Simultaneous Communication and Tracking using Fused Bistatic Measurements

In this paper, we propose a bistatic sensing-assisted beam tracking method for simultaneous communication and tracking of user vehicles navigating arbitrary-shaped road trajectories. Prior work on simultaneous communication and tracking assumes a colocated radar receiver at the transmitter for sensing measurements using the reflected Integrated Sensing and Communication (ISAC) signals in the mmWave band. Full isolation between transmitter and receiver is required here to avoid self-interference. We consider the bistatic setting where the sensing receivers are not colocated and can be realized in practice using traditional half-duplex transmit or receive nodes. First, we process the echoes reflected from the vehicle at multiple multi-antenna nodes at various locations, facilitating estimation of the vehicle's current position. Then, we propose selection criteria for the estimates and a maximum likelihood (ML) fusion scheme to fuse these selected estimates based on the estimated error covariance matrices of these measurements. This fusion scheme is important in bistatic and multistatic settings as the localization error depends significantly on the geometry of the transmitter, target, and receiver locations. Finally, we predict the vehicle's next location using a simple kinematic equation-based model. Through extensive simulation, we study the average spectral efficiency of communication with a moving user using the proposed simultaneous communication and tracking scheme. The proposed fusion-based scheme achieves almost the same average spectral efficiency as an ideal scheme that knows the exact trajectory. We also show that the proposed scheme can be easily extended to systems with Hybrid Digital-Analog architectures and performs similarly even in these systems.

==> Tikz_fig/Avg_SE_digital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={TRANSMITTED POWER $P_{T} $ (dBm)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={AVERAGE ACHIEVABLE SPECTRAL EFFICIENCY (bps/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.142,0.637)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{0.01cm}$\mathbf{M}=512$}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5	2.53742786151778\\
-4	2.80848690199122\\
-3	3.08959755886174\\
-2	3.37943635849265\\
-1	3.67675318311993\\
0	3.98040058533325\\
1	4.28935090478467\\
2	4.60270283477074\\
3	4.91967978032415\\
4	5.239622497447\\
5	5.56197826688566\\
6	5.88628841765033\\
7	6.21217552380996\\
8	6.53933114766974\\
9	6.86750463832958\\
10	7.19649322684881\\
11	7.52613347815118\\
12	7.85629404769869\\
13	8.18686962918804\\
14	8.51777595191883\\
15	8.84894568051376\\
16	9.18032507633447\\
17	9.51187129314738\\
18	9.84355019546905\\
19	10.1753346042284\\
20	10.5072028896331\\
};
\addlegendentry{ORACLE}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-5	2.37012146041438\\
-4	2.62012648577742\\
-3	3.02317655173527\\
-2	3.31510336567026\\
-1	3.6086334721217\\
0	3.9116765173292\\
1	4.2158467193219\\
2	4.52615564094626\\
3	4.84344728100596\\
4	5.1601457981874\\
5	5.47835371289415\\
6	5.80103527889991\\
7	6.12565207585472\\
8	6.45302937366046\\
9	6.78044787009835\\
10	7.10750040045132\\
11	7.43707763936923\\
12	7.76690383399113\\
13	8.09637980548745\\
14	8.42789706394449\\
15	8.75844375406068\\
16	9.08931952582345\\
17	9.42059301073617\\
18	9.7523490909716\\
19	10.0839882473573\\
20	10.4160914524112\\
};
\addlegendentry{FUSION}

% \addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% -5	1.63568530945526\\
% -4	2.12881934041016\\
% -3	2.44404921523002\\
% -2	2.74190777804016\\
% -1	3.03381366243024\\
% 0	3.29676997032767\\
% 1	3.59832738031627\\
% 2	3.87362302051961\\
% 3	4.16693425689817\\
% 4	4.47959945435935\\
% 5	4.77769217206317\\
% 6	5.10997446343153\\
% 7	5.42116173860675\\
% 8	5.76108791728549\\
% 9	6.11110826318134\\
% 10	6.44448546620005\\
% 11	6.78380272382585\\
% 12	7.12062152797638\\
% 13	7.45087032777305\\
% 14	7.79121502607007\\
% 15	8.12014156430692\\
% 16	8.451049188243\\
% 17	8.78255586299307\\
% 18	9.11264504363658\\
% 19	9.44204529119921\\
% 20	9.77286973386228\\
% };
% \addlegendentry{Fusion AoD}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.557335876831457\\
-4	0.751189051691741\\
-3	1.03706284930001\\
-2	1.36335788205015\\
-1	1.64460889398813\\
0	1.99246164487443\\
1	2.40791708255459\\
2	2.78037833398556\\
3	3.18039789202719\\
4	3.61603871344871\\
5	4.03956172194105\\
6	4.4588564114403\\
7	4.89169257588872\\
8	5.31046897437783\\
9	5.6426461398229\\
10	6.01614315914945\\
11	6.34860485764925\\
12	6.67430638173454\\
13	7.00869442914099\\
14	7.33487620378243\\
15	7.65805926269399\\
16	7.98837111789604\\
17	8.31515695231442\\
18	8.64404526541255\\
19	8.97305623811216\\
20	9.30195913270049\\
};
\addlegendentry{RX0}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	1.00551582867354\\
-4	1.38495792416869\\
-3	1.68780979093596\\
-2	1.99736292468129\\
-1	2.32746843493309\\
0	2.66364370796852\\
1	3.0061351037123\\
2	3.34330385280343\\
3	3.6541937913951\\
4	4.00522373218869\\
5	4.3263372308339\\
6	4.62881417641926\\
7	4.94014469418283\\
8	5.27503578200887\\
9	5.58467833232382\\
10	5.91337387763584\\
11	6.21540427815984\\
12	6.55715762516935\\
13	6.86068255823839\\
14	7.19508151074548\\
15	7.50213066209701\\
16	7.83125056386258\\
17	8.17917884802298\\
18	8.50628079423384\\
19	8.81348994389594\\
20	9.15925037446934\\
};
\addlegendentry{RX1}

\end{axis}
\end{tikzpicture}%

==> Tikz_fig/Avg_SE_hybrid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor3}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={TRANSMITTED POWER $P_{T} $ (dBm)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={AVERAGE ACHIEVABLE SPECTRAL EFFICIENCY (bps/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.144,0.628)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{0.01cm}$\mathbf{M}=512$}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5	2.53742786151778\\
-4	2.80848690199122\\
-3	3.08959755886174\\
-2	3.37943635849265\\
-1	3.67675318311993\\
0	3.98040058533325\\
1	4.28935090478467\\
2	4.60270283477074\\
3	4.91967978032415\\
4	5.239622497447\\
5	5.56197826688566\\
6	5.88628841765033\\
7	6.21217552380996\\
8	6.53933114766974\\
9	6.86750463832958\\
10	7.19649322684881\\
11	7.52613347815118\\
12	7.85629404769869\\
13	8.18686962918804\\
14	8.51777595191883\\
15	8.84894568051376\\
16	9.18032507633447\\
17	9.51187129314738\\
18	9.84355019546905\\
19	10.1753346042284\\
20	10.5072028896331\\
};
\addlegendentry{ORACLE}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
-5	2.47032803375305\\
-4	2.75102430322747\\
-3	3.0287295222926\\
-2	3.31542216703944\\
-1	3.60862419880426\\
0	3.90917792476417\\
1	4.2156116037051\\
2	4.52534112011977\\
3	4.84073653163893\\
4	5.15842398985233\\
5	5.47897488048493\\
6	5.80174816576318\\
7	6.12621324705612\\
8	6.45214020711234\\
9	6.77956151372339\\
10	7.10796993992711\\
11	7.4366847665143\\
12	7.76644473160888\\
13	8.09666417936372\\
14	8.42743446277615\\
15	8.75818045917165\\
16	9.08944392052319\\
17	9.42083288608709\\
18	9.75252515280063\\
19	10.0839747929158\\
20	10.4159170991965\\
};
\addlegendentry{FUSION HYBRID}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.76727804560377\\
-4	1.16459737696766\\
-3	1.46335537699382\\
-2	1.78539246435939\\
-1	2.16075601033257\\
0	2.59793867957105\\
1	3.00413153536597\\
2	3.37051360471408\\
3	3.71151513053754\\
4	4.04527280838229\\
5	4.39261353172562\\
6	4.71229576273808\\
7	5.04474245207385\\
8	5.37223384256464\\
9	5.70515645070496\\
10	6.02456914658597\\
11	6.35073992387096\\
12	6.68113884058556\\
13	7.00917944580898\\
14	7.33398425101173\\
15	7.66141899654157\\
16	7.98849410793821\\
17	8.31522630037838\\
18	8.64387105055861\\
19	8.97273104555994\\
20	9.30127737443287\\
};
\addlegendentry{RX0 HYBRID}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	1.21371845735969\\
-4	1.60873417113727\\
-3	1.96955286855151\\
-2	2.29141405742121\\
-1	2.58023404042403\\
0	2.8450089721253\\
1	3.15949287031819\\
2	3.47542513788837\\
3	3.76863726631979\\
4	4.07371841841843\\
5	4.38152498764491\\
6	4.67906734085763\\
7	5.00233090270356\\
8	5.29325732932004\\
9	5.62819279476241\\
10	5.92869712339188\\
11	6.2537875884409\\
12	6.56952298253292\\
13	6.88373131625269\\
14	7.21098607951953\\
15	7.5274676853919\\
16	7.86061677343178\\
17	8.18351794313775\\
18	8.50822619423532\\
19	8.83167402643952\\
20	9.16135642096893\\
};
\addlegendentry{RX1 HYBRID}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/Avg_SP_digital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}  [scale=0.57]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=20,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Transmitted Power $P_T$ (dBm)}},
ymin=0,
ymax=12,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average Achievable Spectral Efficiency (bps/Hz)}},
axis background/.style={fill=white},
legend style={at={(0.10,0.673)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
-5	2.53742786151778\\
-4	2.80848690199122\\
-3	3.08959755886174\\
-2	3.37943635849265\\
-1	3.67675318311993\\
0	3.98040058533325\\
1	4.28935090478467\\
2	4.60270283477074\\
3	4.91967978032415\\
4	5.239622497447\\
5	5.56197826688566\\
6	5.88628841765033\\
7	6.21217552380996\\
8	6.53933114766974\\
9	6.86750463832958\\
10	7.19649322684881\\
11	7.52613347815118\\
12	7.85629404769869\\
13	8.18686962918804\\
14	8.51777595191883\\
15	8.84894568051376\\
16	9.18032507633447\\
17	9.51187129314738\\
18	9.84355019546905\\
19	10.1753346042284\\
20	10.5072028896331\\
};
\addlegendentry{\Large{Oracle}}

\addplot [color=red, very thick, mark size=2.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-5	0.536751103833994\\
-4	0.866765729443609\\
-3	1.17621369487377\\
-2	1.22901011556439\\
-1	1.30710629563572\\
0	1.90583411350748\\
1	2.62777464307793\\
2	3.2791241395311\\
3	3.74400964684755\\
4	3.94200129655146\\
5	4.35766539562266\\
6	4.54955351248764\\
7	4.92106010504849\\
8	5.23866959434012\\
9	5.55535738481627\\
10	5.88758849304046\\
11	6.28384590850307\\
12	6.62906613351875\\
13	6.96066700555614\\
14	7.28840953345455\\
15	7.61218098783383\\
16	7.93837732395616\\
17	8.26247403278717\\
18	8.58932663270863\\
19	8.91675217457413\\
20	9.2458479188596\\
};
\addlegendentry{\large{RX0}}

\addplot [color=blue, very thick, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	0.605419801202588\\
-4	0.710669512562055\\
-3	1.20858732476414\\
-2	1.55985443843687\\
-1	2.03135520969798\\
0	2.49989707457558\\
1	2.87272459943988\\
2	3.23905899840942\\
3	3.51896970598514\\
4	3.8075380378974\\
5	4.01132815097419\\
6	4.38924614937027\\
7	4.66806786965381\\
8	4.92262020397579\\
9	5.22428362861845\\
10	5.57074831933406\\
11	5.86690163623929\\
12	6.35507178480805\\
13	6.71983643286802\\
14	7.08633322736142\\
15	7.41824163812577\\
16	7.77619306790329\\
17	8.05717996777355\\
18	8.33556901438624\\
19	8.73576853533252\\
20	9.09873461703476\\
};
\addlegendentry{\Large{RX1}}

\addplot [color=green, very thick, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-5	0.0862811122260589\\
-4	0.103749034807002\\
-3	0.127719657547606\\
-2	0.164439949811817\\
-1	0.201866699642465\\
0	0.212860412765746\\
1	0.2457528450611\\
2	0.311364478968143\\
3	0.362232035407093\\
4	0.369125154343885\\
5	0.414841447942671\\
6	0.444398300431865\\
7	0.559684979825016\\
8	0.612628651871764\\
9	0.701734903022653\\
10	0.7773415490391\\
11	0.844397204837834\\
12	0.916001794978557\\
13	0.990650653949656\\
14	1.09500998635069\\
15	1.15314199539326\\
16	1.21512861883623\\
17	1.35145681675709\\
18	1.43863523244532\\
19	1.54165239460484\\
20	1.65860614602011\\
};
\addlegendentry{\Large{RX2}}

\addplot [color=black, very thick, mark size=3.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-5	2.3479692465233\\
-4	2.56510631213219\\
-3	2.88085966677805\\
-2	3.18015815163917\\
-1	3.46396941422482\\
0	3.76175229698041\\
1	4.06345921081381\\
2	4.36727834273774\\
3	4.67310506057933\\
4	4.98662264167326\\
5	5.29803865785385\\
6	5.61619674850948\\
7	5.93213088111233\\
8	6.25246082169812\\
9	6.57357961916265\\
10	6.89576955809929\\
11	7.21705919566424\\
12	7.54028118595329\\
13	7.86429334443383\\
14	8.18789455806458\\
15	8.51175624878353\\
16	8.83637638646842\\
17	9.16115166316772\\
18	9.48621881063338\\
19	9.81122798089132\\
20	10.1362603823559\\
};
\addlegendentry{\Large{Select and Fuse}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/Avg_SP_hybrid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.57]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=20,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Transmitted Power $P_T$ (dBm)}},
ymin=0,
ymax=12,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Average Achievable Spectral Efficiency (bps/Hz)}},
axis background/.style={fill=white},
legend style={at={(0.1,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
-5	2.53742786151778\\
-4	2.80848690199122\\
-3	3.08959755886174\\
-2	3.37943635849265\\
-1	3.67675318311993\\
0	3.98040058533325\\
1	4.28935090478467\\
2	4.60270283477074\\
3	4.91967978032415\\
4	5.239622497447\\
5	5.56197826688566\\
6	5.88628841765033\\
7	6.21217552380996\\
8	6.53933114766974\\
9	6.86750463832958\\
10	7.19649322684881\\
11	7.52613347815118\\
12	7.85629404769869\\
13	8.18686962918804\\
14	8.51777595191883\\
15	8.84894568051376\\
16	9.18032507633447\\
17	9.51187129314738\\
18	9.84355019546905\\
19	10.1753346042284\\
20	10.5072028896331\\
};
\addlegendentry{\Large{Oracle}}

\addplot [color=red, very thick, mark size=2.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-5	0.982408766330181\\
-4	1.32212667866684\\
-3	1.52968973806436\\
-2	1.89083048950371\\
-1	2.0793247224973\\
0	2.47691692891124\\
1	2.77088355978236\\
2	3.2298482195564\\
3	3.50358414424106\\
4	3.79894120836159\\
5	4.07999445554329\\
6	4.57048109116126\\
7	4.78378516982562\\
8	5.17427851316601\\
9	5.41291659141286\\
10	5.87014587234676\\
11	6.19006536471094\\
12	6.52121889353054\\
13	6.75538173760758\\
14	7.23633229265231\\
15	7.46710492473348\\
16	7.8821650279942\\
17	8.2597958085128\\
18	8.46469014510647\\
19	8.96645476901664\\
20	9.30292413924337\\
};
\addlegendentry{\Large{RX0}}

\addplot [color=blue, very thick, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	1.41762558584091\\
-4	1.68194359929055\\
-3	1.86913127697518\\
-2	2.1105665325276\\
-1	2.3654337152847\\
0	2.80535463845475\\
1	3.04821068835198\\
2	3.3408891119222\\
3	3.57336932455855\\
4	3.93547957691682\\
5	4.27829725659235\\
6	4.57823978534658\\
7	4.93846787576095\\
8	5.24334021100743\\
9	5.51841336945911\\
10	5.80798620179985\\
11	6.19467075290737\\
12	6.54316347568618\\
13	6.79258546768379\\
14	7.08749221552064\\
15	7.47761217510664\\
16	7.68033797292239\\
17	8.15545623601561\\
18	8.47459617119056\\
19	8.84276619112624\\
20	9.16703165766879\\
};
\addlegendentry{\Large{RX1}}

\addplot [color=green, very thick, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-5	0.145833695039606\\
-4	0.175769127121052\\
-3	0.185657339730306\\
-2	0.228379844694226\\
-1	0.250235995410161\\
0	0.29454172964804\\
1	0.331018725014932\\
2	0.348232104691457\\
3	0.391408728929425\\
4	0.433473519442702\\
5	0.489191347220852\\
6	0.528553751976103\\
7	0.589925872689164\\
8	0.643658768097992\\
9	0.708651748271637\\
10	0.772507744300063\\
11	0.817662157071882\\
12	0.896463258055545\\
13	0.937970701966371\\
14	1.04985958265044\\
15	1.16001833562545\\
16	1.24148579881075\\
17	1.35207395077555\\
18	1.45122245359298\\
19	1.51026235725457\\
20	1.61506585957141\\
};
\addlegendentry{\large{RX2}}

\addplot [color=black, very thick, mark size=3.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-5	2.42664631132502\\
-4	2.69492440407513\\
-3	2.96593737042877\\
-2	3.24667302115147\\
-1	3.53549270623805\\
0	3.82916994168247\\
1	4.12885423358925\\
2	4.43362935237849\\
3	4.74166531346037\\
4	5.05333856989014\\
5	5.36726337470789\\
6	5.68355326545226\\
7	6.00170432917596\\
8	6.3211267962199\\
9	6.64187096633108\\
10	6.96350307376245\\
11	7.28600466362205\\
12	7.6092491791157\\
13	7.93296991482228\\
14	8.25659521635385\\
15	8.58092349845253\\
16	8.90538790046255\\
17	9.23016726942699\\
18	9.55504074041151\\
19	9.88008063447569\\
20	10.2051412749847\\
};
\addlegendentry{\Large{Select and Fuse}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/GDOP_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large{Time epoch (0.1s)}},
ymode=log,
ymin=0.1,
ymax=110.003077185879,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={GDOP (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,very thick]
  table[row sep=crcr]{%
1	0.39508934856929\\
2	0.394589963808328\\
3	0.39881485276974\\
4	0.398438598596771\\
5	0.387778723039129\\
6	0.383930993222177\\
7	0.384540048970246\\
8	0.388235477516249\\
9	0.387143065244467\\
10	0.382109198159181\\
11	0.553273557816107\\
12	0.394790998672484\\
13	1.05171375294751\\
14	0.360635866650977\\
15	0.350659291116903\\
16	0.343982525435134\\
17	0.336331795463054\\
18	0.331166301156172\\
19	0.327353727355668\\
20	0.317909833239147\\
21	0.315714170287556\\
22	0.308957938761422\\
23	0.307682012432417\\
24	0.299260219552641\\
25	0.288624010691425\\
26	0.2824322798457\\
27	0.278747467779914\\
28	0.273854592059603\\
29	0.271366744011733\\
30	0.286647514903002\\
31	0.279763317696605\\
32	0.266845991682508\\
33	0.25361629545884\\
34	0.250454329724872\\
35	0.247546388622596\\
36	0.246745808918914\\
37	0.244992084346369\\
38	0.236549985271891\\
39	0.234645776986066\\
40	0.23107841067172\\
41	0.228782163454709\\
42	0.240107067694061\\
43	0.222294900005919\\
44	0.220767495143639\\
45	0.217103761801426\\
46	0.213432627889477\\
47	0.221963050947935\\
48	0.215000465965784\\
49	0.212754765170075\\
50	0.244471255387925\\
51	0.257698862736028\\
52	0.205640197182489\\
53	0.202890808639043\\
54	0.21986217254153\\
55	0.264711259369448\\
56	0.237888120988536\\
57	0.204876953174833\\
58	0.201886255660157\\
59	0.230643008022809\\
60	0.258715076873564\\
61	0.24425341754162\\
62	0.210868367053382\\
63	0.213039034969588\\
64	0.250583145228318\\
65	0.273764056382737\\
66	0.231615461338206\\
67	0.234399697730644\\
68	0.241063089992303\\
69	0.238024174335819\\
70	0.24620893641719\\
71	0.250224669982512\\
72	0.256379923837137\\
73	0.2709771701864\\
74	0.276749783010983\\
75	0.278001577687393\\
76	0.284600239910528\\
77	0.293241385253811\\
78	0.303809205330655\\
79	0.31695143365438\\
80	0.318994792148405\\
81	0.326864919699694\\
82	0.335740734156696\\
83	0.346988547619367\\
84	0.379111435272747\\
85	0.38826611785956\\
86	0.382389080382356\\
87	0.382686321567909\\
88	0.392927342859659\\
89	0.402153493914109\\
90	0.413175194390054\\
91	0.428590443802472\\
92	0.442017154875532\\
93	0.449769310092385\\
94	0.458609763314726\\
95	0.462036012557063\\
96	0.478009933460182\\
97	0.481780639979114\\
98	0.491110472069772\\
99	0.500823717866003\\
100	0.510096894386805\\
101	0.521808728552274\\
102	0.536964387790805\\
103	0.542027245195093\\
104	0.552308729662889\\
105	0.573667857679645\\
106	0.59456649027343\\
107	0.598031373052889\\
108	0.583729035766513\\
109	0.596379919843249\\
110	0.60498012849616\\
111	0.607926844057476\\
112	0.628939684997985\\
113	0.629590120256305\\
114	0.63124824634014\\
115	0.640439922545279\\
116	0.646164935268108\\
117	0.65258596356496\\
118	0.657602321656516\\
119	0.662755110606412\\
120	0.669715493360077\\
121	0.677633322198258\\
122	0.805789966266453\\
123	0.808379757381863\\
124	1.20700005879304\\
125	0.749851005313909\\
126	0.776061920212557\\
127	0.803206757772485\\
128	0.840867437826187\\
129	0.865935730740843\\
130	0.897006119718678\\
131	1.22367860434168\\
132	0.996694455298878\\
133	3.33104262582204\\
134	0.902790687090656\\
135	0.902100043013718\\
136	0.902331552557928\\
137	0.896893342507222\\
138	0.906915520568028\\
139	0.907144752816649\\
140	1.84465876682668\\
141	0.971656018432004\\
142	1.31202560013299\\
143	0.994447168265691\\
144	1.02561951492669\\
145	1.06354242086877\\
146	1.08772750166935\\
147	1.11165508753821\\
};
\addlegendentry{\Large{RX0 actual}}

\addplot [color=blue,very thick]
  table[row sep=crcr]{%
1	0.687249632508422\\
2	0.669906623434319\\
3	0.66131518957808\\
4	0.644170989176807\\
5	0.611117589921763\\
6	0.589410007618945\\
7	0.576020659048372\\
8	0.565868306094956\\
9	0.548281379420853\\
10	0.527785500874726\\
11	0.754322769893375\\
12	0.538729535229264\\
13	1.43903117786102\\
14	0.493542640139627\\
15	0.480902461894277\\
16	0.472759645633904\\
17	0.461250136330987\\
18	0.453167432748744\\
19	0.446181543069521\\
20	0.433058568382175\\
21	0.428713701311691\\
22	0.418797291110224\\
23	0.413475556864544\\
24	0.400285873488635\\
25	0.383307810812217\\
26	0.373259197547744\\
27	0.364415221712321\\
28	0.354410265105426\\
29	0.347016349741396\\
30	0.362284198070538\\
31	0.351631429330343\\
32	0.330842516326504\\
33	0.309990525818838\\
34	0.300833223088056\\
35	0.293261519321757\\
36	0.288306907363035\\
37	0.284139030488725\\
38	0.270213414018976\\
39	0.262868224466285\\
40	0.256111175313582\\
41	0.251147658993945\\
42	0.259388263166782\\
43	0.238348518947292\\
44	0.232374972334629\\
45	0.228617894988047\\
46	0.222698782889384\\
47	0.229161844174026\\
48	0.220360362986975\\
49	0.21778196309171\\
50	0.248785152925252\\
51	0.259685027379593\\
52	0.206942645857668\\
53	0.203879384129095\\
54	0.220221796481352\\
55	0.264771793981536\\
56	0.237888120988536\\
57	0.204830113969264\\
58	0.201556574716395\\
59	0.229524658116435\\
60	0.257086777563566\\
61	0.242385282131374\\
62	0.207211947146355\\
63	0.208121322056971\\
64	0.244488121879013\\
65	0.265164133036095\\
66	0.221978294192861\\
67	0.222594367206999\\
68	0.229021625143381\\
69	0.221992401279837\\
70	0.227907410206915\\
71	0.227941369978891\\
72	0.231320891093457\\
73	0.241884113214873\\
74	0.242272043347267\\
75	0.239700216630077\\
76	0.24357348167734\\
77	0.247529393174175\\
78	0.252931937861368\\
79	0.259311300315012\\
80	0.257290044407572\\
81	0.260058733816161\\
82	0.265645753999043\\
83	0.271344774081123\\
84	0.292941273055934\\
85	0.296991389739862\\
86	0.289340530610901\\
87	0.288156041317892\\
88	0.293758875734145\\
89	0.299256880850376\\
90	0.304810380290087\\
91	0.315623401062787\\
92	0.324485962848967\\
93	0.329985984758126\\
94	0.335143440516097\\
95	0.336904834170738\\
96	0.347802648632774\\
97	0.351299628944262\\
98	0.358858668171146\\
99	0.366032684482755\\
100	0.373808571496639\\
101	0.382736567751629\\
102	0.394942185764539\\
103	0.399910402611927\\
104	0.409109377825728\\
105	0.427136968316043\\
106	0.444014335109111\\
107	0.449400802467641\\
108	0.440790419547729\\
109	0.452931137143468\\
110	0.461048320756906\\
111	0.466297874156092\\
112	0.485112768708507\\
113	0.489123006611623\\
114	0.49382457361268\\
115	0.504063878291782\\
116	0.512781133272015\\
117	0.521220530273911\\
118	0.527975894701265\\
119	0.537381571625\\
120	0.545568674445201\\
121	0.556441352389188\\
122	0.661676699451472\\
123	0.653923009349555\\
124	0.963649117088531\\
125	0.589858215917414\\
126	0.603317618236096\\
127	0.616222487863696\\
128	0.637950015317822\\
129	0.648939177700674\\
130	0.665461329097368\\
131	0.907800416289922\\
132	0.753951447185199\\
133	2.56518807178048\\
134	0.707857504989759\\
135	0.72005620011707\\
136	0.7321390842702\\
137	0.740807672482728\\
138	0.760560633851898\\
139	0.773154887442527\\
140	1.57204499022303\\
141	0.81896595954395\\
142	1.09434594564537\\
143	0.820336373111037\\
144	0.837399149666287\\
145	0.860772786192879\\
146	0.871365484598473\\
147	0.883429246487876\\
};
\addlegendentry{\Large{RX1 actual}}

\addplot [color=green,very thick]
  table[row sep=crcr]{%
1	1.10521242709253\\
2	1.1361892777948\\
3	1.17586105237387\\
4	1.23268508029929\\
5	1.24604242416924\\
6	1.3201075088957\\
7	1.38867173638893\\
8	1.49920485934481\\
9	1.64027855626771\\
10	1.75273702074349\\
11	2.71263771819133\\
12	1.96269427745638\\
13	5.22857070622754\\
14	1.90111179595287\\
15	1.87229044485443\\
16	1.85718102378969\\
17	1.88672516626064\\
18	1.86995668126734\\
19	1.94346347503501\\
20	1.87127340762431\\
21	1.92228416675339\\
22	1.97971932966616\\
23	2.05997145188927\\
24	1.96643886046147\\
25	1.99846747535332\\
26	2.02972862534208\\
27	2.06904721328395\\
28	2.07586110630235\\
29	2.17547226637935\\
30	2.322399927087\\
31	2.41338865657648\\
32	2.38165394653667\\
33	2.34700677388096\\
34	2.50503383697642\\
35	2.59801292469355\\
36	2.69061432453643\\
37	2.86192858124879\\
38	2.96136239406013\\
39	3.20070029203507\\
40	3.33446602510409\\
41	3.74327484589071\\
42	4.24253470066895\\
43	4.25478742057284\\
44	4.81212088252471\\
45	5.82260549914747\\
46	6.51463689378754\\
47	7.98742635810148\\
48	9.84617834666894\\
49	12.9310813959463\\
50	nan\\
51	nan\\
52	nan\\
53	75.1059232481271\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	84.9652140505713\\
60	nan\\
61	nan\\
62	nan\\
63	12.6494641018206\\
64	11.1965971918058\\
65	9.54203380976888\\
66	6.77547755077987\\
67	5.96986055217853\\
68	4.9920380762997\\
69	4.24899750956006\\
70	4.02697475391592\\
71	3.72951800035124\\
72	3.33796502219327\\
73	3.29943526176556\\
74	3.03299666978299\\
75	2.80011047409745\\
76	2.65602200916551\\
77	2.59783455653619\\
78	2.52981477020518\\
79	2.39970928085005\\
80	2.29636520512826\\
81	2.24340633835984\\
82	2.15224500292476\\
83	2.17529613951936\\
84	2.22054115845172\\
85	2.20446560349097\\
86	2.07937547592717\\
87	1.99522719924178\\
88	1.93028953476626\\
89	2.00356409845392\\
90	1.95314289537488\\
91	1.92173150164764\\
92	1.90998165906006\\
93	1.95909089649727\\
94	1.89241390606883\\
95	1.88993974838386\\
96	1.87780607571016\\
97	1.87570942699481\\
98	1.8917432013377\\
99	1.81972712541272\\
100	1.85838069940457\\
101	1.8765148898934\\
102	1.84613441214517\\
103	1.89821372306165\\
104	1.81553301211637\\
105	1.91995047182779\\
106	2.06395498674813\\
107	1.8782903801147\\
108	1.89682243541041\\
109	1.74753139226288\\
110	1.8981144747157\\
111	2.06984334902568\\
112	2.06058196024223\\
113	1.83200015594304\\
114	1.91169683143663\\
115	2.1279781015695\\
116	2.05709250876231\\
117	2.08632420367877\\
118	2.22959825530985\\
119	2.147743685483\\
120	2.32150055913081\\
121	2.37888117869786\\
122	2.82877781574328\\
123	2.31265825418876\\
124	2.99190074301844\\
125	1.57288899975864\\
126	1.41105511302861\\
127	1.21603955606721\\
128	1.15864127267283\\
129	1.11515056721129\\
130	1.03458680669136\\
131	1.41134496941421\\
132	1.18885557036567\\
133	4.01632499345655\\
134	1.13912502775461\\
135	1.05819242306903\\
136	1.09571295403393\\
137	1.20735047432836\\
138	1.34104716721967\\
139	1.16837987176011\\
140	2.37560354458945\\
141	1.04922918854519\\
142	1.28217290539946\\
143	0.861707538821602\\
144	0.806992094894101\\
145	0.794735017331095\\
146	0.725354393294364\\
147	0.712551709377455\\
};
\addlegendentry{\Large{RX2 actual}}

\addplot [color=red, very thick,mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.389485725059609\\
2	0.389414125871164\\
3	0.392487640122513\\
4	0.39244498491139\\
5	0.381786215033609\\
6	0.379327383179338\\
7	0.379281314316901\\
8	0.383624950184236\\
9	0.381494045283107\\
10	0.377314246596711\\
11	0.538732829798662\\
12	0.388459108752484\\
13	0.949456406143548\\
14	0.356328019145702\\
15	0.347193220237002\\
16	0.34146622481483\\
17	0.334683500719014\\
18	0.327776457272351\\
19	0.322985190055868\\
20	0.316003818129745\\
21	0.313756986630453\\
22	0.307234144829178\\
23	0.304554345685246\\
24	0.29726262280602\\
25	0.290158675726268\\
26	0.282409821215724\\
27	0.277152023669751\\
28	0.272472571257959\\
29	0.271041238091482\\
30	0.286816943731991\\
31	0.280281299767211\\
32	0.265012547346943\\
33	0.252065870550256\\
34	0.248846252545055\\
35	0.247519540873861\\
36	0.243837315974691\\
37	0.243923711972894\\
38	0.234541054558219\\
39	0.233963735112483\\
40	0.227845290950307\\
41	0.229689582879865\\
42	0.238839139255945\\
43	0.221435692225271\\
44	0.221910054102865\\
45	0.218212091504961\\
46	0.214434008468683\\
47	0.221515004376841\\
48	0.214184249251173\\
49	0.211421964385807\\
50	0.243420383399631\\
51	0.256063652181541\\
52	0.205992146760261\\
53	0.201242876434898\\
54	0.219112110191253\\
55	0.26285379986347\\
56	0.237434467169372\\
57	0.203751794337179\\
58	0.200959130746314\\
59	0.22834135647925\\
60	0.258544227566448\\
61	0.243675900621679\\
62	0.210390788216814\\
63	0.212480497272901\\
64	0.250487986373517\\
65	0.272433413136047\\
66	0.230035250436197\\
67	0.232884103481845\\
68	0.239496021266064\\
69	0.236869824053804\\
70	0.244302488857844\\
71	0.24843261118201\\
72	0.254745322483712\\
73	0.268585965625346\\
74	0.274178834911777\\
75	0.275504611329987\\
76	0.282238756794944\\
77	0.290755493196355\\
78	0.301444102788486\\
79	0.313438283267988\\
80	0.315728038848499\\
81	0.322488138148397\\
82	0.331642340824713\\
83	0.341672682189867\\
84	0.372686239407402\\
85	0.382200949073407\\
86	0.375996942274993\\
87	0.376290900648555\\
88	0.384981901718734\\
89	0.394683192594263\\
90	0.405893880466605\\
91	0.419506378146588\\
92	0.431963810559569\\
93	0.439471972048445\\
94	0.446876450887483\\
95	0.450892969832273\\
96	0.465433996761221\\
97	0.469201777842878\\
98	0.478285733218333\\
99	0.486891135384738\\
100	0.495110127370646\\
101	0.505192992252083\\
102	0.519017391967186\\
103	0.523675995839674\\
104	0.53301119562348\\
105	0.552436352003617\\
106	0.570861474687651\\
107	0.574387336583615\\
108	0.561152452992581\\
109	0.57243008972834\\
110	0.579512203038283\\
111	0.582763809095289\\
112	0.599984617751089\\
113	0.601560549184923\\
114	0.602874630850625\\
115	0.610404609484213\\
116	0.616260267312319\\
117	0.622080264511543\\
118	0.624950298900908\\
119	0.63105132471106\\
120	0.635626922993191\\
121	0.642613150347849\\
122	0.747220003598705\\
123	0.748872506435512\\
124	1.01553888172425\\
125	0.701723222322044\\
126	0.722369142428414\\
127	0.74322220646195\\
128	0.771858146458479\\
129	0.790675509496372\\
130	0.813441667378036\\
131	1.01444147936664\\
132	0.882403106194383\\
133	1.49491691393926\\
134	0.817856735313928\\
135	0.817407505851571\\
136	0.81784973244749\\
137	0.813672555310457\\
138	0.820933011141372\\
139	0.821557807253804\\
140	1.27200068715037\\
141	0.866662343993777\\
142	1.0638776455918\\
143	0.881752800641618\\
144	0.900853322759263\\
145	0.924971106062805\\
146	0.940041197620822\\
147	0.953865935085763\\
};
\addlegendentry{\Large{RX0 estimated}}

\addplot [color=blue,very thick, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.648276049549175\\
2	0.633759635154226\\
3	0.627093227786423\\
4	0.612514031562121\\
5	0.584351721624304\\
6	0.566161152700809\\
7	0.553316100924773\\
8	0.545225568060111\\
9	0.529703114622093\\
10	0.511166250602189\\
11	0.705567837371264\\
12	0.521222941362951\\
13	1.12435334362972\\
14	0.480481521892991\\
15	0.46838055497176\\
16	0.460712279038149\\
17	0.450075123389397\\
18	0.441761362673072\\
19	0.436060230407824\\
20	0.423614160826694\\
21	0.419594739600499\\
22	0.411225849724264\\
23	0.405322463204872\\
24	0.391912909672236\\
25	0.376895533616524\\
26	0.367283961027876\\
27	0.359435081236718\\
28	0.349047104803832\\
29	0.341722309025463\\
30	0.3571677837476\\
31	0.346299603469657\\
32	0.327231795222568\\
33	0.306741559377181\\
34	0.298544050937143\\
35	0.290773754981254\\
36	0.285837965500686\\
37	0.281452845794129\\
38	0.267781539910264\\
39	0.260670687800316\\
40	0.254471385913224\\
41	0.249354455563522\\
42	0.257204246377482\\
43	0.237192407252083\\
44	0.230971203391204\\
45	0.227213603915256\\
46	0.221255250810488\\
47	0.228548125461272\\
48	0.220530339090846\\
49	0.217148189137355\\
50	0.247840481501046\\
51	0.258909089871651\\
52	0.207218334342322\\
53	0.202037644884928\\
54	0.219084931641411\\
55	0.262719102625879\\
56	0.237397068002971\\
57	0.203835239027916\\
58	0.200987433507688\\
59	0.227467202535125\\
60	0.257121900262153\\
61	0.240949158038927\\
62	0.20655719768195\\
63	0.206838987440979\\
64	0.243365659038544\\
65	0.264297617135018\\
66	0.222986263314155\\
67	0.223695246819789\\
68	0.230132055793319\\
69	0.221144512129767\\
70	0.226775665412905\\
71	0.228872905168984\\
72	0.228088448148624\\
73	0.241159693520697\\
74	0.240179086165436\\
75	0.238666592125482\\
76	0.240735971231501\\
77	0.247509400442826\\
78	0.251294690097624\\
79	0.257648764360076\\
80	0.255606956997196\\
81	0.260747669652243\\
82	0.266008359714138\\
83	0.271027038253414\\
84	0.291240292947836\\
85	0.295083104104561\\
86	0.289279279296239\\
87	0.289673297831004\\
88	0.291895647087621\\
89	0.296324376450945\\
90	0.303177811750351\\
91	0.313675213380273\\
92	0.322411383106013\\
93	0.325518571098601\\
94	0.331632686153288\\
95	0.335199162069501\\
96	0.345142488059883\\
97	0.347842864416079\\
98	0.354597189444701\\
99	0.362634574386746\\
100	0.368373920331136\\
101	0.378005698301462\\
102	0.389950623126674\\
103	0.394137056787269\\
104	0.403237973681114\\
105	0.418870059055975\\
106	0.43611557299764\\
107	0.440907567136182\\
108	0.432142939010766\\
109	0.443867886040786\\
110	0.452304208430127\\
111	0.456853112658664\\
112	0.473987617211679\\
113	0.478367133604719\\
114	0.482516443980626\\
115	0.491257647576382\\
116	0.498654333449186\\
117	0.507034188337079\\
118	0.514068562731645\\
119	0.520854974882232\\
120	0.529109862075895\\
121	0.538826247007278\\
122	0.631965774601362\\
123	0.625683170783646\\
124	0.872768599674384\\
125	0.569111473385945\\
126	0.580320928216219\\
127	0.591354972917801\\
128	0.611208932596065\\
129	0.620111194964716\\
130	0.634400722800438\\
131	0.826522089528804\\
132	0.708258532929395\\
133	1.46273846305234\\
134	0.669771522109685\\
135	0.679612953569386\\
136	0.689688971304554\\
137	0.697193312235279\\
138	0.712662472053153\\
139	0.722402090431968\\
140	1.19639475316447\\
141	0.759125383805287\\
142	0.9511565455631\\
143	0.759654424465944\\
144	0.772451234523974\\
145	0.790453831304995\\
146	0.797771672743161\\
147	0.807049879800574\\
};
\addlegendentry{\Large{RX1 estimated}}

\addplot [color=green, very thick,mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.08127687398016\\
2	1.1069354231568\\
3	1.15366072457202\\
4	1.2106420841282\\
5	1.24466185674014\\
6	1.30471705525601\\
7	1.35121859603348\\
8	1.49810121860889\\
9	1.65428706400345\\
10	1.68396400999467\\
11	2.65758801030142\\
12	1.94590121140696\\
13	4.84394306612413\\
14	1.76324342930361\\
15	1.802211442076\\
16	1.77633210218679\\
17	1.8207490845985\\
18	1.77441621278316\\
19	1.7942990939382\\
20	2.00393161731156\\
21	1.99851163974845\\
22	1.94239749223228\\
23	1.97506566085675\\
24	1.91288025474506\\
25	2.16356907053894\\
26	2.03546976007572\\
27	2.00539216693256\\
28	1.97150793450317\\
29	2.25601507997341\\
30	2.36225291215258\\
31	2.29716059813526\\
32	2.10710707556598\\
33	2.44136452744636\\
34	2.38904732500518\\
35	2.32134400873964\\
36	2.8614841255697\\
37	2.78021321742504\\
38	2.59328427935353\\
39	3.42883038639875\\
40	3.25445866497784\\
41	3.16576122482361\\
42	5.03332578580205\\
43	4.56471047033556\\
44	4.12316128427834\\
45	10.0024334804617\\
46	8.25611175303451\\
47	7.7306405109771\\
48	7.00836098167464\\
49	6.02668099558995\\
50	nan\\
51	nan\\
52	nan\\
53	97.3917551955167\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	110.003077185879\\
60	nan\\
61	nan\\
62	nan\\
63	5.89697562028061\\
64	7.95504345165812\\
65	9.20787471962193\\
66	8.58265805286764\\
67	10.2518035711961\\
68	4.27533645560628\\
69	4.55908962167608\\
70	4.78146719282832\\
71	3.15380109508723\\
72	3.25743090246195\\
73	3.53231797185142\\
74	2.65534244692338\\
75	2.7211933336734\\
76	2.82511182369067\\
77	2.32113852399842\\
78	2.41174976446881\\
79	2.49525292294874\\
80	2.03318434325941\\
81	2.13833072234573\\
82	2.19281298846954\\
83	2.25589484190214\\
84	2.10542626578253\\
85	2.13369687466797\\
86	2.08411063808023\\
87	2.16031349574401\\
88	1.87874959977245\\
89	1.92242944671498\\
90	1.9172354836134\\
91	1.9975718063052\\
92	2.044093989484\\
93	1.80825021444168\\
94	1.79489915166446\\
95	1.82375608852451\\
96	1.79537218914754\\
97	1.80535745909381\\
98	1.75497258249096\\
99	1.8700097276045\\
100	1.8450947739108\\
101	1.86525480468646\\
102	1.9238863876053\\
103	1.83027921408967\\
104	1.84510302141165\\
105	1.86682355782684\\
106	1.95208561169224\\
107	1.88357446780828\\
108	1.73976226183995\\
109	1.92623111991462\\
110	2.03322344445543\\
111	2.08870761132845\\
112	1.86950855003128\\
113	1.90652348640929\\
114	1.8746736237466\\
115	2.01818814475692\\
116	1.99606459653805\\
117	1.88672023804523\\
118	2.05034147382085\\
119	2.1554812566442\\
120	2.13398634743072\\
121	2.24941234275068\\
122	2.66324377950649\\
123	2.2856050602914\\
124	2.54948344172162\\
125	1.54875590957326\\
126	1.46662845933278\\
127	1.20138824100956\\
128	1.21368964879163\\
129	1.10251618225251\\
130	1.01410616187227\\
131	1.36402617807162\\
132	1.12684988895972\\
133	3.27396117033288\\
134	1.07134057577119\\
135	1.11257193943542\\
136	1.0419474507264\\
137	1.14806642411278\\
138	1.13789326171899\\
139	1.35801272592519\\
140	2.69960992969255\\
141	0.950761926879788\\
142	1.27626415421405\\
143	0.815176433456577\\
144	0.792906200654639\\
145	0.781392837681629\\
146	0.729253303285542\\
147	0.694280231387905\\
};
\addlegendentry{\Large{RX2 estimated}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/GDOP_Results_without_Predic_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time epoch (0.1s)},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={GDOP (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0.39508934856929\\
2	0.392068875683102\\
3	0.389383163065473\\
4	0.38730144899568\\
5	0.385632340176258\\
6	0.383903070095012\\
7	0.382656823536723\\
8	0.382049786004704\\
9	0.382222428827063\\
10	0.38128357592708\\
11	0.381539939469221\\
12	0.373750640952096\\
13	0.365645143034747\\
14	0.358419145646524\\
15	0.350608150517654\\
16	0.343033574057726\\
17	0.336331755473863\\
18	0.330018757450178\\
19	0.324037712985564\\
20	0.317105942614173\\
21	0.310678556280119\\
22	0.303786100521073\\
23	0.29913098029796\\
24	0.293549116496823\\
25	0.288132429724779\\
26	0.282378353952618\\
27	0.278011017155882\\
28	0.273758271710361\\
29	0.269776649769088\\
30	0.265589171261101\\
31	0.259879953811956\\
32	0.256763725145252\\
33	0.253191291383345\\
34	0.250406648494842\\
35	0.247198610182342\\
36	0.24356232030512\\
37	0.239484900167813\\
38	0.23631563731431\\
39	0.23460097425387\\
40	0.230945697240271\\
41	0.227296050757969\\
42	0.225257856839499\\
43	0.221713764171028\\
44	0.220665339689484\\
45	0.215791800170716\\
46	0.213286505314241\\
47	0.211765561001846\\
48	0.209317255050504\\
49	0.206512071526299\\
50	0.204877582641986\\
51	0.204140849707383\\
52	0.202464317605413\\
53	0.201303869498264\\
54	0.20048882201247\\
55	0.200120076230363\\
56	0.20044838931519\\
57	0.20016583826366\\
58	0.2008167564098\\
59	0.202284712593309\\
60	0.20374665113417\\
61	0.205714218758694\\
62	0.208492810475087\\
63	0.211391759056091\\
64	0.214535469920501\\
65	0.218634399496361\\
66	0.222546316375372\\
67	0.227236352817909\\
68	0.232267445728623\\
69	0.237725414582931\\
70	0.243346616063233\\
71	0.249516264691693\\
72	0.255964084928089\\
73	0.26281803297185\\
74	0.269945715812913\\
75	0.277751855914404\\
76	0.284587198540179\\
77	0.292849515204002\\
78	0.30077595071737\\
79	0.309471050568261\\
80	0.318342247215303\\
81	0.326640212799364\\
82	0.335669221030259\\
83	0.344982395967368\\
84	0.354285611433357\\
85	0.36345243510455\\
86	0.373187929572126\\
87	0.382654964065781\\
88	0.392646771472772\\
89	0.401984303231405\\
90	0.411782596044549\\
91	0.421875734389383\\
92	0.431959616150988\\
93	0.441661816643076\\
94	0.45159713031025\\
95	0.461250081489048\\
96	0.471455429198809\\
97	0.480832326176782\\
98	0.490508967728923\\
99	0.500293462411965\\
100	0.510017842345167\\
101	0.520174439299529\\
102	0.529380816555527\\
103	0.538493607403009\\
104	0.547998158826035\\
105	0.557041181224475\\
106	0.56595197192069\\
107	0.574086745257961\\
108	0.583144614208399\\
109	0.591407664746746\\
110	0.599927926176956\\
111	0.607705852208188\\
112	0.615866456822004\\
113	0.623002103221051\\
114	0.630528528858977\\
115	0.63722861730698\\
116	0.643808313321156\\
117	0.650728525700288\\
118	0.657508572905682\\
119	0.662754014687239\\
120	0.66936524554785\\
121	0.674984230377027\\
122	0.674984230377027\\
123	0.698675676655146\\
124	0.723550987402331\\
125	0.748946253261699\\
126	0.77520965704334\\
127	0.802923957355288\\
128	0.830014268359813\\
129	0.859243878779347\\
130	0.888143639166084\\
131	0.888143639166084\\
132	0.88725268054875\\
133	0.888010586602805\\
134	0.889215078811039\\
135	0.890942139907604\\
136	0.893703879285372\\
137	0.896311389271217\\
138	0.900345352639773\\
139	0.904776396969774\\
140	0.904776396969774\\
141	0.931497344459822\\
142	0.95874437226431\\
143	0.987976063627741\\
144	1.01734021710541\\
145	1.0471763022744\\
146	1.07770117395899\\
147	1.10929523461438\\
};
\addlegendentry{RX0 actual}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.687249632508421\\
2	0.6656264440191\\
3	0.64567536618209\\
4	0.626164939073718\\
5	0.607734978539703\\
6	0.589367139734235\\
7	0.573193063852824\\
8	0.55685235906616\\
9	0.541312613377462\\
10	0.526645110269211\\
11	0.520174439299529\\
12	0.510017842345167\\
13	0.500293462411965\\
14	0.490508967728923\\
15	0.480832326176782\\
16	0.471455429198809\\
17	0.461250081489048\\
18	0.45159713031025\\
19	0.441661816643076\\
20	0.431959616150988\\
21	0.421875734389383\\
22	0.411782596044549\\
23	0.401984303231405\\
24	0.392646771472772\\
25	0.382654964065781\\
26	0.373187929572126\\
27	0.36345243510455\\
28	0.354285611433357\\
29	0.344982395967368\\
30	0.335669221030259\\
31	0.326640212799364\\
32	0.318342247215303\\
33	0.309471050568261\\
34	0.30077595071737\\
35	0.292849515204002\\
36	0.284587198540179\\
37	0.277751855914404\\
38	0.269945715812913\\
39	0.26281803297185\\
40	0.255964084928089\\
41	0.249516264691693\\
42	0.243346616063233\\
43	0.237725414582931\\
44	0.232267445728623\\
45	0.227236352817909\\
46	0.222546316375372\\
47	0.218634399496361\\
48	0.214535469920501\\
49	0.211391759056091\\
50	0.208492810475087\\
51	0.205714218758694\\
52	0.20374665113417\\
53	0.202284712593309\\
54	0.2008167564098\\
55	0.20016583826366\\
56	0.20044838931519\\
57	0.200120076230363\\
58	0.20048882201247\\
59	0.201303869498264\\
60	0.202464317605413\\
61	0.204140849707383\\
62	0.204877582641986\\
63	0.206512071526299\\
64	0.209317255050504\\
65	0.211765561001846\\
66	0.213286505314241\\
67	0.215791800170716\\
68	0.220665339689484\\
69	0.221713764171028\\
70	0.225257856839499\\
71	0.227296050757969\\
72	0.230945697240271\\
73	0.23460097425387\\
74	0.23631563731431\\
75	0.239484900167813\\
76	0.24356232030512\\
77	0.247198610182342\\
78	0.250406648494842\\
79	0.253191291383345\\
80	0.256763725145252\\
81	0.259879953811956\\
82	0.265589171261101\\
83	0.269776649769088\\
84	0.273758271710361\\
85	0.278011017155882\\
86	0.282378353952618\\
87	0.288132429724779\\
88	0.293549116496823\\
89	0.29913098029796\\
90	0.303786100521073\\
91	0.310678556280119\\
92	0.317105942614173\\
93	0.324037712985564\\
94	0.330018757450178\\
95	0.336331755473863\\
96	0.343033574057726\\
97	0.350608150517654\\
98	0.358419145646524\\
99	0.365645143034747\\
100	0.373750640952096\\
101	0.381539939469221\\
102	0.389364429115242\\
103	0.397303281072714\\
104	0.405916444212819\\
105	0.41475374493527\\
106	0.422645524147514\\
107	0.43140957480615\\
108	0.440349109150134\\
109	0.449154895749749\\
110	0.457198121635263\\
111	0.46612130699248\\
112	0.475029218998657\\
113	0.484004870397036\\
114	0.493261543682537\\
115	0.501536410429289\\
116	0.510910987702545\\
117	0.519737005136421\\
118	0.52790062623319\\
119	0.537380683027631\\
120	0.545283355017361\\
121	0.554266055698775\\
122	0.554266055698775\\
123	0.565180847274364\\
124	0.577657457054737\\
125	0.58914651532319\\
126	0.602655069642661\\
127	0.616020952857774\\
128	0.629716063018087\\
129	0.643868944584423\\
130	0.658886667854112\\
131	0.658886667854112\\
132	0.671165810688019\\
133	0.683896155187333\\
134	0.6972133864973\\
135	0.71115012603947\\
136	0.725138831362983\\
137	0.740327003837664\\
138	0.755050820292178\\
139	0.771142947524902\\
140	0.771142947524902\\
141	0.785118562853968\\
142	0.79968494045387\\
143	0.814998362649387\\
144	0.830639420666421\\
145	0.847519065581842\\
146	0.863333760845542\\
147	0.88155394168025\\
};
\addlegendentry{RX1 actual}

\addplot [color=green]
  table[row sep=crcr]{%
1	1.10521242709253\\
2	1.12893001209605\\
3	1.14805277116158\\
4	1.19822909302168\\
5	1.23914549262994\\
6	1.32001149811272\\
7	1.38187093454265\\
8	1.47531829028258\\
9	1.61943042541637\\
10	1.74894988962004\\
11	1.87064795863859\\
12	1.85809269922626\\
13	1.8178004688342\\
14	1.88942623537849\\
15	1.87201738774575\\
16	1.8520575838956\\
17	1.88672494193279\\
18	1.86347698698583\\
19	1.92377666350047\\
20	1.86654156647622\\
21	1.89162390456319\\
22	1.94657958727677\\
23	2.0027211778481\\
24	1.9289112069866\\
25	1.99506370973678\\
26	2.02934108139565\\
27	2.06358079225652\\
28	2.07513098286043\\
29	2.16272492042118\\
30	2.15178657319734\\
31	2.24186408606506\\
32	2.2916677003954\\
33	2.34307371660714\\
34	2.50455693130243\\
35	2.59436297101053\\
36	2.65590030113267\\
37	2.79759520786903\\
38	2.95842859890915\\
39	3.20008915761444\\
40	3.33255096776846\\
41	3.718959454042\\
42	3.98015888329603\\
43	4.24366431663664\\
44	4.80989417629058\\
45	5.78741940065533\\
46	6.51017677238609\\
47	7.62049284846183\\
48	9.5859096016469\\
49	12.5516550248123\\
50	nan\\
51	nan\\
52	nan\\
53	74.5184717416868\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	74.5184717416868\\
60	nan\\
61	nan\\
62	nan\\
63	12.5516550248123\\
64	9.5859096016469\\
65	7.62049284846183\\
66	6.51017677238609\\
67	5.78741940065533\\
68	4.80989417629058\\
69	4.24366431663664\\
70	3.98015888329603\\
71	3.718959454042\\
72	3.33255096776846\\
73	3.20008915761444\\
74	2.95842859890915\\
75	2.79759520786903\\
76	2.65590030113267\\
77	2.59436297101053\\
78	2.50455693130243\\
79	2.34307371660714\\
80	2.2916677003954\\
81	2.24186408606506\\
82	2.15178657319734\\
83	2.16272492042118\\
84	2.07513098286043\\
85	2.06358079225652\\
86	2.02934108139565\\
87	1.99506370973678\\
88	1.9289112069866\\
89	2.0027211778481\\
90	1.94657958727677\\
91	1.89162390456319\\
92	1.86654156647622\\
93	1.92377666350047\\
94	1.86347698698583\\
95	1.88672494193279\\
96	1.8520575838956\\
97	1.87201738774575\\
98	1.88942623537849\\
99	1.8178004688342\\
100	1.85809269922626\\
101	1.87064795863859\\
102	1.82006153269731\\
103	1.88583877786177\\
104	1.80136352396183\\
105	1.86430473070126\\
106	1.96462439287572\\
107	1.80308730966828\\
108	1.89492337839303\\
109	1.73296165045223\\
110	1.88226341235955\\
111	2.06905958893147\\
112	2.0177508155479\\
113	1.81283032570892\\
114	1.90951723170185\\
115	2.11730806094658\\
116	2.0495901820996\\
117	2.08038601659311\\
118	2.22928040386765\\
119	2.14774013405346\\
120	2.32028647409997\\
121	2.36958145301553\\
122	2.36958145301553\\
123	1.99881492060907\\
124	1.79355425217166\\
125	1.57099122025835\\
126	1.4095055345688\\
127	1.21564185350523\\
128	1.14368689829105\\
129	1.10643782517713\\
130	1.02436530469672\\
131	1.02436530469672\\
132	1.05831740002187\\
133	1.07101736201149\\
134	1.12199604340394\\
135	1.04510420225135\\
136	1.08523653789949\\
137	1.20656710029396\\
138	1.33133218088692\\
139	1.16533949612674\\
140	1.16533949612674\\
141	1.00586572574875\\
142	0.936943925438255\\
143	0.8561004020916\\
144	0.800477918393398\\
145	0.782505918002819\\
146	0.718668625466249\\
147	0.711039162657739\\
};
\addlegendentry{RX2 actual}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.389105983546073\\
2	0.387334370743958\\
3	0.383401269230592\\
4	0.382601290484205\\
5	0.379420352718419\\
6	0.379972821981216\\
7	0.377408649341758\\
8	0.37778687515584\\
9	0.376618899971483\\
10	0.377152615876168\\
11	0.376855345200065\\
12	0.368498588272705\\
13	0.362210411137678\\
14	0.35439091941336\\
15	0.347128308683039\\
16	0.340284017087699\\
17	0.334482215796118\\
18	0.32675079034374\\
19	0.319509258153758\\
20	0.315398079021644\\
21	0.308605871157988\\
22	0.302394288761589\\
23	0.295998615704205\\
24	0.291069323756495\\
25	0.289653245830429\\
26	0.282516070093266\\
27	0.276367438466754\\
28	0.272427001031488\\
29	0.269485116348241\\
30	0.265935578288823\\
31	0.260393030960678\\
32	0.254915248654401\\
33	0.251750703096252\\
34	0.24883523314255\\
35	0.247264980863763\\
36	0.240840797951847\\
37	0.23857629407891\\
38	0.234195712050766\\
39	0.233881724663322\\
40	0.227665216868831\\
41	0.228215298633539\\
42	0.224157047309996\\
43	0.22101528784844\\
44	0.221813273048733\\
45	0.2170030565999\\
46	0.214402281321305\\
47	0.211313367225616\\
48	0.208507588340335\\
49	0.205208892594389\\
50	0.204174028311778\\
51	0.203058654490419\\
52	0.202737337353138\\
53	0.199631281458709\\
54	0.199841081464065\\
55	0.199227539600484\\
56	0.200262548519277\\
57	0.199052047690293\\
58	0.200010419826828\\
59	0.200409126355351\\
60	0.204071542011984\\
61	0.205660330995065\\
62	0.207875535250057\\
63	0.210950862392792\\
64	0.214797057210753\\
65	0.218114427871228\\
66	0.221042223945635\\
67	0.225864682719396\\
68	0.230828378004039\\
69	0.236514452865568\\
70	0.24151731217631\\
71	0.247666657937006\\
72	0.254406471550637\\
73	0.260538140172357\\
74	0.267546430152719\\
75	0.275290939817747\\
76	0.281549663489062\\
77	0.290470805138767\\
78	0.298283914047259\\
79	0.306037380921892\\
80	0.314928685971906\\
81	0.322267413824354\\
82	0.331903505579481\\
83	0.339977434579903\\
84	0.348607738437634\\
85	0.358247214225039\\
86	0.36712140094846\\
87	0.375932973726088\\
88	0.384705754479224\\
89	0.394244737928249\\
90	0.404742775349226\\
91	0.413775667183939\\
92	0.423269314924318\\
93	0.431547354600453\\
94	0.440986508743526\\
95	0.449856895423503\\
96	0.459701190382141\\
97	0.468616842535042\\
98	0.477830379057639\\
99	0.487331991037851\\
100	0.494645763319958\\
101	0.502869838129123\\
102	0.512071287301463\\
103	0.520002002371325\\
104	0.528478261659936\\
105	0.538042480334595\\
106	0.546063420810075\\
107	0.55202689190323\\
108	0.561587374568027\\
109	0.568076239241698\\
110	0.573974595860956\\
111	0.581672040223779\\
112	0.588295233007318\\
113	0.596121064187026\\
114	0.60246906031144\\
115	0.607275596108807\\
116	0.616421402889028\\
117	0.620227114018202\\
118	0.623465036590265\\
119	0.632377601935268\\
120	0.632458461251575\\
121	0.640129649285339\\
122	0.640711046724246\\
123	0.659670321425502\\
124	0.680298412522292\\
125	0.702597405674003\\
126	0.721381397600462\\
127	0.745527075199074\\
128	0.761434582123495\\
129	0.78536160075236\\
130	0.805780434806755\\
131	0.808889710919461\\
132	0.803899213536543\\
133	0.805451968797778\\
134	0.810646103682307\\
135	0.808887141462475\\
136	0.813181024973772\\
137	0.817437673956424\\
138	0.817750572790656\\
139	0.820864647624245\\
140	0.820074302075765\\
141	0.83813417585883\\
142	0.858789282310108\\
143	0.878141019929152\\
144	0.896411277593971\\
145	0.914856703049806\\
146	0.93344832077253\\
147	0.949737144046164\\
};
\addlegendentry{RX0 estimated}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.648962187099249\\
2	0.629295376224273\\
3	0.613502166602196\\
4	0.597209609917886\\
5	0.581934129650858\\
6	0.566303850568122\\
7	0.550038848627692\\
8	0.535810032791931\\
9	0.522827009817866\\
10	0.510721973193145\\
11	0.502656741168525\\
12	0.496161962493955\\
13	0.48559362648948\\
14	0.477450719328366\\
15	0.46839174464207\\
16	0.458984988186558\\
17	0.449973856546247\\
18	0.440867419307598\\
19	0.43221568577356\\
20	0.422991633282373\\
21	0.412405566126759\\
22	0.404135727922048\\
23	0.394514137596561\\
24	0.385040034585766\\
25	0.376205215793966\\
26	0.367576486539382\\
27	0.358638053929897\\
28	0.349127810065288\\
29	0.340263291044629\\
30	0.331578499309372\\
31	0.322158142588325\\
32	0.315089941655407\\
33	0.30599316062408\\
34	0.29904490546387\\
35	0.290311153822644\\
36	0.282113197483072\\
37	0.275372553044563\\
38	0.267521700711751\\
39	0.260520811921407\\
40	0.254338651928192\\
41	0.247749889056811\\
42	0.241642974584412\\
43	0.236619513256178\\
44	0.231196375714545\\
45	0.226114983487919\\
46	0.221152464661211\\
47	0.21835709329608\\
48	0.214728082349745\\
49	0.210737056019996\\
50	0.208190572868327\\
51	0.205506001068454\\
52	0.204067993778757\\
53	0.200443121651531\\
54	0.19986409726647\\
55	0.199072164771997\\
56	0.200282780284902\\
57	0.199060004896982\\
58	0.199906423726039\\
59	0.199567112870211\\
60	0.202956530042502\\
61	0.20302720723555\\
62	0.204266496991208\\
63	0.205268202232606\\
64	0.208647744032957\\
65	0.211527353438873\\
66	0.214243918432831\\
67	0.216912540659096\\
68	0.221676100102809\\
69	0.220876038518374\\
70	0.224180407419578\\
71	0.228119477497578\\
72	0.227540263476502\\
73	0.234084315571604\\
74	0.234417337037557\\
75	0.238400559868026\\
76	0.240606683810942\\
77	0.246984851598134\\
78	0.248729848993016\\
79	0.25166521795686\\
80	0.254854227508869\\
81	0.260456344653944\\
82	0.266069031980143\\
83	0.269457252310887\\
84	0.272209928615828\\
85	0.276564082087757\\
86	0.282314937995936\\
87	0.289760847200295\\
88	0.291613813585602\\
89	0.296680622071828\\
90	0.302244113862106\\
91	0.30895195466913\\
92	0.315219388248701\\
93	0.319810735671167\\
94	0.326465156496201\\
95	0.334616372530298\\
96	0.340506885476952\\
97	0.346844206061837\\
98	0.354309822606341\\
99	0.362173404449921\\
100	0.367847949616568\\
101	0.377278464211831\\
102	0.384710445669175\\
103	0.392623959544431\\
104	0.400857142016194\\
105	0.407178328059469\\
106	0.415262391907328\\
107	0.422863232452136\\
108	0.432225664699593\\
109	0.439080725531686\\
110	0.448318507634505\\
111	0.456823855844649\\
112	0.463973291777243\\
113	0.474254469525332\\
114	0.482226514715167\\
115	0.488939961716166\\
116	0.49749237956787\\
117	0.505753816299628\\
118	0.513584720607926\\
119	0.520517112594299\\
120	0.52855593129367\\
121	0.537660326757913\\
122	0.537117225024775\\
123	0.547593004782959\\
124	0.558549872357976\\
125	0.568358035400958\\
126	0.580653668785563\\
127	0.591204180789135\\
128	0.603635742925584\\
129	0.615400245068891\\
130	0.628800941198058\\
131	0.629251336140692\\
132	0.638680776558026\\
133	0.650697953505605\\
134	0.661612256649904\\
135	0.671843153231929\\
136	0.683807516754245\\
137	0.698502574009844\\
138	0.70876931605348\\
139	0.720102423764363\\
140	0.721117464143521\\
141	0.731207322515007\\
142	0.742657719206041\\
143	0.756587375019212\\
144	0.767621072292811\\
145	0.779338603621959\\
146	0.788653506848496\\
147	0.806457839867919\\
};
\addlegendentry{RX1 estimated}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.07928024040362\\
2	1.10066635439148\\
3	1.12621145859123\\
4	1.17741173164708\\
5	1.23938699457444\\
6	1.30510869562749\\
7	1.34333484888977\\
8	1.47554096096441\\
9	1.63437290750716\\
10	1.68026925237725\\
11	1.86095650049706\\
12	1.84406431197864\\
13	1.86785805771311\\
14	1.75122807693391\\
15	1.80008696264767\\
16	1.77387520381825\\
17	1.8217626513297\\
18	1.76849361951344\\
19	1.77424119642363\\
20	1.99900427418229\\
21	1.96623761332489\\
22	1.91103279114398\\
23	1.92216540769199\\
24	1.87888573823524\\
25	2.15946715001119\\
26	2.03437694978702\\
27	1.99885885820007\\
28	1.97022620950744\\
29	2.24315651359246\\
30	2.19357860663069\\
31	2.13585385059376\\
32	2.03092770096072\\
33	2.43698522581018\\
34	2.39025808146576\\
35	2.31605829633079\\
36	2.82629856914778\\
37	2.7195814598538\\
38	2.59029622848124\\
39	3.42895561867793\\
40	3.25451177607564\\
41	3.14886897277596\\
42	4.72081988134597\\
43	4.55574907740646\\
44	4.12141957533423\\
45	9.95065141703642\\
46	8.25004856093097\\
47	7.38087070731762\\
48	6.83275914313263\\
49	5.8525129632953\\
50	nan\\
51	nan\\
52	nan\\
53	96.6274050946375\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	96.5849882505185\\
60	nan\\
61	nan\\
62	nan\\
63	5.84865071835059\\
64	6.8296991238453\\
65	7.38011783169887\\
66	8.24932161466352\\
67	9.94293648938934\\
68	4.12255415560291\\
69	4.55101205009389\\
70	4.72976954127267\\
71	3.14582911645689\\
72	3.25023751099406\\
73	3.42761023143343\\
74	2.5918349939788\\
75	2.71898110621694\\
76	2.82893998110731\\
77	2.31645027463778\\
78	2.3875015910441\\
79	2.43588814609469\\
80	2.02931254733642\\
81	2.13553232662531\\
82	2.19036133446671\\
83	2.24692684437892\\
84	1.9721097072596\\
85	2.00142464071629\\
86	2.03455074503575\\
87	2.15900878895782\\
88	1.8788035149522\\
89	1.92298812765705\\
90	1.91048410033913\\
91	1.96949892217384\\
92	1.99613906150541\\
93	1.77809366761192\\
94	1.76652637283237\\
95	1.82082024278515\\
96	1.76915734957416\\
97	1.8016906325412\\
98	1.75385800954551\\
99	1.86616565240813\\
100	1.84397162003004\\
101	1.85907433359622\\
102	1.89942545444777\\
103	1.8185401050925\\
104	1.83192006270669\\
105	1.81327640286015\\
106	1.86190201774178\\
107	1.81053193622574\\
108	1.73554555129642\\
109	1.90696684032031\\
110	2.01759541178905\\
111	2.0885326239453\\
112	1.83298301066029\\
113	1.88676568644643\\
114	1.87339050723783\\
115	2.00646677912362\\
116	1.98498462817289\\
117	1.87995497166597\\
118	2.05205490446626\\
119	2.15398220561468\\
120	2.13338762743855\\
121	2.24490252009733\\
122	2.24130867140861\\
123	1.98232504642932\\
124	1.55731267716863\\
125	1.54767848778367\\
126	1.46349773979206\\
127	1.20112382888526\\
128	1.19837081670363\\
129	1.0946469868546\\
130	1.00480296291839\\
131	1.00397907813243\\
132	1.00822871097905\\
133	1.02935951682165\\
134	1.05563493597402\\
135	1.09926306740286\\
136	1.03145475305044\\
137	1.14820083189551\\
138	1.12963208510788\\
139	1.35600795672141\\
140	1.35473877059239\\
141	0.911743879913351\\
142	0.940528749101107\\
143	0.809681376724971\\
144	0.787157251903935\\
145	0.768599762706763\\
146	0.722813410827052\\
147	0.69322984383634\\
};
\addlegendentry{RX2 estimated}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/SP_all_RX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
%{font=\bfseries\color{white!15!black}},
xlabel={\Large{Time epoch (0.1s)}},
%xlabel={Time epoc (0.1s)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
%{font=\bfseries\color{white!15!black}},
ylabel={\Large{Achievable Spectral Efficiency (bps/Hz)}},
%ylabel={ACHIEVABLE SPECTRAL EFFICIENCY (bps/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.05,1)}, legend cell align=left, align=right, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.7620604400946\\
3	4.81050960930538\\
4	4.85827576489502\\
5	4.90521446484849\\
6	4.95117089099301\\
7	4.99598016819522\\
8	5.03946794267695\\
9	5.08145125774319\\
10	5.121739761614\\
11	5.14118733046079\\
12	5.17855406790714\\
13	5.21692496818642\\
14	5.25630631511514\\
15	5.29670332804787\\
16	5.33811995349909\\
17	5.38055862773032\\
18	5.42402000658172\\
19	5.46850265843123\\
20	5.51400271575387\\
21	5.56051348034012\\
22	5.60802497683149\\
23	5.65652344886661\\
24	5.70599079183475\\
25	5.75640391604848\\
26	5.80773403413269\\
27	5.85994586665755\\
28	5.9129967606183\\
29	5.96683571640694\\
30	6.02140232058386\\
31	6.07662558422688\\
32	6.13242269012975\\
33	6.18869765689039\\
34	6.24533993424374\\
35	6.3022229521286\\
36	6.35920265618527\\
37	6.41611607483815\\
38	6.47277997786609\\
39	6.52898970321241\\
40	6.58451824719917\\
41	6.63911573227101\\
42	6.69250938426712\\
43	6.74440416564162\\
44	6.79448421888335\\
45	6.84241527180115\\
46	6.88784813911739\\
47	6.93042341888453\\
48	6.96977742454864\\
49	7.00554931307461\\
50	7.03738926876511\\
51	7.06496748788333\\
52	7.08798359225772\\
53	7.10617599611597\\
54	7.11933067707717\\
55	7.12728877622029\\
56	7.12995248540783\\
57	7.12728877622029\\
58	7.11933067707717\\
59	7.10617599611597\\
60	7.08798359225772\\
61	7.06496748788333\\
62	7.03738926876511\\
63	7.00554931307461\\
64	6.96977742454864\\
65	6.93042341888453\\
66	6.88784813911739\\
67	6.84241527180115\\
68	6.79448421888335\\
69	6.74440416564162\\
70	6.69250938426712\\
71	6.63911573227101\\
72	6.58451824719917\\
73	6.52898970321241\\
74	6.47277997786609\\
75	6.41611607483815\\
76	6.35920265618527\\
77	6.3022229521286\\
78	6.24533993424374\\
79	6.18869765689039\\
80	6.13242269012975\\
81	6.07662558422688\\
82	6.02140232058386\\
83	5.96683571640694\\
84	5.9129967606183\\
85	5.85994586665755\\
86	5.80773403413269\\
87	5.75640391604848\\
88	5.70599079183475\\
89	5.65652344886661\\
90	5.60802497683149\\
91	5.56051348034012\\
92	5.51400271575387\\
93	5.46850265843123\\
94	5.42402000658172\\
95	5.38055862773032\\
96	5.33811995349909\\
97	5.29670332804787\\
98	5.25630631511514\\
99	5.21692496818642\\
100	5.17855406790714\\
101	5.14118733046079\\
102	5.10481759025774\\
103	5.06943695993092\\
104	5.0350369703115\\
105	5.00160869276383\\
106	4.96914284599126\\
107	4.93762988918407\\
108	4.90706010316449\\
109	4.87742366099069\\
110	4.84871068930975\\
111	4.82091132159683\\
112	4.79401574428203\\
113	4.76801423664699\\
114	4.74289720526716\\
115	4.71865521368219\\
116	4.69527900789474\\
117	4.67275953822529\\
118	4.65108797798676\\
119	4.63025573938658\\
120	4.61025448701434\\
121	4.59107614923001\\
122	4.59107614923001\\
123	4.53792079482879\\
124	4.48493196570501\\
125	4.43217749603434\\
126	4.37971720547037\\
127	4.32760358583349\\
128	4.2758824560213\\
129	4.22459358031693\\
130	4.17377124725176\\
131	4.17377124725176\\
132	4.16492915878831\\
133	4.15468323564838\\
134	4.14306722373253\\
135	4.13011868214774\\
136	4.11587861781804\\
137	4.10039110022476\\
138	4.08370286330282\\
139	4.06586290132154\\
140	4.06586290132154\\
141	4.02480124224796\\
142	3.98373917657576\\
143	3.94272191913306\\
144	3.90179079469068\\
145	3.86098346140176\\
146	3.82033413396304\\
147	3.77987380378106\\
};
\addlegendentry{\Large{Oracle}}

\addplot [color=red, line width=0.8pt, mark size=2.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.58998915585188\\
3	4.80231254939869\\
4	4.38640794393035\\
5	4.50896785166293\\
6	4.04133992918176\\
7	4.15510484802169\\
8	4.41630077512096\\
9	3.94557106479547\\
10	4.9983635977491\\
11	4.07862326739337\\
12	5.17697572093637\\
13	4.76561306616574\\
14	3.46253036516248\\
15	4.87402116160656\\
16	5.11305375421615\\
17	3.00939042449468\\
18	4.4745317142827\\
19	5.46615421931361\\
20	4.79476757690991\\
21	1.7006150282338\\
22	4.72301595598192\\
23	5.63572961912351\\
24	5.44364157490973\\
25	5.52922013279767\\
26	0.0184600437890051\\
27	1.02983389037392\\
28	1.21506763885747\\
29	0.62870590213218\\
30	5.93665877713264\\
31	5.71188358783039\\
32	5.85965374311973\\
33	1.10525413832644\\
34	4.84445207702872\\
35	6.15687953855141\\
36	5.59402175066229\\
37	0.945074397581467\\
38	0.547338216859525\\
39	2.39151348440367\\
40	0.760375227831986\\
41	2.5711680229661\\
42	2.2171875646278\\
43	1.90077444712931\\
44	5.35878533912949\\
45	1.76536754551753\\
46	5.86981388459321\\
47	6.77787825425373\\
48	6.33353633394363\\
49	5.64004534247149\\
50	1.98719408191407\\
51	3.87827383002687\\
52	6.88042106189538\\
53	5.0202044159584\\
54	1.25421123189328\\
55	0.654459487125866\\
56	1.43357517875787\\
57	2.44669036407846\\
58	1.43616561890002\\
59	6.15869174376623\\
60	5.21733565716639\\
61	2.84759726616984\\
62	5.65587515906195\\
63	6.28760025186992\\
64	6.70639446301291\\
65	5.20506187774519\\
66	6.65748908004049\\
67	1.85686470232581\\
68	5.79046062894429\\
69	6.60872874664335\\
70	5.98865804180811\\
71	3.06357217555757\\
72	5.63255824597601\\
73	6.35309991114797\\
74	4.92543118121212\\
75	5.31225833450635\\
76	6.0167995225269\\
77	4.57850179181859\\
78	5.5994584252334\\
79	5.44254948636799\\
80	5.3043515166937\\
81	4.93899561943454\\
82	5.00902661971507\\
83	5.37182866741594\\
84	5.41077225654804\\
85	5.6273299243732\\
86	5.35814799672734\\
87	5.1090855352945\\
88	5.10728382210873\\
89	4.8011722995884\\
90	5.31141499310587\\
91	5.3793608643423\\
92	4.98467649365679\\
93	5.0876736726201\\
94	5.25177603813119\\
95	4.8660047798486\\
96	5.05725180902552\\
97	5.17410054717041\\
98	5.11924584646539\\
99	5.06984990294678\\
100	4.50754482637268\\
101	4.99260531384624\\
102	4.88693377136061\\
103	4.92924259653598\\
104	4.92258395736438\\
105	4.79780668824621\\
106	4.8029333481699\\
107	4.76430863818781\\
108	4.78526853408446\\
109	4.68336930286264\\
110	4.72439733242549\\
111	4.72449251006877\\
112	4.60669411351249\\
113	4.4915479860612\\
114	4.15130496013254\\
115	4.50982445758701\\
116	4.58551644953591\\
117	4.17106564776446\\
118	4.45488624040189\\
119	4.51587844817458\\
120	4.1941522235959\\
121	4.33184491201416\\
122	2.93985216654116\\
123	4.08454444918572\\
124	3.20799562129804\\
125	4.34257149384597\\
126	4.29166318478208\\
127	4.23431813854983\\
128	4.12547657495577\\
129	4.09316819359699\\
130	4.0445509278861\\
131	3.37740814671112\\
132	3.73178664353562\\
133	1.79208285862045\\
134	3.94516012405903\\
135	3.79415433565377\\
136	4.02102679330986\\
137	4.01077906724337\\
138	3.74843638316047\\
139	3.96173650560621\\
140	1.91441584688286\\
141	3.78582141525665\\
142	2.77116179916366\\
143	3.81269569158756\\
144	3.81491480539559\\
145	3.70508948547083\\
146	3.72730190971054\\
147	3.70416073794392\\
};
\addlegendentry{\Large{RX0}}

\addplot [color=blue, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.74706279763758\\
3	4.80974487060864\\
4	4.85786093909805\\
5	4.84662330059314\\
6	4.76099422081866\\
7	4.78828255907962\\
8	4.98003963365048\\
9	4.75339517020553\\
10	5.07070009697106\\
11	4.32818941116469\\
12	4.89807313412901\\
13	1.28782973388528\\
14	5.22351915741023\\
15	4.53617773641072\\
16	5.25841115458688\\
17	5.37901847222399\\
18	5.39800637440198\\
19	5.37213046140005\\
20	5.10588543294938\\
21	5.39071262087227\\
22	5.39920634729497\\
23	5.21328489654957\\
24	5.43474957137376\\
25	5.6802649849434\\
26	5.07066683544774\\
27	5.39116775382151\\
28	5.02712966786919\\
29	5.36021709033273\\
30	5.9878282196926\\
31	5.67811698842773\\
32	5.73759715463409\\
33	4.727286526996\\
34	5.5230609049351\\
35	4.58887745396825\\
36	5.30000202967383\\
37	6.38368929637506\\
38	4.0294704993158\\
39	5.44203628297863\\
40	6.12737871233781\\
41	4.64584682802538\\
42	5.81940982747908\\
43	6.34513632338922\\
44	1.97070089309126\\
45	4.65648689807997\\
46	6.86792508542061\\
47	6.54711371513076\\
48	1.98520324754476\\
49	6.74111528378755\\
50	6.94522441369504\\
51	5.71814910605748\\
52	7.07967942897231\\
53	5.99310764616141\\
54	2.86311248084758\\
55	2.36125247062956\\
56	7.01810496326612\\
57	3.0828538398961\\
58	2.84337298715975\\
59	2.81981497325171\\
60	0.737858192289542\\
61	2.58931772067482\\
62	0.802282570503989\\
63	6.52889224967927\\
64	5.94451544651227\\
65	1.88507071439255\\
66	5.2567617120584\\
67	6.59117567293717\\
68	5.38193077095034\\
69	6.26667167299063\\
70	2.51716899232753\\
71	2.66395663021604\\
72	5.92905181458039\\
73	1.74351898598154\\
74	0.0989168113699853\\
75	2.33640752491158\\
76	2.11130803775205\\
77	2.43675116645824\\
78	0.941077127851578\\
79	3.65199154478015\\
80	5.77237763288535\\
81	5.61444873267461\\
82	0.832082611760274\\
83	5.36156502521864\\
84	5.85383169069154\\
85	5.60212433103573\\
86	5.72533753995379\\
87	5.55495201177902\\
88	5.34837637014821\\
89	0.466576788458892\\
90	4.99144530977228\\
91	5.47578406326221\\
92	5.44472611700518\\
93	5.21570592229397\\
94	1.99595858043671\\
95	4.19179978544971\\
96	5.28272799718958\\
97	4.78347092251054\\
98	3.51198428229382\\
99	4.20099119394649\\
100	5.01887230247346\\
101	4.02658423813601\\
102	4.12342879304578\\
103	4.8897921130908\\
104	4.23138774756351\\
105	4.55583791413519\\
106	4.31605322938099\\
107	4.79618041867367\\
108	4.65349984497043\\
109	3.55802074759026\\
110	4.4849203663026\\
111	4.68354370820489\\
112	4.14992252339755\\
113	4.54565986792505\\
114	4.63310522295759\\
115	4.66670472451114\\
116	4.29295873210914\\
117	4.51701492265707\\
118	4.58178155192703\\
119	4.51316058156835\\
120	4.04888259357489\\
121	4.51440946221999\\
122	4.07559532448672\\
123	3.9961196999709\\
124	1.3417918434464\\
125	4.0842433798377\\
126	3.89073592418547\\
127	4.04554923627395\\
128	4.19766890335307\\
129	3.73869016189246\\
130	4.07833956771958\\
131	3.1575045184376\\
132	3.74930401396194\\
133	0.0226276080310289\\
134	0.292784830785542\\
135	0.0711128798670801\\
136	0.433734740453925\\
137	0.662044245548523\\
138	0.674410313662238\\
139	0.771015643186148\\
140	0.410665421056315\\
141	0.779057701391297\\
142	0.430264265266758\\
143	0.76289714368463\\
144	0.77530447031734\\
145	0.724686549260349\\
146	0.728299768810655\\
147	0.750153782590543\\
};
\addlegendentry{\Large{RX1}}

\addplot [color=green, line width=0.8pt, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.0450444831191\\
3	4.67885498979308\\
4	4.85775054898493\\
5	4.83778670285395\\
6	4.51887734651398\\
7	3.93328561640927\\
8	0.477010561031042\\
9	0.31413255213797\\
10	0.310287061677592\\
11	0.641259560076897\\
12	0.709417351093298\\
13	2.09943221833254\\
14	3.89154303236495\\
15	3.89861482374787\\
16	3.8606464006522\\
17	3.71015702561887\\
18	3.40676712616159\\
19	2.77447742875607\\
20	0.0726837121333684\\
21	0.760410488853584\\
22	0.344445077972782\\
23	1.15619695445595\\
24	0.920040390525361\\
25	0.107224440574783\\
26	0.106026079781826\\
27	0.0920805201772455\\
28	0.88011681765913\\
29	0.226390519039248\\
30	0.212163766131836\\
31	0.143143707606919\\
32	0.228050192424013\\
33	0.185207803490628\\
34	0.102475679850392\\
35	0.103779018850732\\
36	0.0672323163534058\\
37	0.0736573254801428\\
38	0.0757013303540938\\
39	0.0288168769667778\\
40	0.0197638101201987\\
41	0.00103507655872095\\
42	0.0026537485107465\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
};
\addlegendentry{\Large{RX2}}

\addplot [color=black, line width=0.8pt, mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.74425196884085\\
3	4.74397098979632\\
4	4.77937352253095\\
5	4.88973661301235\\
6	4.95096781481367\\
7	4.98226073686532\\
8	4.99464638721377\\
9	5.04564629145678\\
10	5.11568115021684\\
11	4.11326491870536\\
12	5.02571943894409\\
13	2.47446192018175\\
14	5.23899185261916\\
15	5.29629319673652\\
16	5.33034655813513\\
17	5.38055829289838\\
18	5.41423839325536\\
19	5.43979544837241\\
20	5.50685753137021\\
21	5.51516385429434\\
22	5.56037449732865\\
23	5.57725978838028\\
24	5.65147986811046\\
25	5.75159838585693\\
26	5.80719290096428\\
27	5.85244435338052\\
28	5.91199858224576\\
29	5.95015151320486\\
30	5.80505942764874\\
31	5.86744334937235\\
32	6.02296471939153\\
33	6.18392478835461\\
34	6.24479780741334\\
35	6.2982178874807\\
36	6.32219574935499\\
37	6.35130090545483\\
38	6.46995226283702\\
39	6.52844468842283\\
40	6.58287791015942\\
41	6.62050169120727\\
42	6.51020688647106\\
43	6.73692176884213\\
44	6.79316079340145\\
45	6.82507924147413\\
46	6.88588873324984\\
47	6.79589658814598\\
48	6.89627411382027\\
49	6.9242183983549\\
50	6.53386541908132\\
51	6.39910627154301\\
52	7.04340958471785\\
53	7.08368452767022\\
54	6.85527620666752\\
55	6.32789729695113\\
56	6.64004872818429\\
57	7.06065631213695\\
58	7.10411541093848\\
59	6.73076590016978\\
60	6.40528728566887\\
61	6.57390175711324\\
62	7.00495084848085\\
63	6.98332765060276\\
64	6.52581795830867\\
65	6.28829984581658\\
66	6.77730219288375\\
67	6.75645454457222\\
68	6.68844463779183\\
69	6.74081409201995\\
70	6.65909860209989\\
71	6.63101769459183\\
72	6.57988333628939\\
73	6.4417604100346\\
74	6.40178322404976\\
75	6.41355343103743\\
76	6.35907204539265\\
77	6.29841347529341\\
78	6.21677268110656\\
79	6.12075045777345\\
80	6.12659860974345\\
81	6.07467073233149\\
82	6.02079712962114\\
83	5.95038134642836\\
84	5.72124076831653\\
85	5.67307625625285\\
86	5.73876071481853\\
87	5.75617185095225\\
88	5.70396924788743\\
89	5.65533336058998\\
90	5.59851242500535\\
91	5.51593834941495\\
92	5.44914309426896\\
93	5.41771696764101\\
94	5.38063169095334\\
95	5.37576974529723\\
96	5.29927992932722\\
97	5.29116320611808\\
98	5.25286281445927\\
99	5.2139506789171\\
100	5.17811922353876\\
101	5.13240882776277\\
102	5.06498652305831\\
103	5.05114527066583\\
104	5.01314282421962\\
105	4.9194717997269\\
106	4.83168095962734\\
107	4.82381388897447\\
108	4.90432980966444\\
109	4.85409597863168\\
110	4.82536220779202\\
111	4.81985721942494\\
112	4.73625710616716\\
113	4.73881452242307\\
114	4.7397291048975\\
115	4.7047045170551\\
116	4.68514496334575\\
117	4.66485863476092\\
118	4.65069298237361\\
119	4.6302511608637\\
120	4.6088069365393\\
121	4.58024491725661\\
122	4.10520858157845\\
123	4.13798836834325\\
124	3.11896296050757\\
125	4.42885716728403\\
126	4.37670043514294\\
127	4.32670679672664\\
128	4.24044505429315\\
129	4.20318228982055\\
130	4.14676845722952\\
131	3.33820839566561\\
132	3.85078274711775\\
133	1.13450581669429\\
134	4.102226363625\\
135	4.09659336130671\\
136	4.08981877424941\\
137	4.09862759007197\\
138	4.06396983805084\\
139	4.05879472914983\\
140	2.26594818410975\\
141	3.91171435344339\\
142	3.16959866133472\\
143	3.92512839897808\\
144	3.87998139216845\\
145	3.81936324230672\\
146	3.79561544749343\\
147	3.77419156835322\\
};
\addlegendentry{\Large{Select and Fuse}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/New_Results/box_angle_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\Large{RX0}},{\Large{RX1}},{\large{RX2}},{\Large{Select and Fuse}}},
ymin=-66.505891450856,
ymax=57.2805824688192,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={\Large{Predicted Angle of Departure Error (deg)}},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.529045625351891\\
1	2.20779298325148\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.608715832066839\\
2	2.35819762918037\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.63852576976301\\
3	6.46599644844243\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.128170020183392\\
4	0.442807294494802\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.12459009627825\\
1	-0.611073459286281\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-2.33038697387712\\
2	-0.589977605723346\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-6.0948796615902\\
3	-1.59405017323135\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.500744938820894\\
4	-0.125245617772652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.20779298325148\\
1.125	2.20779298325148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2.35819762918037\\
2.125	2.35819762918037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.46599644844243\\
3.125	6.46599644844243\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.442807294494802\\
4.125	0.442807294494802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-2.12459009627825\\
1.125	-2.12459009627825\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-2.33038697387712\\
2.125	-2.33038697387712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-6.0948796615902\\
3.125	-6.0948796615902\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-0.500744938820894\\
4.125	-0.500744938820894\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.611073459286281\\
0.75	0.529045625351891\\
1.25	0.529045625351891\\
1.25	-0.611073459286281\\
0.75	-0.611073459286281\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.589977605723346\\
1.75	0.608715832066839\\
2.25	0.608715832066839\\
2.25	-0.589977605723346\\
1.75	-0.589977605723346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-1.59405017323135\\
2.75	1.63852576976301\\
3.25	1.63852576976301\\
3.25	-1.59405017323135\\
2.75	-1.59405017323135\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.125245617772652\\
3.75	0.128170020183392\\
4.25	0.128170020183392\\
4.25	-0.125245617772652\\
3.75	-0.125245617772652\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.0771737255996143\\
1.25	-0.0771737255996143\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0207053876431473\\
2.25	0.0207053876431473\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	-0.0821734087200667\\
3.25	-0.0821734087200667\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.00186926483492833\\
4.25	0.00186926483492833\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	-33.9635972898791\\
1	-29.8693726168424\\
1	-21.6286240134808\\
1	-19.2847317782752\\
1	-9.80800675794517\\
1	-9.53596331923718\\
1	-7.98965326904505\\
1	-7.98965326904505\\
1	-7.98965326904505\\
1	-7.98965326904505\\
1	-5.51839555605869\\
1	-5.43484590264178\\
1	-5.43484590264178\\
1	-5.43179459869027\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-5.28574932145308\\
1	-4.91696315228182\\
1	-4.87731277088022\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.69704411596603\\
1	-4.59318189637423\\
1	-4.07777335313538\\
1	-4.07777335313538\\
1	-4.07777335313538\\
1	-4.05705338695611\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.77888855155817\\
1	-3.64194168098328\\
1	-3.63966164776073\\
1	-3.63966164776073\\
1	-3.63966164776073\\
1	-3.2199556453052\\
1	-3.2199556453052\\
1	-3.2199556453052\\
1	-3.2199556453052\\
1	-3.2199556453052\\
1	-3.217421057497\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-3.19147237508258\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.91837458500118\\
1	-2.86529894249519\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.80640221581554\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79309800417183\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.79032922151652\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.60093304623256\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.40010981645457\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.36136837945658\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32531212049448\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	-2.32257068817244\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.2636325366611\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.29735752432313\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.3352731803749\\
1	2.36038775352267\\
1	2.36038775352267\\
1	2.36038775352267\\
1	2.37990649036359\\
1	2.37990649036359\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.44181980873831\\
1	2.51341198248466\\
1	2.66484203410772\\
1	2.66484203410772\\
1	2.66484203410772\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.7284603613818\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.74563352263715\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.81943387159325\\
1	2.82075431468674\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	2.90300023217181\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.08024363980948\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.1633948099778\\
1	3.292455734065\\
1	3.43259613374299\\
1	3.45310314673888\\
1	3.60218500337813\\
1	3.60218500337813\\
1	4.08061871763136\\
1	4.08061871763136\\
1	4.08061871763136\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.32191004024925\\
1	4.49142490857639\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.4983347753971\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	4.87151095375464\\
1	5.02049410376489\\
1	5.02049410376489\\
1	5.02049410376489\\
1	5.02049410376489\\
1	5.10750005407415\\
1	5.10750005407415\\
1	6.16486004984314\\
1	6.28401420244323\\
1	7.63683049454782\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	-15.576526741542\\
2	-10.4355770212671\\
2	-9.02036422397839\\
2	-8.92531518946616\\
2	-8.0546176739422\\
2	-5.78127902438865\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.14874360758495\\
2	-5.0408577869578\\
2	-4.98442487437035\\
2	-4.98442487437035\\
2	-4.98442487437035\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.85063318016109\\
2	-4.69211554992799\\
2	-4.63643395667\\
2	-4.62016708293625\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.40350624735814\\
2	-4.3738552019027\\
2	-4.22586680392359\\
2	-4.22586680392359\\
2	-4.22586680392359\\
2	-3.85814455607078\\
2	-3.82344302773295\\
2	-3.82344302773295\\
2	-3.67514411451668\\
2	-3.55483172879659\\
2	-3.42437119285578\\
2	-3.42437119285578\\
2	-3.42437119285578\\
2	-3.42437119285578\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-3.02862874546338\\
2	-2.88022788603765\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.79849450596653\\
2	-2.78534967318426\\
2	-2.78100935337671\\
2	-2.7511623094709\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.70767265037814\\
2	-2.68977870294044\\
2	-2.68977870294044\\
2	-2.68977870294044\\
2	-2.68769774986935\\
2	-2.68769774986935\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68394979705515\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.68268992401875\\
2	-2.67410099829884\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.63619265176926\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.60539117987347\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.51974628488123\\
2	-2.5027371565471\\
2	-2.5027371565471\\
2	-2.49020766341743\\
2	-2.49020766341743\\
2	-2.48640212649183\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	-2.4483673135075\\
2	2.41681550363755\\
2	2.41681550363755\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.43408518467264\\
2	2.58280812603625\\
2	2.58455887383768\\
2	2.58455887383768\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.69752153925307\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88221012742021\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.88692659047634\\
2	2.93512813633716\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.02150674726791\\
2	3.0560690258665\\
2	3.0560690258665\\
2	3.0560690258665\\
2	3.0560690258665\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.17823411250358\\
2	3.33444695840354\\
2	3.37116605765766\\
2	3.50986169070105\\
2	3.64837593358114\\
2	3.76164189962481\\
2	3.76164189962481\\
2	3.76164189962481\\
2	3.79971101195357\\
2	4.29492927225509\\
2	4.45191456011032\\
2	4.75179816118351\\
2	4.89049025567489\\
2	4.89049025567489\\
2	4.89049025567489\\
2	4.89049025567489\\
2	4.89049025567489\\
2	5.06162747887775\\
2	5.06162747887775\\
2	5.06162747887775\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.07809935338375\\
2	5.09934396800345\\
2	5.18658728891042\\
2	5.18658728891042\\
2	5.18658728891042\\
2	5.18658728891042\\
2	5.30638009339322\\
2	5.39972360668616\\
2	5.39972360668616\\
2	5.39972360668616\\
2	5.39972360668616\\
2	5.39972360668616\\
2	5.39972360668616\\
2	5.48155992162186\\
2	5.48155992162186\\
2	5.48155992162186\\
2	5.48155992162186\\
2	5.48155992162186\\
2	5.48155992162186\\
2	5.51036897014488\\
2	5.68281844028583\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.69892921069389\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	5.9969594986514\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.29381337183947\\
2	6.58948991114479\\
2	6.58948991114479\\
2	6.58948991114479\\
2	6.82788877286524\\
2	6.82788877286524\\
2	6.82788877286524\\
2	6.82788877286524\\
2	6.82788877286524\\
2	6.82788877286524\\
2	6.82788877286524\\
2	8.62623762643855\\
2	11.0683318706128\\
2	12.7922208565545\\
2	14.4728505251962\\
2	15.0438619477937\\
2	15.0438619477937\\
2	15.0438619477937\\
2	15.0438619477937\\
2	15.0438619477937\\
2	15.0438619477937\\
2	15.2985674504336\\
2	15.2985674504336\\
2	15.2985674504336\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	15.8867529949306\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	16.4682498946923\\
2	17.043091543773\\
2	17.043091543773\\
2	17.043091543773\\
2	17.043091543773\\
2	17.043091543773\\
2	17.6113149545069\\
2	17.6113149545069\\
2	21.3612910877211\\
2	25.1635688970759\\
2	28.1349464162142\\
2	28.9574874318385\\
2	28.9574874318385\\
2	28.9574874318385\\
2	28.9574874318385\\
2	28.9574874318385\\
2	28.9574874318385\\
2	30.5075113846935\\
2	30.5075113846935\\
2	30.5075113846935\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	31.3486839538503\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.1672392170963\\
2	32.9638658807905\\
2	32.9638658807905\\
2	32.9638658807905\\
2	32.9638658807905\\
2	32.9638658807905\\
2	33.7392437584666\\
2	33.7392437584666\\
2	38.0794441786878\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	-60.8792335454162\\
3	-55.0061138820666\\
3	-50.9292559155227\\
3	-50.5455298745558\\
3	-45.9093250769541\\
3	-42.1247049671273\\
3	-40.9789256667603\\
3	-40.9789256667603\\
3	-38.7910237346387\\
3	-36.1081155217672\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-30.3557142276268\\
3	-19.6533751863943\\
3	-19.5742538154417\\
3	-18.6994039286504\\
3	-18.1203914830494\\
3	-16.4125459700381\\
3	-15.8921193046349\\
3	-15.8921193046349\\
3	-15.3616969313468\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-13.7947709159231\\
3	-12.9112746893233\\
3	-11.864643857972\\
3	-10.7680086074799\\
3	-10.7680086074799\\
3	-10.7680086074799\\
3	-8.62089174695472\\
3	-8.62089174695472\\
3	-7.71858011381419\\
3	-7.71858011381419\\
3	-7.71858011381419\\
3	-7.71858011381419\\
3	-7.45501605399776\\
3	-7.45501605399776\\
3	-7.19576176193223\\
3	-7.16234779859274\\
3	-6.97970707156554\\
3	-6.86843791479598\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.86021740277758\\
3	-6.71629688681068\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.68159482134361\\
3	-6.64086892235847\\
3	-6.64086892235847\\
3	-6.64086892235847\\
3	-6.64086892235847\\
3	-6.64086892235847\\
3	-6.6351133613051\\
3	-6.6351133613051\\
3	6.50500555024912\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.55758680198376\\
3	6.60565346403725\\
3	6.60565346403725\\
3	6.60565346403725\\
3	6.60565346403725\\
3	6.63374059852146\\
3	6.63374059852146\\
3	6.63374059852146\\
3	6.7002803880226\\
3	6.83171816081841\\
3	6.87887232932175\\
3	6.88696450304368\\
3	6.88696450304368\\
3	6.88739712020373\\
3	6.88739712020373\\
3	6.88739712020373\\
3	6.88739712020373\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.92417991357459\\
3	6.93708260243123\\
3	6.97088081520628\\
3	7.01602581790267\\
3	7.1300383013815\\
3	7.1300383013815\\
3	7.13397823209973\\
3	7.13397823209973\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22067458804253\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.22717087697272\\
3	7.251194421795\\
3	7.37503892464515\\
3	7.46995610598641\\
3	7.55109766561242\\
3	7.6103895504161\\
3	7.75831436420011\\
3	7.75831436420011\\
3	7.83791304472236\\
3	7.91715900175295\\
3	8.11264315111597\\
3	8.11264315111597\\
3	8.56235264385477\\
3	8.56235264385477\\
3	8.56235264385477\\
3	9.10741736317992\\
3	9.53883533852865\\
3	10.9946986252069\\
3	11.9174602923934\\
3	11.9174602923934\\
3	12.138742190318\\
3	12.138742190318\\
3	12.247781703469\\
3	12.247781703469\\
3	12.247781703469\\
3	12.247781703469\\
3	12.247781703469\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.3172924868741\\
3	12.6862025145925\\
3	13.3060471315749\\
3	13.4219363828872\\
3	13.4219363828872\\
3	13.4219363828872\\
3	13.4219363828872\\
3	13.4880353012842\\
3	13.6960947129758\\
3	13.9516344174933\\
3	14.0598371926487\\
3	14.0639542633558\\
3	14.2992008328262\\
3	14.3173431351182\\
3	14.3173431351182\\
3	14.3907820211616\\
3	14.3907820211616\\
3	14.4371819782969\\
3	14.4844111215151\\
3	14.4898544817268\\
3	14.5606984459617\\
3	14.5692730647486\\
3	14.5692730647486\\
3	14.9807107830413\\
3	14.9807107830413\\
3	14.9807107830413\\
3	15.0501829310456\\
3	16.3280916856616\\
3	17.9702065923801\\
3	17.9702065923801\\
3	17.9702065923801\\
3	17.9702065923801\\
3	18.1132041597787\\
3	18.179204079046\\
3	18.179204079046\\
3	18.4184356404887\\
3	18.4184356404887\\
3	18.4184356404887\\
3	18.4184356404887\\
3	18.4184356404887\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.453678380692\\
3	18.6431664870594\\
3	18.6431664870594\\
3	19.0346571225686\\
3	19.2306931020872\\
3	19.3843245491481\\
3	19.3843245491481\\
3	19.4192747266412\\
3	19.431689258912\\
3	19.5147179462498\\
3	19.5502115868654\\
3	19.5502115868654\\
3	19.5502115868654\\
3	19.6056458587994\\
3	19.6206397537829\\
3	19.6206397537829\\
3	19.668526744192\\
3	20.996436897719\\
3	22.7735184068963\\
3	23.3723995093382\\
3	23.429497429565\\
3	23.429497429565\\
3	23.486065277901\\
3	26.1063426733396\\
3	36.7190948086725\\
3	51.6539245633794\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	-1.47039058539416\\
4	-1.47039051906911\\
4	-1.47039047026683\\
4	-1.47039044442828\\
4	-1.47039042994525\\
4	-1.47039039854486\\
4	-1.47039037740691\\
4	-1.47039037635169\\
4	-1.47039036860918\\
4	-1.47039029177324\\
4	-1.47039029101424\\
4	-1.47039028614236\\
4	-1.47039023823077\\
4	-1.47039023342249\\
4	-1.47039022658511\\
4	-1.47039019998647\\
4	-1.47039015964043\\
4	-1.47039014431877\\
4	-1.47039013848193\\
4	-1.47039013609833\\
4	-1.47039009277\\
4	-1.47039008431741\\
4	-1.47039008227017\\
4	-1.4703900586424\\
4	-1.47039005535396\\
4	-1.47039004953697\\
4	-1.47039003148463\\
4	-1.47039000287967\\
4	-1.47039000188488\\
4	-1.47038993462622\\
4	-1.47038992112336\\
4	-1.47038990680558\\
4	-1.4703899061994\\
4	-1.47038989315732\\
4	-1.47038987156375\\
4	-1.47038986859268\\
4	-1.47038986489704\\
4	-1.47038984639615\\
4	-1.47038984091123\\
4	-1.4703898048268\\
4	-1.47038980125976\\
4	-1.47038978999354\\
4	-1.47038978926195\\
4	-1.47038978653762\\
4	-1.47038976877161\\
4	-1.47038976862864\\
4	-1.47038975252373\\
4	-1.47038973667579\\
4	-1.47038972118037\\
4	-1.47038971540194\\
4	-1.47038971206605\\
4	-1.47038969942341\\
4	-1.47038969823452\\
4	-1.47038967986287\\
4	-1.47038965835894\\
4	-1.47038963860664\\
4	-1.47038962256502\\
4	-1.47038962187509\\
4	-1.4703895893639\\
4	-1.47038956643791\\
4	-1.4703895630359\\
4	-1.47038953670583\\
4	-1.47038952500221\\
4	-1.47038949304348\\
4	-1.47038947727706\\
4	-1.470389467789\\
4	-1.47038945433844\\
4	-1.47038945427513\\
4	-1.47038943769624\\
4	-1.47038943227488\\
4	-1.47038942325496\\
4	-1.47038941967132\\
4	-1.47038941533306\\
4	-1.47038938428499\\
4	-1.47038936964569\\
4	-1.47038934301823\\
4	-1.47038934139768\\
4	-1.47038930182913\\
4	-1.47038923031572\\
4	-1.4703892289616\\
4	-1.47038916754319\\
4	-1.47038915674115\\
4	-1.47038915411314\\
4	-1.47038913882364\\
4	-1.47038913865814\\
4	-1.47038913445342\\
4	-1.47038912754229\\
4	-1.47038910970501\\
4	-1.47038907268469\\
4	-1.4703890642668\\
4	-1.47038905081574\\
4	-1.47038902867875\\
4	-1.4703890196328\\
4	-1.47038898448712\\
4	-1.47038884404568\\
4	-1.47038881847407\\
4	-1.47038877575513\\
4	-1.47038865353045\\
4	-1.47038861094087\\
4	-1.47038824890023\\
4	-1.44876536676609\\
4	-1.44876529826307\\
4	-1.44876528876781\\
4	-1.44876523733862\\
4	-1.44876519382428\\
4	-1.44876517190091\\
4	-1.44876516953784\\
4	-1.44876516625632\\
4	-1.44876514491788\\
4	-1.44876514410204\\
4	-1.44876513565502\\
4	-1.44876512973562\\
4	-1.4487650475213\\
4	-1.44876504414415\\
4	-1.44876501816361\\
4	-1.44876500987211\\
4	-1.44876499886081\\
4	-1.44876496897729\\
4	-1.44876496533127\\
4	-1.44876496469351\\
4	-1.44876495647761\\
4	-1.448764950477\\
4	-1.44876493583422\\
4	-1.44876490428114\\
4	-1.44876490393075\\
4	-1.44876489948553\\
4	-1.44876489826873\\
4	-1.44876487518377\\
4	-1.44876487238264\\
4	-1.4487648682668\\
4	-1.44876486456414\\
4	-1.44876485796071\\
4	-1.44876485386264\\
4	-1.44876484735802\\
4	-1.44876483260428\\
4	-1.4487648317959\\
4	-1.44876483166546\\
4	-1.44876482029277\\
4	-1.44876481956341\\
4	-1.44876481682976\\
4	-1.44876480310006\\
4	-1.4487647938816\\
4	-1.44876478258094\\
4	-1.44876478236725\\
4	-1.44876477935888\\
4	-1.4487647792052\\
4	-1.44876477847816\\
4	-1.44876477303911\\
4	-1.44876476863344\\
4	-1.44876476182039\\
4	-1.44876475904295\\
4	-1.44876475821231\\
4	-1.44876475615515\\
4	-1.44876473536295\\
4	-1.44876472136163\\
4	-1.44876472114676\\
4	-1.44876471385804\\
4	-1.4487646940166\\
4	-1.44876468011345\\
4	-1.44876465039914\\
4	-1.44876464655875\\
4	-1.44876464639153\\
4	-1.44876464350066\\
4	-1.44876462570076\\
4	-1.44876461841728\\
4	-1.44876461514994\\
4	-1.44876460435219\\
4	-1.44876460232391\\
4	-1.44876458458116\\
4	-1.44876456662318\\
4	-1.44876456375452\\
4	-1.44876455004199\\
4	-1.44876452857521\\
4	-1.44876452316325\\
4	-1.44876452009629\\
4	-1.44876450375954\\
4	-1.44876449431043\\
4	-1.44876448679988\\
4	-1.44876447512209\\
4	-1.44876447327659\\
4	-1.44876445168572\\
4	-1.44876445049792\\
4	-1.44876442297598\\
4	-1.44876441182437\\
4	-1.44876438212149\\
4	-1.44876417695616\\
4	-1.44876415526654\\
4	-1.44876409816198\\
4	-1.33287556575093\\
4	-1.33287548110579\\
4	-1.10997297952157\\
4	-1.10997291682808\\
4	-1.10997291079072\\
4	-1.10997291070675\\
4	-1.10997289679482\\
4	-1.10997288599997\\
4	-1.10997288249913\\
4	-1.10997288076721\\
4	-1.10997287338898\\
4	-1.10997286500733\\
4	-1.10997286324846\\
4	-1.10997286087128\\
4	-1.10997285743536\\
4	-1.10997285522268\\
4	-1.10997285339308\\
4	-1.10997282892552\\
4	-1.10997282827526\\
4	-1.10997282511855\\
4	-1.10997282054249\\
4	-1.10997280502945\\
4	-1.10997279601178\\
4	-1.10997279253573\\
4	-1.10997278723139\\
4	-1.10997278115766\\
4	-1.10997277612267\\
4	-1.10997276607806\\
4	-1.10997276407519\\
4	-1.10997275997308\\
4	-1.1099727596593\\
4	-1.10997275291265\\
4	-1.10997274913371\\
4	-1.10997273926024\\
4	-1.10997273810254\\
4	-1.10997272593831\\
4	-1.10997271741073\\
4	-1.10997271344941\\
4	-1.10997271157289\\
4	-1.10997270619442\\
4	-1.10997270148831\\
4	-1.10997270141531\\
4	-1.10997269983602\\
4	-1.10997269567394\\
4	-1.10997269493134\\
4	-1.10997269123502\\
4	-1.10997269022742\\
4	-1.10997267863575\\
4	-1.10997267707571\\
4	-1.10997267681401\\
4	-1.10997267497456\\
4	-1.1099726709954\\
4	-1.10997266880823\\
4	-1.10997266118433\\
4	-1.10997266006595\\
4	-1.1099726503424\\
4	-1.10997264816914\\
4	-1.10997264744928\\
4	-1.1099726409026\\
4	-1.10997263855543\\
4	-1.10997263848825\\
4	-1.10997263208215\\
4	-1.10997262926252\\
4	-1.10997262860307\\
4	-1.10997262703376\\
4	-1.10997262266236\\
4	-1.10997261815004\\
4	-1.10997261729142\\
4	-1.10997261721248\\
4	-1.1099726159199\\
4	-1.10997260888739\\
4	-1.10997260634025\\
4	-1.10997260496566\\
4	-1.10997260406015\\
4	-1.10997259481945\\
4	-1.10997258791171\\
4	-1.10997258488834\\
4	-1.1099725697476\\
4	-1.10997256747542\\
4	-1.10997256181785\\
4	-1.10997254847693\\
4	-1.10997253720905\\
4	-1.10997253633096\\
4	-1.10997253212056\\
4	-1.10997251519132\\
4	-1.10997250927729\\
4	-1.10997249660474\\
4	-1.10997249015572\\
4	-1.1099724707293\\
4	-1.10997246596909\\
4	-1.10997245065575\\
4	-1.10997244295666\\
4	-1.10997243652542\\
4	-1.10997241963942\\
4	-1.10997240793489\\
4	-1.10997238041923\\
4	-1.10997237409723\\
4	-1.10997237148064\\
4	-1.1099723212884\\
4	-1.10997230436475\\
4	-1.06971216657362\\
4	-1.0697121231236\\
4	-1.06971204797338\\
4	-1.06971199920443\\
4	-1.06971199902332\\
4	-1.06971195028785\\
4	-1.06971194502341\\
4	-1.06971188475252\\
4	-1.06971186955298\\
4	-1.06971184844043\\
4	-1.06971179422299\\
4	-1.06971174607128\\
4	-0.711120490581402\\
4	-0.711120479225917\\
4	-0.711120429367686\\
4	-0.711120422330231\\
4	-0.711120416783666\\
4	-0.711120391867267\\
4	-0.711120388655626\\
4	-0.711120377996876\\
4	-0.711120351690161\\
4	-0.711120313208006\\
4	-0.711120267790514\\
4	-0.711120165845506\\
4	-0.665661400880095\\
4	-0.665661390789314\\
4	-0.665661366745985\\
4	-0.665661339793528\\
4	-0.665661322409727\\
4	-0.665661315925087\\
4	-0.665661312475297\\
4	-0.665661306536666\\
4	-0.665661304582462\\
4	-0.665661296777557\\
4	-0.66566128195084\\
4	-0.665661279917568\\
4	-0.665661268448732\\
4	-0.665661264898263\\
4	-0.66566126332488\\
4	-0.665661260838268\\
4	-0.665661257240602\\
4	-0.665661256670575\\
4	-0.665661255552559\\
4	-0.665661255474191\\
4	-0.665661237723501\\
4	-0.665661236698691\\
4	-0.665661235645727\\
4	-0.66566123431244\\
4	-0.66566123280044\\
4	-0.665661226445549\\
4	-0.66566122056499\\
4	-0.665661216438915\\
4	-0.665661212606068\\
4	-0.665661208623217\\
4	-0.665661208111864\\
4	-0.665661208032304\\
4	-0.665661206929826\\
4	-0.66566120542133\\
4	-0.665661202262774\\
4	-0.665661200991888\\
4	-0.665661197576862\\
4	-0.665661195306873\\
4	-0.665661190412083\\
4	-0.665661186715585\\
4	-0.665661184759902\\
4	-0.665661179026989\\
4	-0.665661178775704\\
4	-0.665661174309149\\
4	-0.665661174033428\\
4	-0.665661172818016\\
4	-0.66566117085868\\
4	-0.665661168047427\\
4	-0.665661168006949\\
4	-0.665661164524886\\
4	-0.665661163885975\\
4	-0.665661162232245\\
4	-0.665661162041115\\
4	-0.665661157127486\\
4	-0.66566115414042\\
4	-0.665661153783104\\
4	-0.665661153734039\\
4	-0.665661152128582\\
4	-0.665661151350159\\
4	-0.66566115075948\\
4	-0.665661150668726\\
4	-0.665661142294322\\
4	-0.665661140219385\\
4	-0.66566113767292\\
4	-0.6656611363412\\
4	-0.665661133821098\\
4	-0.665661132555458\\
4	-0.665661124885595\\
4	-0.665661122782703\\
4	-0.665661118309027\\
4	-0.665661115586126\\
4	-0.665661115433434\\
4	-0.665661112023315\\
4	-0.665661111839102\\
4	-0.66566110680089\\
4	-0.665661106385471\\
4	-0.665661106248074\\
4	-0.665661104116582\\
4	-0.665661100186153\\
4	-0.665661093231897\\
4	-0.665661092471629\\
4	-0.665661089771126\\
4	-0.665661087080837\\
4	-0.665661086209587\\
4	-0.665661085015518\\
4	-0.665661083109798\\
4	-0.665661072027444\\
4	-0.665661071565644\\
4	-0.665661069942454\\
4	-0.665661069327038\\
4	-0.665661064533014\\
4	-0.66566105816163\\
4	-0.665661057996143\\
4	-0.665661053290986\\
4	-0.665661052910078\\
4	-0.665661006653108\\
4	-0.665660999850157\\
4	-0.665660986907202\\
4	-0.665660969037729\\
4	-0.665660966083747\\
4	-0.596915736253239\\
4	-0.59691573617417\\
4	-0.596915733492679\\
4	-0.596915683109575\\
4	-0.596915680568284\\
4	-0.596915675082299\\
4	-0.596915674906869\\
4	-0.596915671428897\\
4	-0.596915669776399\\
4	-0.596915667158871\\
4	-0.596915665890617\\
4	-0.59691566080336\\
4	-0.596915658653064\\
4	-0.596915651225251\\
4	-0.596915644121205\\
4	-0.596915635972334\\
4	-0.59691563549347\\
4	-0.596915634839297\\
4	-0.596915632715506\\
4	-0.596915631464521\\
4	-0.596915631461282\\
4	-0.596915629920368\\
4	-0.596915624983206\\
4	-0.596915623130705\\
4	-0.596915623061479\\
4	-0.596915617754661\\
4	-0.59691561657583\\
4	-0.596915615215885\\
4	-0.596915614882699\\
4	-0.59691561153419\\
4	-0.596915611505153\\
4	-0.596915608881062\\
4	-0.596915607574843\\
4	-0.596915605681813\\
4	-0.596915603705362\\
4	-0.596915600176631\\
4	-0.596915595302985\\
4	-0.596915595082006\\
4	-0.596915592094692\\
4	-0.596915592092801\\
4	-0.596915591781727\\
4	-0.596915587975188\\
4	-0.596915586124013\\
4	-0.596915582477479\\
4	-0.596915582185144\\
4	-0.596915581289652\\
4	-0.596915580743156\\
4	-0.596915578025461\\
4	-0.596915575237674\\
4	-0.59691557281114\\
4	-0.596915564430095\\
4	-0.596915559686819\\
4	-0.596915559133734\\
4	-0.596915558918203\\
4	-0.596915558024953\\
4	-0.596915556352952\\
4	-0.59691555485109\\
4	-0.596915554299366\\
4	-0.596915550800711\\
4	-0.596915546841389\\
4	-0.5969155439271\\
4	-0.596915543879494\\
4	-0.59691554274678\\
4	-0.596915536577205\\
4	-0.596915531096412\\
4	-0.596915530452977\\
4	-0.59691552835152\\
4	-0.596915527297819\\
4	-0.596915527286836\\
4	-0.596915525447404\\
4	-0.596915522502394\\
4	-0.596915520527777\\
4	-0.596915512807206\\
4	-0.596915512120978\\
4	-0.596915506252611\\
4	-0.596915504633552\\
4	-0.596915501295932\\
4	-0.596915493146774\\
4	-0.596915489137457\\
4	-0.596915486613829\\
4	-0.596915480359002\\
4	-0.596915474482632\\
4	-0.596915473941987\\
4	-0.596915471399793\\
4	-0.596915467993556\\
4	-0.59691546716406\\
4	-0.59691546565919\\
4	-0.59691545878284\\
4	-0.596915458594466\\
4	-0.596915449471664\\
4	-0.596915448436476\\
4	-0.596915443533662\\
4	-0.596915440983295\\
4	-0.596915439534525\\
4	-0.596915426246374\\
4	-0.596915426167071\\
4	-0.596915419420865\\
4	-0.596915410034056\\
4	-0.596915405872965\\
4	-0.596915385529755\\
4	-0.573959210171322\\
4	-0.573959191915572\\
4	-0.573959175723954\\
4	-0.573959175089845\\
4	-0.573959171640918\\
4	-0.573959147830311\\
4	-0.573959135761683\\
4	-0.573959114784058\\
4	-0.573959114488575\\
4	-0.573959106802599\\
4	-0.573959099234243\\
4	-0.573959096693211\\
4	-0.57395908644093\\
4	-0.573959076044643\\
4	-0.573959074766682\\
4	-0.573959068527256\\
4	-0.573959067064104\\
4	-0.573959064830149\\
4	-0.573959062043383\\
4	-0.573959056694253\\
4	-0.573959056446996\\
4	-0.573959053926314\\
4	-0.573959051335618\\
4	-0.573959044508238\\
4	-0.573959039942729\\
4	-0.573959039361557\\
4	-0.573959036569652\\
4	-0.573959034990102\\
4	-0.573959032939797\\
4	-0.573959029467115\\
4	-0.573959024960182\\
4	-0.573959021962522\\
4	-0.573959019371807\\
4	-0.573959015853272\\
4	-0.573959015372153\\
4	-0.573959013770402\\
4	-0.573959013670201\\
4	-0.573959012664496\\
4	-0.573959012592736\\
4	-0.573959005273723\\
4	-0.573959002996545\\
4	-0.573959002095734\\
4	-0.5739590018161\\
4	-0.573959001430127\\
4	-0.573958998273376\\
4	-0.573958998020848\\
4	-0.573958992879269\\
4	-0.573958992467664\\
4	-0.573958988941982\\
4	-0.573958987600194\\
4	-0.57395898597087\\
4	-0.573958985691743\\
4	-0.573958985570359\\
4	-0.573958984114177\\
4	-0.573958983792583\\
4	-0.573958979248114\\
4	-0.573958978058397\\
4	-0.573958977733736\\
4	-0.5739589758956\\
4	-0.573958975354248\\
4	-0.573958971821134\\
4	-0.573958971239435\\
4	-0.573958968561763\\
4	-0.573958964742288\\
4	-0.573958964099607\\
4	-0.57395896048417\\
4	-0.573958960112288\\
4	-0.573958957862736\\
4	-0.573958950727411\\
4	-0.573958939588239\\
4	-0.573958936906074\\
4	-0.573958933164991\\
4	-0.573958932692275\\
4	-0.573958928661691\\
4	-0.573958926544672\\
4	-0.573958918034082\\
4	-0.573958917612088\\
4	-0.573958911116524\\
4	-0.573958909625096\\
4	-0.573958897590991\\
4	-0.573958895592914\\
4	-0.573958889644424\\
4	-0.573958887837499\\
4	-0.573958886298463\\
4	-0.573958878698289\\
4	-0.573958876573124\\
4	-0.573958871740809\\
4	-0.573958868891173\\
4	-0.573958860523209\\
4	-0.57395885857175\\
4	-0.573958857695981\\
4	-0.573958845464127\\
4	-0.573958844136629\\
4	-0.573958843799085\\
4	-0.573958842558553\\
4	-0.573958830909082\\
4	-0.57395882578411\\
4	-0.573958816652953\\
4	-0.573958814746909\\
4	-0.57395881256797\\
4	-0.567835055105259\\
4	-0.567835043371736\\
4	-0.567835035714315\\
4	-0.567835031145146\\
4	-0.567835030901611\\
4	-0.567835028926956\\
4	-0.567835027090699\\
4	-0.567835019057151\\
4	-0.567835014622737\\
4	-0.567835012605476\\
4	-0.567835010166315\\
4	-0.567835010044137\\
4	-0.567835009887664\\
4	-0.567835008283324\\
4	-0.567835007532192\\
4	-0.567835007363253\\
4	-0.567835006619019\\
4	-0.567835005087283\\
4	-0.567835004566968\\
4	-0.567834999127591\\
4	-0.567834998889236\\
4	-0.567834998104832\\
4	-0.567834994983366\\
4	-0.567834992215109\\
4	-0.567834991448864\\
4	-0.567834991338917\\
4	-0.567834990028044\\
4	-0.567834989889765\\
4	-0.567834989459936\\
4	-0.56783498933738\\
4	-0.567834987599262\\
4	-0.567834985795606\\
4	-0.567834984379337\\
4	-0.567834984052935\\
4	-0.567834982626028\\
4	-0.567834979980333\\
4	-0.567834979116249\\
4	-0.567834977183385\\
4	-0.567834976615605\\
4	-0.567834975306841\\
4	-0.56783497350506\\
4	-0.567834972147791\\
4	-0.567834971085587\\
4	-0.567834970971398\\
4	-0.567834970643757\\
4	-0.567834970287025\\
4	-0.567834969512332\\
4	-0.567834969489634\\
4	-0.567834962577416\\
4	-0.56783496247361\\
4	-0.567834960771355\\
4	-0.567834960300117\\
4	-0.567834959600478\\
4	-0.567834954205802\\
4	-0.567834953452209\\
4	-0.567834953140192\\
4	-0.567834952016732\\
4	-0.567834951828564\\
4	-0.56783495115903\\
4	-0.567834950869551\\
4	-0.5678349505971\\
4	-0.567834950020669\\
4	-0.567834949963033\\
4	-0.567834949338502\\
4	-0.567834948879421\\
4	-0.56783494786194\\
4	-0.56783494482364\\
4	-0.567834944580978\\
4	-0.567834943133383\\
4	-0.567834942448511\\
4	-0.567834942312646\\
4	-0.567834940264808\\
4	-0.567834938424693\\
4	-0.567834936361903\\
4	-0.567834936350986\\
4	-0.567834934331135\\
4	-0.567834932889145\\
4	-0.567834932246954\\
4	-0.567834929029295\\
4	-0.567834928865546\\
4	-0.567834924748017\\
4	-0.567834922779022\\
4	-0.567834920615975\\
4	-0.567834919707272\\
4	-0.567834918969765\\
4	-0.567834917889902\\
4	-0.567834916892473\\
4	-0.567834916252326\\
4	-0.567834915578843\\
4	-0.567834913134594\\
4	-0.567834910581867\\
4	-0.567834903139015\\
4	-0.567834903130602\\
4	-0.567834902622591\\
4	-0.567834902530105\\
4	-0.567834896485638\\
4	-0.567834892119756\\
4	-0.567834877782657\\
4	-0.56783486398495\\
4	-0.567834854230446\\
4	-0.564450271235437\\
4	-0.564450252299595\\
4	-0.564450248250896\\
4	-0.564450219178017\\
4	-0.56445020601125\\
4	-0.564450195971308\\
4	-0.564450195630249\\
4	-0.564450186960022\\
4	-0.564450183164702\\
4	-0.564450165639316\\
4	-0.56445015506544\\
4	-0.564450153337358\\
4	-0.564450142433637\\
4	-0.564450135863918\\
4	-0.564450134324936\\
4	-0.564450112739012\\
4	-0.564450106023891\\
4	-0.564450090240365\\
4	-0.564450087893974\\
4	-0.564450086217391\\
4	-0.564450081124239\\
4	-0.564450080836169\\
4	-0.564450077732426\\
4	-0.564450077689372\\
4	-0.564450076031694\\
4	-0.564450054695326\\
4	-0.564450053913141\\
4	-0.564450053577477\\
4	-0.564450051775319\\
4	-0.564450046227897\\
4	-0.564450043837132\\
4	-0.56445004078275\\
4	-0.564450038888106\\
4	-0.56445003738164\\
4	-0.564450036668871\\
4	-0.564450036092696\\
4	-0.56445003405852\\
4	-0.564450033691884\\
4	-0.564450031963357\\
4	-0.564450031390386\\
4	-0.564450024831185\\
4	-0.564450020385122\\
4	-0.564450019347424\\
4	-0.564450017981812\\
4	-0.56445001661181\\
4	-0.564450014863514\\
4	-0.564450014807401\\
4	-0.56445001440818\\
4	-0.564450005729075\\
4	-0.56445000540379\\
4	-0.56445000348447\\
4	-0.564449997032849\\
4	-0.564449996816641\\
4	-0.564449994579189\\
4	-0.564449994549385\\
4	-0.564449993791811\\
4	-0.564449989894198\\
4	-0.564449989655824\\
4	-0.564449987348432\\
4	-0.564449985278626\\
4	-0.564449983323991\\
4	-0.564449982512169\\
4	-0.564449977933338\\
4	-0.56444997758531\\
4	-0.564449970241983\\
4	-0.564449966575289\\
4	-0.564449957828595\\
4	-0.564449952712241\\
4	-0.564449951652424\\
4	-0.564449949475238\\
4	-0.564449947074007\\
4	-0.564449943945089\\
4	-0.564449942621792\\
4	-0.564449941462492\\
4	-0.564449938366776\\
4	-0.564449937166765\\
4	-0.564449935952378\\
4	-0.564449928601219\\
4	-0.564449921299179\\
4	-0.564449918783975\\
4	-0.564449912733004\\
4	-0.564449905682325\\
4	-0.564449900344748\\
4	-0.56444989697672\\
4	-0.56444989204989\\
4	-0.564449859427928\\
4	-0.564449857579785\\
4	-0.564449804623409\\
4	-0.548272988040985\\
4	-0.54827298102798\\
4	-0.548272960957643\\
4	-0.548272955234317\\
4	-0.548272915290847\\
4	-0.548272903572039\\
4	-0.548272898316872\\
4	-0.548272892329335\\
4	-0.548272880684726\\
4	-0.548272856978169\\
4	-0.548272824075157\\
4	-0.548272779825343\\
4	-0.54625709305623\\
4	-0.546257090600998\\
4	-0.546257084900912\\
4	-0.546257078346386\\
4	-0.54625707516337\\
4	-0.546257074275131\\
4	-0.54625707204586\\
4	-0.546257064486324\\
4	-0.546257060042908\\
4	-0.546257056718655\\
4	-0.546257056640895\\
4	-0.546257056241723\\
4	-0.546257056228615\\
4	-0.546257055906139\\
4	-0.546257054738389\\
4	-0.546257054727139\\
4	-0.546257053403822\\
4	-0.546257051972795\\
4	-0.546257049137418\\
4	-0.5462570491358\\
4	-0.546257048417269\\
4	-0.546257048225078\\
4	-0.546257046207776\\
4	-0.546257045283413\\
4	-0.546257045127913\\
4	-0.54625704424717\\
4	-0.546257043707895\\
4	-0.546257042857217\\
4	-0.546257041166822\\
4	-0.546257040665687\\
4	-0.546257040408594\\
4	-0.546257039970198\\
4	-0.546257039477837\\
4	-0.546257038265596\\
4	-0.546257037970829\\
4	-0.546257037888251\\
4	-0.546257037751833\\
4	-0.546257037022702\\
4	-0.54625703692551\\
4	-0.546257036226841\\
4	-0.546257036196776\\
4	-0.546257036108102\\
4	-0.546257033196822\\
4	-0.546257031863947\\
4	-0.546257031633676\\
4	-0.546257031180224\\
4	-0.546257030584057\\
4	-0.546257029845751\\
4	-0.546257028213812\\
4	-0.546257026633073\\
4	-0.546257024781129\\
4	-0.546257023795198\\
4	-0.546257023425779\\
4	-0.546257023145923\\
4	-0.546257023059365\\
4	-0.546257021595308\\
4	-0.5462570212899\\
4	-0.546257020545921\\
4	-0.546257019983036\\
4	-0.546257018104454\\
4	-0.546257018041384\\
4	-0.546257017135472\\
4	-0.546257016676519\\
4	-0.546257015977321\\
4	-0.546257015755188\\
4	-0.546257015624251\\
4	-0.546257015402574\\
4	-0.546257014840769\\
4	-0.546257014047711\\
4	-0.546257012414666\\
4	-0.546257011166229\\
4	-0.54625701068186\\
4	-0.546257010629171\\
4	-0.546257010477996\\
4	-0.546257008730462\\
4	-0.546257008082129\\
4	-0.546257007360735\\
4	-0.546257006592793\\
4	-0.546257006581961\\
4	-0.546257005617237\\
4	-0.546257004036582\\
4	-0.546256997910438\\
4	-0.546256997305665\\
4	-0.546256996776265\\
4	-0.546256996492421\\
4	-0.546256995418156\\
4	-0.546256995403962\\
4	-0.546256994916684\\
4	-0.546256992844834\\
4	-0.54625699281879\\
4	-0.546256992570246\\
4	-0.546256992040687\\
4	-0.546256991366461\\
4	-0.546256989441982\\
4	-0.546256989154722\\
4	-0.546256987394202\\
4	-0.546256980819424\\
4	-0.5462569751503\\
4	-0.546256962132\\
4	-0.546256943210311\\
4	-0.545617410285457\\
4	-0.545617338604966\\
4	-0.545617335835743\\
4	-0.545617315561648\\
4	-0.545617311562633\\
4	-0.545617284289502\\
4	-0.545617270496022\\
4	-0.545617269521633\\
4	-0.545617222243639\\
4	-0.545617171619915\\
4	-0.545617121402611\\
4	-0.545617072527207\\
4	0.532575372287219\\
4	0.532575379039383\\
4	0.532575409747754\\
4	0.532575416235435\\
4	0.53257541870402\\
4	0.532575422687149\\
4	0.532575425279202\\
4	0.53257545463131\\
4	0.532575456480398\\
4	0.532575485927673\\
4	0.53257548729972\\
4	0.532575528100654\\
4	0.532575534987128\\
4	0.532575548655807\\
4	0.532575581067803\\
4	0.53257559190973\\
4	0.532575603380426\\
4	0.532575625006412\\
4	0.532575625620403\\
4	0.532575626262879\\
4	0.532575630703938\\
4	0.532575633453263\\
4	0.532575635589904\\
4	0.532575646790594\\
4	0.532575648157287\\
4	0.532575656381972\\
4	0.532575664893223\\
4	0.532575669189569\\
4	0.53257567373559\\
4	0.532575695893307\\
4	0.53257571896135\\
4	0.532575721366285\\
4	0.532575726070665\\
4	0.532575734836986\\
4	0.532575773789887\\
4	0.53257577868818\\
4	0.532575779351706\\
4	0.532575782175734\\
4	0.532575783472495\\
4	0.5325757997579\\
4	0.532575803848456\\
4	0.532575819541098\\
4	0.532575825711419\\
4	0.532575840211667\\
4	0.532575845017909\\
4	0.532575845581306\\
4	0.53257585592015\\
4	0.532575863993895\\
4	0.532575865730593\\
4	0.532575875778829\\
4	0.532575885650608\\
4	0.532575891829016\\
4	0.532575898903826\\
4	0.532575903506199\\
4	0.532575934760164\\
4	0.532575935018922\\
4	0.532575939547616\\
4	0.532575940199067\\
4	0.532575957661042\\
4	0.53257596397015\\
4	0.532575973271765\\
4	0.532575991047651\\
4	0.532575993831518\\
4	0.532576016054676\\
4	0.532576024501687\\
4	0.532576070336944\\
4	0.532576083650856\\
4	0.532576296563676\\
4	0.555513962262975\\
4	0.555513979904179\\
4	0.55551398817297\\
4	0.555513988731127\\
4	0.555513998652874\\
4	0.555514003930984\\
4	0.555514009179779\\
4	0.555514009917228\\
4	0.555514011809036\\
4	0.555514018895282\\
4	0.55551402758859\\
4	0.55551404407681\\
4	0.555514055457845\\
4	0.555514055483904\\
4	0.555514061122123\\
4	0.555514061365487\\
4	0.555514070548153\\
4	0.555514070893945\\
4	0.555514071076121\\
4	0.555514073353294\\
4	0.555514074917719\\
4	0.55551408142985\\
4	0.555514081456939\\
4	0.555514085208674\\
4	0.555514085926015\\
4	0.555514088106596\\
4	0.555514090430924\\
4	0.555514090689023\\
4	0.555514091381957\\
4	0.55551409882592\\
4	0.555514099806629\\
4	0.555514100524023\\
4	0.555514100685381\\
4	0.555514107213263\\
4	0.555514109591876\\
4	0.555514110619896\\
4	0.55551411076498\\
4	0.555514112546186\\
4	0.555514114888098\\
4	0.555514115294333\\
4	0.555514118139223\\
4	0.555514120887874\\
4	0.555514122197808\\
4	0.555514124943739\\
4	0.555514125914224\\
4	0.555514126473266\\
4	0.555514126539341\\
4	0.555514130537397\\
4	0.555514131141205\\
4	0.555514131288529\\
4	0.555514132155917\\
4	0.555514134947641\\
4	0.555514136331418\\
4	0.555514140256717\\
4	0.555514141097859\\
4	0.555514142476049\\
4	0.555514143392434\\
4	0.555514143581856\\
4	0.555514144609171\\
4	0.555514146168051\\
4	0.555514147133739\\
4	0.555514151034565\\
4	0.555514156176496\\
4	0.555514157113045\\
4	0.555514158299882\\
4	0.555514158734566\\
4	0.555514160113841\\
4	0.555514164222805\\
4	0.555514164937554\\
4	0.555514165803057\\
4	0.555514166329683\\
4	0.555514167945208\\
4	0.555514171381972\\
4	0.555514173548875\\
4	0.55551417453677\\
4	0.555514176042166\\
4	0.555514176296461\\
4	0.555514178967565\\
4	0.555514182000719\\
4	0.555514183145105\\
4	0.555514185478229\\
4	0.555514190451367\\
4	0.555514190742336\\
4	0.555514201427565\\
4	0.555514203270455\\
4	0.555514207455271\\
4	0.555514207457829\\
4	0.555514207722734\\
4	0.555514216340702\\
4	0.555514217527017\\
4	0.555514220799958\\
4	0.555514220832663\\
4	0.555514223690636\\
4	0.555514225863325\\
4	0.55551423344113\\
4	0.555514237347184\\
4	0.555514237569016\\
4	0.555514251255843\\
4	0.555514267119772\\
4	0.555514303171519\\
4	0.559389733795825\\
4	0.559390061136892\\
4	0.569651406757213\\
4	0.56965141300379\\
4	0.569651510412093\\
4	0.569651528780726\\
4	0.569651547773676\\
4	0.569651603919871\\
4	0.569651636047594\\
4	0.569651643609339\\
4	0.56965167628096\\
4	0.569651697570285\\
4	0.569651699291372\\
4	0.569651770066006\\
4	0.591171179317415\\
4	0.591171180195468\\
4	0.591171195951333\\
4	0.591171206631044\\
4	0.5911712264896\\
4	0.59117124430839\\
4	0.591171252051275\\
4	0.591171253899537\\
4	0.591171256034615\\
4	0.591171259445177\\
4	0.591171283689098\\
4	0.591171291043416\\
4	0.646491405812014\\
4	0.646491782902627\\
4	0.664259620843794\\
4	0.664259634205024\\
4	0.664259656556197\\
4	0.664259692327417\\
4	0.664259699331593\\
4	0.664259711097384\\
4	0.664259717174819\\
4	0.664259721059771\\
4	0.664259721451195\\
4	0.66425972349788\\
4	0.664259729814082\\
4	0.664259747900152\\
4	0.664259760669046\\
4	0.664259761128084\\
4	0.664259763169672\\
4	0.664259767318467\\
4	0.664259767517614\\
4	0.664259770167145\\
4	0.664259774964507\\
4	0.664259775491123\\
4	0.664259775492791\\
4	0.664259778162294\\
4	0.664259778636677\\
4	0.664259779041426\\
4	0.664259781240037\\
4	0.664259785968616\\
4	0.664259787525205\\
4	0.664259789434213\\
4	0.664259793931494\\
4	0.664259793943995\\
4	0.664259796865657\\
4	0.664259798781281\\
4	0.664259799335672\\
4	0.664259799806638\\
4	0.66425980356631\\
4	0.664259805199041\\
4	0.664259806615056\\
4	0.664259810519781\\
4	0.664259812050015\\
4	0.664259813878007\\
4	0.664259814553158\\
4	0.664259816120632\\
4	0.66425981720622\\
4	0.664259819895031\\
4	0.664259820426617\\
4	0.664259821115526\\
4	0.66425982227773\\
4	0.664259823688979\\
4	0.664259827133137\\
4	0.664259828152216\\
4	0.664259832233591\\
4	0.664259834753244\\
4	0.664259835239982\\
4	0.664259839817274\\
4	0.664259840687667\\
4	0.664259841354474\\
4	0.66425984168754\\
4	0.664259844435985\\
4	0.664259845090465\\
4	0.664259847574771\\
4	0.664259849249692\\
4	0.664259849329068\\
4	0.664259851593314\\
4	0.664259852087245\\
4	0.664259853452479\\
4	0.664259853778735\\
4	0.664259855958933\\
4	0.664259856421288\\
4	0.664259857589715\\
4	0.664259857711484\\
4	0.664259857878542\\
4	0.664259861025649\\
4	0.664259861790481\\
4	0.664259863001916\\
4	0.66425986836567\\
4	0.66425986853769\\
4	0.664259871314203\\
4	0.664259872366193\\
4	0.664259877593852\\
4	0.664259880539498\\
4	0.664259881498199\\
4	0.664259882114109\\
4	0.66425988261286\\
4	0.66425988279818\\
4	0.66425988936705\\
4	0.664259894702985\\
4	0.664259895635139\\
4	0.664259898098976\\
4	0.664259898329145\\
4	0.664259898351706\\
4	0.664259899403874\\
4	0.664259923342482\\
4	0.664259933201993\\
4	0.664259934710365\\
4	0.664259940885676\\
4	0.664259953861262\\
4	0.664259956703114\\
4	0.664259964996109\\
4	0.66425997234654\\
4	0.664259992568007\\
4	0.670800258318666\\
4	0.670800266156602\\
4	0.670800272052302\\
4	0.670800272528663\\
4	0.670800282078226\\
4	0.670800287359635\\
4	0.670800298741105\\
4	0.670800301456898\\
4	0.670800306786131\\
4	0.670800308768069\\
4	0.670800314791297\\
4	0.670800320139081\\
4	0.670800321647291\\
4	0.670800324709973\\
4	0.670800328012015\\
4	0.670800328331145\\
4	0.670800333417749\\
4	0.670800335154735\\
4	0.670800335636035\\
4	0.670800336659913\\
4	0.670800337222015\\
4	0.6708003376404\\
4	0.67080033802928\\
4	0.670800339944457\\
4	0.670800341859826\\
4	0.670800343482236\\
4	0.670800346583636\\
4	0.670800346752336\\
4	0.670800348815632\\
4	0.670800348920872\\
4	0.670800349147957\\
4	0.670800350751868\\
4	0.670800351488428\\
4	0.670800353095924\\
4	0.670800354647798\\
4	0.670800354902169\\
4	0.67080035649319\\
4	0.670800357210552\\
4	0.670800357587409\\
4	0.670800358135614\\
4	0.67080035889934\\
4	0.670800362538671\\
4	0.670800363276246\\
4	0.670800368614787\\
4	0.670800368765308\\
4	0.670800368911427\\
4	0.670800370509399\\
4	0.670800371331844\\
4	0.670800371853067\\
4	0.67080037257311\\
4	0.670800373560031\\
4	0.670800374498021\\
4	0.670800377095452\\
4	0.670800377329332\\
4	0.670800378819883\\
4	0.670800382607825\\
4	0.670800383473783\\
4	0.670800386338146\\
4	0.670800388164341\\
4	0.670800389723738\\
4	0.670800390427596\\
4	0.670800391850232\\
4	0.670800392172819\\
4	0.670800395750804\\
4	0.670800397213032\\
4	0.670800399784397\\
4	0.670800405433916\\
4	0.670800407853567\\
4	0.670800409519061\\
4	0.670800410163458\\
4	0.67080041597171\\
4	0.670800416188823\\
4	0.670800420123374\\
4	0.670800420427258\\
4	0.670800420876253\\
4	0.670800421938041\\
4	0.670800422007169\\
4	0.670800422043136\\
4	0.670800422426112\\
4	0.670800422670514\\
4	0.670800422814761\\
4	0.670800423305434\\
4	0.670800426532661\\
4	0.670800432315157\\
4	0.670800432803245\\
4	0.670800433714196\\
4	0.670800435620746\\
4	0.670800439995667\\
4	0.670800440717135\\
4	0.670800447701507\\
4	0.670800449078741\\
4	0.670800455717043\\
4	0.670800456870568\\
4	0.670800459131274\\
4	0.67080048853804\\
4	0.670800492673024\\
4	0.670800495477263\\
4	0.670800496537504\\
4	0.670800502416913\\
4	0.670800504613901\\
4	0.717797395178414\\
4	0.717797399393306\\
4	0.717797404595089\\
4	0.717797428945283\\
4	0.717797437943301\\
4	0.717797450693995\\
4	0.717797452826314\\
4	0.717797452849672\\
4	0.717797454854252\\
4	0.717797454883827\\
4	0.717797461470277\\
4	0.717797463256839\\
4	0.7177974638834\\
4	0.717797465229598\\
4	0.717797467701848\\
4	0.717797469393999\\
4	0.717797469570428\\
4	0.717797473780275\\
4	0.717797473855508\\
4	0.717797479248468\\
4	0.717797479444506\\
4	0.717797480794659\\
4	0.717797482980138\\
4	0.717797483691277\\
4	0.717797487425537\\
4	0.717797488102799\\
4	0.717797488948127\\
4	0.717797490440882\\
4	0.717797493818393\\
4	0.717797494174564\\
4	0.717797495644948\\
4	0.717797502612533\\
4	0.717797503839103\\
4	0.717797504032762\\
4	0.717797504117763\\
4	0.717797509574244\\
4	0.717797511474077\\
4	0.717797513145226\\
4	0.717797515138586\\
4	0.717797515331641\\
4	0.717797518064781\\
4	0.717797518214542\\
4	0.71779751832487\\
4	0.717797518663166\\
4	0.717797519137017\\
4	0.717797519842907\\
4	0.717797521054622\\
4	0.717797521288627\\
4	0.717797523107183\\
4	0.717797525267222\\
4	0.71779752748706\\
4	0.717797528746766\\
4	0.717797528863862\\
4	0.71779753009005\\
4	0.717797531978464\\
4	0.717797533289123\\
4	0.71779753340251\\
4	0.717797533748254\\
4	0.717797533980107\\
4	0.717797534254261\\
4	0.717797534725168\\
4	0.717797538887608\\
4	0.717797540227076\\
4	0.717797540483512\\
4	0.717797540776421\\
4	0.717797541163962\\
4	0.717797542749289\\
4	0.717797546225326\\
4	0.717797547584026\\
4	0.717797549325932\\
4	0.71779754978603\\
4	0.717797550457954\\
4	0.717797550963997\\
4	0.717797552472714\\
4	0.717797553816593\\
4	0.717797558029064\\
4	0.717797561070507\\
4	0.717797561291149\\
4	0.717797562025683\\
4	0.717797564648985\\
4	0.717797566406771\\
4	0.71779756785238\\
4	0.717797567876686\\
4	0.717797569022003\\
4	0.71779756974095\\
4	0.717797570237354\\
4	0.717797570783955\\
4	0.71779758179199\\
4	0.717797582662906\\
4	0.717797582679638\\
4	0.717797583228861\\
4	0.717797586376584\\
4	0.717797587824282\\
4	0.71779759182656\\
4	0.717797608430565\\
4	0.717797608600234\\
4	0.717797622961836\\
4	0.717797638312975\\
4	0.717797646108671\\
4	0.717797650309479\\
4	0.724660323195458\\
4	0.724660347803223\\
4	0.724660437296947\\
4	0.724660448606553\\
4	0.724660458283552\\
4	0.724660482439234\\
4	0.724660497571914\\
4	0.724660502020043\\
4	0.724660504542207\\
4	0.724660508657543\\
4	0.724660515411323\\
4	0.724660522354124\\
4	0.724660534098422\\
4	0.724660546488209\\
4	0.724660549237807\\
4	0.724660564780276\\
4	0.724660578128606\\
4	0.724660589051151\\
4	0.724660605291888\\
4	0.724660610837862\\
4	0.724660624581311\\
4	0.724660629167374\\
4	0.724660635778335\\
4	0.724660643896925\\
4	0.724660646502066\\
4	0.72466065483151\\
4	0.724660666925498\\
4	0.724660672191103\\
4	0.724660672687932\\
4	0.724660676401786\\
4	0.724660683087127\\
4	0.724660684684746\\
4	0.724660689555744\\
4	0.724660700402982\\
4	0.724660703942423\\
4	0.724660708829987\\
4	0.724660709898384\\
4	0.724660710805335\\
4	0.72466071462695\\
4	0.72466072102409\\
4	0.724660725972697\\
4	0.724660733172303\\
4	0.724660733845933\\
4	0.724660734382152\\
4	0.724660738481983\\
4	0.72466073912685\\
4	0.724660751095286\\
4	0.724660757206831\\
4	0.724660781851334\\
4	0.724660783021296\\
4	0.724660784677273\\
4	0.724660785014539\\
4	0.724660789648219\\
4	0.724660800490557\\
4	0.724660805094398\\
4	0.724660817268134\\
4	0.724660819461338\\
4	0.724660822942806\\
4	0.724660823471524\\
4	0.724660827579225\\
4	0.724660851737234\\
4	0.724660852475818\\
4	0.724660898559591\\
4	0.72466095455658\\
4	0.724660956527696\\
4	0.72466098329004\\
4	0.724660986206867\\
4	0.724661012696348\\
4	0.725690455130481\\
4	0.72569050724106\\
4	0.72569067542787\\
4	0.725690714543266\\
4	0.725690742877486\\
4	0.725690768314026\\
4	0.725690814525583\\
4	0.725690873409446\\
4	0.725690874912241\\
4	0.725690883323548\\
4	0.725690895577959\\
4	0.725690898709853\\
4	0.72569093986006\\
4	0.725690941458264\\
4	0.725690946251\\
4	0.7256910006593\\
4	0.725691008204373\\
4	0.725691014252844\\
4	0.725691015325234\\
4	0.725691030518954\\
4	0.725691032190552\\
4	0.72569104170036\\
4	0.725691043367187\\
4	0.725691046487325\\
4	0.725691064270297\\
4	0.725691065070263\\
4	0.725691074694829\\
4	0.725691137696996\\
4	0.725691143833844\\
4	0.725691143920177\\
4	0.725691149443509\\
4	0.725691149493187\\
4	0.72569116021684\\
4	0.725691176217852\\
4	0.725691185773943\\
4	0.725691188194309\\
4	0.725691202588845\\
4	0.725691207559723\\
4	0.725691216247794\\
4	0.725691222299369\\
4	0.725691224123347\\
4	0.725691227707806\\
4	0.725691258826892\\
4	0.725691264334797\\
4	0.725691269457879\\
4	0.72569127371743\\
4	0.725691278559024\\
4	0.725691282713086\\
4	0.725691289002594\\
4	0.725691333354908\\
4	0.725691354537396\\
4	0.725691373763814\\
4	0.725691401674482\\
4	0.725691404392663\\
4	0.725691407862101\\
4	0.725691440632415\\
4	0.725691441613446\\
4	0.725691450788849\\
4	0.725691456989971\\
4	0.725691462971401\\
4	0.725691485386083\\
4	0.725691502911909\\
4	0.725691509905987\\
4	0.725691513808957\\
4	0.725691522861723\\
4	0.725691529663008\\
4	0.72569153545918\\
4	0.72569157148607\\
4	0.725691602603282\\
4	0.725691628757492\\
4	0.725691630062261\\
4	0.725691646532134\\
4	0.725691661735569\\
4	0.725691706182277\\
4	0.725691739904612\\
4	0.725691835187867\\
4	0.725691865177412\\
4	0.725691886452495\\
4	0.725692284802543\\
4	0.896682385616842\\
4	0.89668241363422\\
4	0.89668244044891\\
4	0.896682442938992\\
4	0.896682474399544\\
4	0.89668248730144\\
4	0.896682488293301\\
4	0.896682492221526\\
4	0.896682513668054\\
4	0.896682524937525\\
4	0.896682530500481\\
4	0.896682540459317\\
4	0.89668255839058\\
4	0.896682585126729\\
4	0.896682591392238\\
4	0.896682596729555\\
4	0.896682608326579\\
4	0.896682615464439\\
4	0.896682619307668\\
4	0.896682636558495\\
4	0.896682637432235\\
4	0.896682647455972\\
4	0.896682650342129\\
4	0.896682655712834\\
4	0.896682656083918\\
4	0.896682670542639\\
4	0.896682672963394\\
4	0.89668267530265\\
4	0.89668268149769\\
4	0.896682693241562\\
4	0.896682700615195\\
4	0.896682705201439\\
4	0.896682705455632\\
4	0.896682709632746\\
4	0.896682709962821\\
4	0.896682713752231\\
4	0.896682723171573\\
4	0.896682729939396\\
4	0.896682731696149\\
4	0.896682743843002\\
4	0.896682744063579\\
4	0.896682744387398\\
4	0.896682744775188\\
4	0.896682746890651\\
4	0.896682756476569\\
4	0.896682756778592\\
4	0.896682757321493\\
4	0.896682758144014\\
4	0.896682760328403\\
4	0.896682763795649\\
4	0.89668277335932\\
4	0.896682774988729\\
4	0.896682777065745\\
4	0.896682778794446\\
4	0.896682779737173\\
4	0.896682779925023\\
4	0.89668278139759\\
4	0.896682783455482\\
4	0.896682783613041\\
4	0.896682788904823\\
4	0.896682791709861\\
4	0.896682791960803\\
4	0.896682793028404\\
4	0.896682797149694\\
4	0.896682804871308\\
4	0.896682805249529\\
4	0.896682806819271\\
4	0.896682808284712\\
4	0.896682819489445\\
4	0.896682826680646\\
4	0.896682836170889\\
4	0.89668283656302\\
4	0.896682845008936\\
4	0.896682855948864\\
4	0.896682856363569\\
4	0.896682859570699\\
4	0.89668286317281\\
4	0.896682868347703\\
4	0.896682886032487\\
4	0.896682887966591\\
4	0.896682890766556\\
4	0.896682894738326\\
4	0.896682897282023\\
4	0.896682897395142\\
4	0.896682906414014\\
4	0.8966829194399\\
4	0.896682942299602\\
4	0.896682943791571\\
4	0.89668294496024\\
4	0.89668294900039\\
4	0.896682963473385\\
4	0.896682970800899\\
4	0.896682985452575\\
4	0.896683022703812\\
4	0.896683023190114\\
4	0.896683048812125\\
4	0.896683090844313\\
4	0.896683182701082\\
4	0.896683182784386\\
4	0.896683268704383\\
4	0.965215347847145\\
4	0.965215363162626\\
4	0.965215473522539\\
4	0.965215478235219\\
4	0.965215491671923\\
4	0.965215597890799\\
4	0.965215634261037\\
4	0.965215697182868\\
4	0.965215697509388\\
4	0.965215805314999\\
4	0.965215869717747\\
4	0.965215872493708\\
4	0.965215935103423\\
4	0.965216003047008\\
4	0.965216031342202\\
4	0.965216116889943\\
4	0.965216124054557\\
4	0.965216292800463\\
4	0.965216393981725\\
4	0.993960793481758\\
4	0.993960836021682\\
4	0.993960926213461\\
4	0.993960983093984\\
4	0.993960984371252\\
4	0.993961025345133\\
4	0.993961055329216\\
4	0.993961080895911\\
4	0.993961080917579\\
4	0.993961094792642\\
4	0.99396113933685\\
4	0.993961142282362\\
4	0.993961146842175\\
4	0.993961164239781\\
4	0.993961166934056\\
4	0.993961172990439\\
4	0.993961180886338\\
4	0.99396118276017\\
4	0.993961186040909\\
4	0.993961188034614\\
4	0.993961189975494\\
4	0.993961202368368\\
4	0.993961212012188\\
4	0.993961230964402\\
4	0.993961235052151\\
4	0.993961235858489\\
4	0.993961275591122\\
4	0.993961276738155\\
4	0.993961283149481\\
4	0.993961288736919\\
4	0.993961293094372\\
4	0.993961293623165\\
4	0.9939612962634\\
4	0.993961296364283\\
4	0.9939612999034\\
4	0.993961303505095\\
4	0.993961312704254\\
4	0.993961318925507\\
4	0.99396131987665\\
4	0.993961332103162\\
4	0.993961335099907\\
4	0.993961336232633\\
4	0.993961336912445\\
4	0.993961347459322\\
4	0.993961357374779\\
4	0.993961368113265\\
4	0.993961376141286\\
4	0.993961387753661\\
4	0.993961391430069\\
4	0.993961401165432\\
4	0.993961402712056\\
4	0.993961425621709\\
4	0.993961443963666\\
4	0.993961451227623\\
4	0.993961454353446\\
4	0.99396146136182\\
4	0.993961468188392\\
4	0.993961471063603\\
4	0.993961494272337\\
4	0.993961495955961\\
4	0.993961497571632\\
4	0.993961503157465\\
4	0.993961504479369\\
4	0.99396151313346\\
4	0.993961517330746\\
4	0.993961523237115\\
4	0.993961528907196\\
4	0.993961530599364\\
4	0.993961542692613\\
4	0.993961554129736\\
4	0.993961554413179\\
4	0.993961559140018\\
4	0.993961571041506\\
4	0.993961574451454\\
4	0.993961586403103\\
4	0.993961587621651\\
4	0.993961595842894\\
4	0.993961613207446\\
4	0.993961622845056\\
4	0.993961623864909\\
4	0.993961626635798\\
4	0.993961630951901\\
4	0.993961632119504\\
4	0.993961641076311\\
4	0.993961651613642\\
4	0.993961653020587\\
4	0.993961666106213\\
4	0.993961669449224\\
4	0.993961672444179\\
4	0.993961676412503\\
4	0.993961678992424\\
4	0.993961688471018\\
4	0.993961693864271\\
4	0.993961702953204\\
4	0.993961731536054\\
4	0.993961775802074\\
4	0.993961785247635\\
4	0.993961799534308\\
4	0.993961820623529\\
4	0.993961960250637\\
4	0.994557232809765\\
4	0.994557270315102\\
4	0.994557593105046\\
4	0.994557656176589\\
4	0.994557739005565\\
4	0.994557742029805\\
4	0.994557776006754\\
4	0.994557777482935\\
4	0.99455780067785\\
4	0.994557843504598\\
4	0.994557951873659\\
4	0.994557986202331\\
4	0.99455800947511\\
4	0.994558068333447\\
4	0.994558086501275\\
4	0.994558099334313\\
4	0.994558105117459\\
4	0.994558106544602\\
4	0.994558173508668\\
4	0.994558179612451\\
4	0.994558199598341\\
4	0.994558230788368\\
4	0.994558238425586\\
4	0.994558288209817\\
4	0.994558354860079\\
4	0.994558379224209\\
4	0.994558399597221\\
4	0.994558486926461\\
4	0.994558543111943\\
4	0.994558649141968\\
4	0.994558700537837\\
4	0.994558778926386\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/SP_P5_M1024_N64_L_1024_I100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={TIME EPOCH (0.1s)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={ACHIEVABLE SPECTRAL EFFICIENCY (bps/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \node[draw, rounded corners=2pt, minimum width=2cm, minimum height=0.5cm] at (110,7) (legend) {};
% \node[above, font=\bfseries] at (legend.north) {Legend};
% \node[below] at (legend.south) {Data 1};

% \addlegendimage{empty legend}
% \addlegendentry{\hspace{0.01cm}$\mathbf{P_{tx}} = 5 $ dBm}
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	3.76704447163149\\
2	3.81427229678748\\
3	3.86102701481247\\
4	3.90717554068731\\
5	3.95257427876754\\
6	3.99706922105989\\
7	4.04049626534576\\
8	4.08268179246428\\
9	4.12344354105132\\
10	4.16259181442859\\
11	4.18149996252122\\
12	4.21784989141603\\
13	4.25520298981535\\
14	4.29356678622445\\
15	4.33294775257435\\
16	4.37335109430101\\
17	4.41478051134128\\
18	4.45723792632655\\
19	4.50072317585922\\
20	4.54523366034687\\
21	4.59076394745536\\
22	4.63730532384207\\
23	4.68484528946541\\
24	4.73336698847102\\
25	4.78284857046987\\
26	4.83326247600928\\
27	4.88457464026874\\
28	4.93674360958757\\
29	4.98971956647407\\
30	5.0434432604091\\
31	5.09784484422643\\
32	5.15284261934706\\
33	5.20834169791322\\
34	5.26423259618212\\
35	5.3203897816747\\
36	5.37667020678159\\
37	5.4329118739863\\
38	5.48893249261411\\
39	5.54452830386434\\
40	5.59947316929632\\
41	5.65351803690014\\
42	5.70639091675622\\
43	5.75779751270951\\
44	5.8074226643147\\
45	5.8549327507237\\
46	5.89997919096302\\
47	5.94220313912069\\
48	5.98124141527102\\
49	6.01673363255621\\
50	6.04833038006061\\
51	6.07570220659135\\
52	6.09854903354659\\
53	6.11660952112154\\
54	6.12966983878344\\
55	6.13757126493577\\
56	6.14021607395203\\
57	6.13757126493577\\
58	6.12966983878344\\
59	6.11660952112154\\
60	6.09854903354659\\
61	6.07570220659135\\
62	6.04833038006061\\
63	6.01673363255621\\
64	5.98124141527102\\
65	5.94220313912069\\
66	5.89997919096302\\
67	5.8549327507237\\
68	5.8074226643147\\
69	5.75779751270951\\
70	5.70639091675622\\
71	5.65351803690014\\
72	5.59947316929632\\
73	5.54452830386434\\
74	5.48893249261411\\
75	5.4329118739863\\
76	5.37667020678159\\
77	5.3203897816747\\
78	5.26423259618212\\
79	5.20834169791322\\
80	5.15284261934706\\
81	5.09784484422643\\
82	5.0434432604091\\
83	4.98971956647407\\
84	4.93674360958757\\
85	4.88457464026874\\
86	4.83326247600928\\
87	4.78284857046987\\
88	4.73336698847102\\
89	4.68484528946541\\
90	4.63730532384207\\
91	4.59076394745536\\
92	4.54523366034687\\
93	4.50072317585922\\
94	4.45723792632655\\
95	4.41478051134128\\
96	4.37335109430101\\
97	4.33294775257435\\
98	4.29356678622445\\
99	4.25520298981535\\
100	4.21784989141603\\
101	4.18149996252122\\
102	4.14614480223313\\
103	4.11177529869879\\
104	4.07838177047547\\
105	4.04595409020256\\
106	4.01448179269112\\
107	3.98395416930208\\
108	3.95436035026803\\
109	3.92568937642057\\
110	3.89793026161376\\
111	3.87107204698111\\
112	3.84510384802859\\
113	3.82001489544637\\
114	3.79579457041622\\
115	3.77243243509813\\
116	3.74991825889769\\
117	3.72824204104306\\
118	3.7073940299368\\
119	3.68736473969159\\
120	3.6681449642097\\
121	3.64972578912238\\
122	3.64972578912238\\
123	3.59872589913247\\
124	3.54796291462904\\
125	3.4975035630909\\
126	3.44740653221058\\
127	3.39772315793454\\
128	3.34849808073502\\
129	3.29976986528693\\
130	3.25157158070345\\
131	3.25157158070345\\
132	3.2431950416212\\
133	3.23349197302366\\
134	3.22249583769261\\
135	3.21024387211282\\
136	3.19677672151392\\
137	3.18213805509225\\
138	3.16637416843816\\
139	3.14953357999572\\
140	3.14953357999572\\
141	3.11081692965626\\
142	3.07216362714732\\
143	3.03361774969492\\
144	2.99521946532944\\
145	2.95700525760856\\
146	2.91900815006179\\
147	2.88125792763764\\
};
\addlegendentry{ORACLE}

\addplot [color=black, mark size=2.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.76704447163149\\
2	3.81405879450498\\
3	3.86065971376788\\
4	3.90679576240895\\
5	3.9521534802078\\
6	3.99673324217102\\
7	4.04024153472877\\
8	4.08238030919258\\
9	4.12310892711777\\
10	4.16230475706925\\
11	3.2499028480985\\
12	4.09062426498036\\
13	2.25369594293585\\
14	4.29273799079088\\
15	4.33208809261585\\
16	4.37299709723067\\
17	4.41454190600514\\
18	4.45704338283196\\
19	4.50042481686873\\
20	4.54497092602455\\
21	4.59048094632525\\
22	4.63702391869543\\
23	4.68461921047901\\
24	4.73315100354365\\
25	4.78265343671337\\
26	4.8330669745906\\
27	4.88435775870177\\
28	4.93656050402357\\
29	4.98951259554959\\
30	5.04323140658049\\
31	5.09762048961835\\
32	5.15262952256703\\
33	5.20812716967136\\
34	5.26400129943969\\
35	5.32018631981554\\
36	5.37646164837749\\
37	5.4327095051001\\
38	5.48869610237376\\
39	5.54428460331363\\
40	5.59927947724716\\
41	5.65328840003895\\
42	5.70614598153587\\
43	5.75755434762529\\
44	5.80722928290816\\
45	5.85477853961947\\
46	5.89979424621563\\
47	5.94199449157059\\
48	5.98105517271466\\
49	6.01657528752308\\
50	6.04816359545959\\
51	6.07549322928417\\
52	6.09840046455572\\
53	6.11644680264016\\
54	6.12952309544374\\
55	6.13744727327382\\
56	6.14005174167805\\
57	6.13741818138442\\
58	6.12951147774052\\
59	6.11643174451748\\
60	6.09840117163372\\
61	6.07555238257589\\
62	6.04814415136852\\
63	6.01657154159289\\
64	5.98111938004069\\
65	5.9420380075407\\
66	5.89980939658373\\
67	5.85473092018275\\
68	5.80723654038982\\
69	5.75765418407112\\
70	5.70624641329691\\
71	5.65336572499551\\
72	5.59930699424571\\
73	5.5443445153511\\
74	5.48875123494954\\
75	5.43267980712345\\
76	5.37647947787415\\
77	5.32022622150711\\
78	5.26404218547866\\
79	5.20813509289706\\
80	5.15270528546394\\
81	5.09769478013504\\
82	5.0432307242955\\
83	4.98949813021351\\
84	4.93650374624281\\
85	4.88436117453765\\
86	4.83302795319722\\
87	4.78264967922386\\
88	4.73315762057119\\
89	4.68465258352228\\
90	4.63710957181379\\
91	4.590524115493\\
92	4.54501601923081\\
93	4.50053611765483\\
94	4.45702598874829\\
95	4.41458446615849\\
96	4.37316273621186\\
97	4.33274730374443\\
98	4.29336654471006\\
99	4.25503555324493\\
100	4.21767928397407\\
101	4.18130448632997\\
102	4.14591418672768\\
103	4.1116066972533\\
104	4.07823136179738\\
105	4.04576886439901\\
106	4.01428016943465\\
107	3.98372690184162\\
108	3.95415252071928\\
109	3.9255118922194\\
110	3.89771339373324\\
111	3.8708619341122\\
112	3.84491889989349\\
113	3.81984194934794\\
114	3.79562876373512\\
115	3.77225413419765\\
116	3.74973201564058\\
117	3.72803540312154\\
118	3.70718345048637\\
119	3.68717197028317\\
120	3.66794725779748\\
121	3.64955451170186\\
122	3.24354157086984\\
123	3.24561612488066\\
124	2.26755524956069\\
125	3.49667688183699\\
126	3.44668757419657\\
127	3.39739185082805\\
128	3.34822920342016\\
129	3.29949196405777\\
130	3.25114048162757\\
131	2.52251878735593\\
132	2.95734033796719\\
133	1.16990624452884\\
134	3.21906177561502\\
135	3.20712773604542\\
136	3.19614564487653\\
137	3.18186020860221\\
138	3.16613257139894\\
139	3.14927672372721\\
140	1.22939931938116\\
141	2.9974053395918\\
142	2.09695454595267\\
143	3.03277632822955\\
144	2.99460137437957\\
145	2.95659675517065\\
146	2.91850528104895\\
147	2.88087788521666\\
};
\addlegendentry{FUSION}

% \addplot [color=mycolor2, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	3.76704447163149\\
% 2	3.8055302441917\\
% 3	3.85464209489879\\
% 4	3.8999319157937\\
% 5	3.94247792074923\\
% 6	3.99502368831919\\
% 7	4.00874160968041\\
% 8	4.07966025441482\\
% 9	4.12322606981235\\
% 10	4.15894704263413\\
% 11	3.33943673435274\\
% 12	4.11948005807132\\
% 13	2.70430336905922\\
% 14	4.29175355936365\\
% 15	4.29406345397561\\
% 16	4.33240349015051\\
% 17	4.26244002043461\\
% 18	4.28174433426715\\
% 19	4.32342434758358\\
% 20	4.52881274223093\\
% 21	4.58465930693235\\
% 22	4.63106906612719\\
% 23	4.68473317684786\\
% 24	4.69922105543033\\
% 25	4.72451224689373\\
% 26	4.81065267259166\\
% 27	4.84145726523021\\
% 28	4.84729606668375\\
% 29	4.97633998735163\\
% 30	5.03914441131237\\
% 31	4.84224682395123\\
% 32	5.13998141968582\\
% 33	4.97329274681887\\
% 34	4.89106950399007\\
% 35	5.21409702791628\\
% 36	5.15936523402944\\
% 37	5.29006506922891\\
% 38	5.42774020608169\\
% 39	5.48901945477211\\
% 40	5.5977910231662\\
% 41	5.6500670353713\\
% 42	5.1649125853451\\
% 43	4.91270808071063\\
% 44	4.41576296661605\\
% 45	5.06771165358658\\
% 46	5.72217987086297\\
% 47	5.33309418529739\\
% 48	5.86019872790711\\
% 49	5.99512909127721\\
% 50	5.95100825387104\\
% 51	5.84147964972429\\
% 52	5.93143046693969\\
% 53	6.0530910549555\\
% 54	5.62265045903552\\
% 55	5.78635517689697\\
% 56	3.26669938931859\\
% 57	5.12189764524815\\
% 58	5.95475582507415\\
% 59	2.6952682419791\\
% 60	5.3950863820543\\
% 61	6.00787935264746\\
% 62	5.54887028239994\\
% 63	5.76396687734002\\
% 64	5.86577978748927\\
% 65	5.93121496485651\\
% 66	5.86214768473355\\
% 67	5.78469637517973\\
% 68	5.49955294491914\\
% 69	5.65454049314344\\
% 70	5.15738617258579\\
% 71	4.86339636081126\\
% 72	4.59480799435418\\
% 73	4.98697958308434\\
% 74	5.41415474317057\\
% 75	5.41926653694857\\
% 76	5.33555584355264\\
% 77	5.2356708955902\\
% 78	5.20513781809986\\
% 79	5.07650253408594\\
% 80	5.04158378850354\\
% 81	4.88874062841383\\
% 82	4.61979116327716\\
% 83	4.98842452721133\\
% 84	4.7340992683429\\
% 85	4.8801962669218\\
% 86	4.80820348509038\\
% 87	4.69905330687652\\
% 88	4.72349487967924\\
% 89	4.64638575219754\\
% 90	4.61245004380063\\
% 91	4.55405919430859\\
% 92	4.54470009026059\\
% 93	4.49060951056434\\
% 94	4.45703953375999\\
% 95	4.40681293914461\\
% 96	4.25984671754321\\
% 97	4.20890996258265\\
% 98	4.07145760378795\\
% 99	4.18275397829382\\
% 100	4.2056456620236\\
% 101	4.16975438629917\\
% 102	4.13072888745922\\
% 103	4.08357563170799\\
% 104	4.06910082698946\\
% 105	4.00935089001598\\
% 106	3.9907050334359\\
% 107	3.97799863600627\\
% 108	3.91244288174982\\
% 109	3.91318451371526\\
% 110	3.89716479636367\\
% 111	3.86933070949367\\
% 112	3.84498111348887\\
% 113	3.8180014533259\\
% 114	3.73992629720072\\
% 115	3.70150897243337\\
% 116	3.64472769018892\\
% 117	3.67130145995542\\
% 118	3.69489933866549\\
% 119	3.68665062817492\\
% 120	3.6641743895149\\
% 121	3.62240742034582\\
% 122	3.36574820237674\\
% 123	3.21651600136391\\
% 124	2.21793606073031\\
% 125	3.47647026854938\\
% 126	3.44314188049973\\
% 127	3.39630588527395\\
% 128	3.34388178446779\\
% 129	3.29244915340784\\
% 130	3.24994101282809\\
% 131	2.29155004902072\\
% 132	2.9803096871206\\
% 133	0.884203551513661\\
% 134	3.21395353380352\\
% 135	3.20237853653098\\
% 136	3.19563598942737\\
% 137	3.18043373849232\\
% 138	3.15159339572046\\
% 139	3.14715222254319\\
% 140	1.24607454993189\\
% 141	3.00285460340134\\
% 142	2.25651884887622\\
% 143	3.02776821518085\\
% 144	2.99211516598332\\
% 145	2.95474441544482\\
% 146	2.91814139449433\\
% 147	2.86857371876233\\
% };
% \addlegendentry{Fusion AoD}

\addplot [color=mycolor3, mark size=1.4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	3.76704447163149\\
2	3.77369197450083\\
3	3.82812241690536\\
4	3.84790705441438\\
5	3.91588007051049\\
6	3.99660137922583\\
7	4.03356983841958\\
8	4.04367709881774\\
9	3.97233805686651\\
10	3.82355726128433\\
11	2.81743105224418\\
12	4.14792911388678\\
13	3.57422283179787\\
14	4.18767518656101\\
15	4.31261642800779\\
16	4.30575732758567\\
17	4.09082987686116\\
18	4.16885000239401\\
19	4.07582383402707\\
20	4.24225900980956\\
21	4.11824967802676\\
22	4.23330196481757\\
23	4.26420338468262\\
24	4.05668561699749\\
25	4.52941102150268\\
26	4.80000934317269\\
27	4.82723243667745\\
28	3.54628388096449\\
29	4.93597866804152\\
30	4.94983502084382\\
31	3.73027997811051\\
32	4.81079558961652\\
33	5.12615857777122\\
34	3.83331218736967\\
35	4.38946690774627\\
36	4.19552326043065\\
37	3.42133427092966\\
38	5.05830378320966\\
39	5.54414247099705\\
40	5.58593484758482\\
41	5.55783201568122\\
42	5.33088164301201\\
43	3.91305843638364\\
44	3.09274399243635\\
45	4.71191278897345\\
46	5.77968218319784\\
47	5.82641535452396\\
48	5.93230438721572\\
49	6.01660405654371\\
50	5.92449551858948\\
51	5.39244646925359\\
52	4.7543184204203\\
53	5.93138091576148\\
54	0.666047120602749\\
55	5.95136717662892\\
56	2.25426535356038\\
57	5.40850160211617\\
58	5.92123806950896\\
59	4.09759457032384\\
60	4.28336410859784\\
61	5.18513170403941\\
62	5.91158319164257\\
63	5.89349566671807\\
64	5.89279926183839\\
65	5.87994709475644\\
66	5.83026517502407\\
67	5.71833994711843\\
68	4.85649458012099\\
69	5.21802696376596\\
70	4.97965592533505\\
71	5.10663679629908\\
72	5.14128589804916\\
73	4.88471905764056\\
74	5.25172741957305\\
75	5.35734662896\\
76	5.27897953041852\\
77	4.81095408137647\\
78	5.11976582022024\\
79	5.15308739673871\\
80	5.09161020442946\\
81	5.02961080252045\\
82	4.6378901393685\\
83	4.89687921524415\\
84	4.88702508806491\\
85	4.83336671357238\\
86	4.77644535006945\\
87	4.71708616033163\\
88	4.48691262866622\\
89	4.58236282547273\\
90	4.58262689120888\\
91	4.5237109334537\\
92	4.3756307944313\\
93	4.37703832199411\\
94	4.27682147737838\\
95	4.30696917242077\\
96	4.3046462465487\\
97	4.2233312865543\\
98	4.13202284569516\\
99	4.16717179136878\\
100	4.16690005761443\\
101	4.02326949407928\\
102	4.07552720688874\\
103	4.06928621696757\\
104	4.03534389195546\\
105	4.00190039814243\\
106	3.97101790014028\\
107	3.9423032500786\\
108	3.91366236917656\\
109	3.88607321984698\\
110	3.85740825758321\\
111	3.82640811888049\\
112	3.71747934745084\\
113	3.74466772406331\\
114	3.74479463937475\\
115	3.68242332296166\\
116	3.63368896422853\\
117	3.6569444528219\\
118	3.66495701783655\\
119	3.55624949223416\\
120	3.61802053465455\\
121	3.6123615756858\\
122	3.24065905879959\\
123	3.24607279747128\\
124	1.9746148067955\\
125	3.40111245635281\\
126	3.40107690655897\\
127	3.36292122900136\\
128	3.31442872679145\\
129	3.26618421807069\\
130	3.21832401392139\\
131	2.47835825176091\\
132	2.91733544879704\\
133	0.764480568574887\\
134	3.15459677098481\\
135	3.15085300690439\\
136	3.16114577470632\\
137	3.14938404734339\\
138	3.13190377362608\\
139	3.10899335412915\\
140	1.62819839486018\\
141	2.99450369531955\\
142	2.30607036327129\\
143	2.98684761111547\\
144	2.96050894059168\\
145	2.90776493078934\\
146	2.87985922879147\\
147	2.84917852340586\\
};
\addlegendentry{RX0}

\addplot [color=mycolor4, mark size=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.76704447163149\\
2	3.81345255626299\\
3	3.85996981560899\\
4	3.90604976845944\\
5	3.94988841685679\\
6	3.98957613137625\\
7	3.98302103392035\\
8	4.03459096309891\\
9	4.05870860257011\\
10	4.07016332943333\\
11	3.62483451433027\\
12	4.09407788257465\\
13	1.801717063969\\
14	4.1970320867138\\
15	4.27433112709174\\
16	4.34643647243531\\
17	4.34148889642286\\
18	4.33963640757992\\
19	4.43172137000511\\
20	4.52020465500389\\
21	4.48261841059245\\
22	4.54935996931078\\
23	4.50750612862328\\
24	4.68348708941509\\
25	4.77707789671455\\
26	4.81645768414474\\
27	4.64538678534626\\
28	4.88812193616623\\
29	4.98808159392866\\
30	5.03660401430849\\
31	5.08196737132738\\
32	5.12352875343239\\
33	4.84138250459165\\
34	5.18698561511551\\
35	5.31819292172555\\
36	5.36526821406595\\
37	5.40017910661754\\
38	4.90384253806807\\
39	5.40041773919009\\
40	5.58269450527106\\
41	5.57617746420507\\
42	5.04653343438158\\
43	5.3007161402052\\
44	4.93524934147115\\
45	5.24757538792167\\
46	5.02883917912443\\
47	4.80090264435194\\
48	5.43721644181607\\
49	5.95120993190821\\
50	5.96875834370393\\
51	6.01520138206666\\
52	6.08184874911335\\
53	6.11150772096838\\
54	5.98652820525987\\
55	3.79081076849724\\
56	4.1907132574497\\
57	4.68632083643713\\
58	5.91393101520912\\
59	0.481890412510288\\
60	6.00237476798067\\
61	2.58131566652817\\
62	4.47217810451627\\
63	5.23132590778357\\
64	4.85041874245021\\
65	5.83113065885296\\
66	5.78431703345119\\
67	5.79654682951122\\
68	5.80546335258799\\
69	5.69817562207668\\
70	5.32211133357526\\
71	4.20365932075665\\
72	2.63692508519755\\
73	5.06990610478516\\
74	5.48878947357113\\
75	5.428688220906\\
76	5.34199632335017\\
77	5.18530907149258\\
78	3.71990186189469\\
79	4.38725879212924\\
80	3.98890007826223\\
81	4.05942377900137\\
82	4.50092454262251\\
83	4.92861984677913\\
84	3.39656739343675\\
85	4.81917710759812\\
86	4.76314239471072\\
87	3.8151393733854\\
88	4.53547565718335\\
89	4.6671581002273\\
90	4.56540315343417\\
91	4.07261295277907\\
92	4.19738935645531\\
93	4.03727180817773\\
94	4.13320614551699\\
95	4.06344773733914\\
96	4.01646674471708\\
97	4.10322897609453\\
98	3.863266372653\\
99	4.13130114261787\\
100	4.19954962825113\\
101	4.13664085869603\\
102	3.8676675111595\\
103	3.98453131424528\\
104	4.05376531782742\\
105	3.76914486856507\\
106	3.92783269211756\\
107	3.97014670674813\\
108	3.69287134300035\\
109	3.85829580493865\\
110	3.88674914308208\\
111	3.83757207265163\\
112	3.70346241215709\\
113	3.7027250104482\\
114	3.64309570300489\\
115	3.67520158518411\\
116	3.60487575052598\\
117	3.63270952797374\\
118	3.58731275273243\\
119	3.57446249136995\\
120	3.5871193515752\\
121	3.50064956872757\\
122	3.45677231019212\\
123	3.14024101888187\\
124	2.47298202165156\\
125	3.49681590520194\\
126	3.44695430281847\\
127	3.39264035931897\\
128	3.32924258043026\\
129	3.2556223717696\\
130	3.24268757949208\\
131	1.95217327368199\\
132	3.02065714184635\\
133	1.05519278486956\\
134	3.22096291715731\\
135	3.20833724417599\\
136	3.19439206906336\\
137	3.17320615968936\\
138	3.12184663242169\\
139	3.10478771776213\\
140	0.77432312276431\\
141	2.97449314694276\\
142	2.15991509183998\\
143	3.03270080963998\\
144	2.99345432312321\\
145	2.94982718959153\\
146	2.88684043470612\\
147	2.84455961710444\\
};
\addlegendentry{RX1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/SP_P5_M512_N64_L_512_I100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={TIME EPOCH (0.1s)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={ACHIEVABLE SPECTRAL EFFICIENCY (bps/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{0.01cm}$\mathbf{P_{tx}} = 5 $ dBm}
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.7620604400946\\
3	4.81050960930538\\
4	4.85827576489502\\
5	4.90521446484849\\
6	4.95117089099301\\
7	4.99598016819522\\
8	5.03946794267695\\
9	5.08145125774319\\
10	5.121739761614\\
11	5.14118733046079\\
12	5.17855406790714\\
13	5.21692496818642\\
14	5.25630631511514\\
15	5.29670332804787\\
16	5.33811995349909\\
17	5.38055862773032\\
18	5.42402000658172\\
19	5.46850265843123\\
20	5.51400271575387\\
21	5.56051348034012\\
22	5.60802497683149\\
23	5.65652344886661\\
24	5.70599079183475\\
25	5.75640391604848\\
26	5.80773403413269\\
27	5.85994586665755\\
28	5.9129967606183\\
29	5.96683571640694\\
30	6.02140232058386\\
31	6.07662558422688\\
32	6.13242269012975\\
33	6.18869765689039\\
34	6.24533993424374\\
35	6.3022229521286\\
36	6.35920265618527\\
37	6.41611607483815\\
38	6.47277997786609\\
39	6.52898970321241\\
40	6.58451824719917\\
41	6.63911573227101\\
42	6.69250938426712\\
43	6.74440416564162\\
44	6.79448421888335\\
45	6.84241527180115\\
46	6.88784813911739\\
47	6.93042341888453\\
48	6.96977742454864\\
49	7.00554931307461\\
50	7.03738926876511\\
51	7.06496748788333\\
52	7.08798359225772\\
53	7.10617599611597\\
54	7.11933067707717\\
55	7.12728877622029\\
56	7.12995248540783\\
57	7.12728877622029\\
58	7.11933067707717\\
59	7.10617599611597\\
60	7.08798359225772\\
61	7.06496748788333\\
62	7.03738926876511\\
63	7.00554931307461\\
64	6.96977742454864\\
65	6.93042341888453\\
66	6.88784813911739\\
67	6.84241527180115\\
68	6.79448421888335\\
69	6.74440416564162\\
70	6.69250938426712\\
71	6.63911573227101\\
72	6.58451824719917\\
73	6.52898970321241\\
74	6.47277997786609\\
75	6.41611607483815\\
76	6.35920265618527\\
77	6.3022229521286\\
78	6.24533993424374\\
79	6.18869765689039\\
80	6.13242269012975\\
81	6.07662558422688\\
82	6.02140232058386\\
83	5.96683571640694\\
84	5.9129967606183\\
85	5.85994586665755\\
86	5.80773403413269\\
87	5.75640391604848\\
88	5.70599079183475\\
89	5.65652344886661\\
90	5.60802497683149\\
91	5.56051348034012\\
92	5.51400271575387\\
93	5.46850265843123\\
94	5.42402000658172\\
95	5.38055862773032\\
96	5.33811995349909\\
97	5.29670332804787\\
98	5.25630631511514\\
99	5.21692496818642\\
100	5.17855406790714\\
101	5.14118733046079\\
102	5.10481759025774\\
103	5.06943695993092\\
104	5.0350369703115\\
105	5.00160869276383\\
106	4.96914284599126\\
107	4.93762988918407\\
108	4.90706010316449\\
109	4.87742366099069\\
110	4.84871068930975\\
111	4.82091132159683\\
112	4.79401574428203\\
113	4.76801423664699\\
114	4.74289720526716\\
115	4.71865521368219\\
116	4.69527900789474\\
117	4.67275953822529\\
118	4.65108797798676\\
119	4.63025573938658\\
120	4.61025448701434\\
121	4.59107614923001\\
122	4.59107614923001\\
123	4.53792079482879\\
124	4.48493196570501\\
125	4.43217749603434\\
126	4.37971720547037\\
127	4.32760358583349\\
128	4.2758824560213\\
129	4.22459358031693\\
130	4.17377124725176\\
131	4.17377124725176\\
132	4.16492915878831\\
133	4.15468323564838\\
134	4.14306722373253\\
135	4.13011868214774\\
136	4.11587861781804\\
137	4.10039110022476\\
138	4.08370286330282\\
139	4.06586290132154\\
140	4.06586290132154\\
141	4.02480124224796\\
142	3.98373917657576\\
143	3.94272191913306\\
144	3.90179079469068\\
145	3.86098346140176\\
146	3.82033413396304\\
147	3.77987380378106\\
};
\addlegendentry{ORACLE}

\addplot [color=black, mark size=2.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.7618780549598\\
3	4.81019084151633\\
4	4.8579517751421\\
5	4.90490453149466\\
6	4.95091485752781\\
7	4.99576439256409\\
8	5.03916512198562\\
9	5.08117056028403\\
10	5.12143184602216\\
11	4.17660413532729\\
12	5.04550723773127\\
13	3.08768294197322\\
14	5.25550299076242\\
15	5.2958929714891\\
16	5.33778661993118\\
17	5.38036401325112\\
18	5.42380071991584\\
19	5.46822144840036\\
20	5.51378795955543\\
21	5.56030407381293\\
22	5.60783210822528\\
23	5.6563244052528\\
24	5.70579348369747\\
25	5.75615979280102\\
26	5.80752898023469\\
27	5.85974157518874\\
28	5.91276902678656\\
29	5.96657527829693\\
30	6.02114307466281\\
31	6.07641510408065\\
32	6.13222023201327\\
33	6.18845531849644\\
34	6.24512210405032\\
35	6.30204514867435\\
36	6.35899317027695\\
37	6.41591500547011\\
38	6.47255787901303\\
39	6.52876339968162\\
40	6.58431610165726\\
41	6.6389424372329\\
42	6.69230226895045\\
43	6.74421642657699\\
44	6.79431441290856\\
45	6.84223042067367\\
46	6.88761314282903\\
47	6.93018356327624\\
48	6.96958492664222\\
49	7.00538686064067\\
50	7.03724121327612\\
51	7.06477690364679\\
52	7.08779861695984\\
53	7.10600704061418\\
54	7.11919029947588\\
55	7.12713947411016\\
56	7.12979846546779\\
57	7.12710710593092\\
58	7.11913711734763\\
59	7.10601677592719\\
60	7.08781061123115\\
61	7.06483015043484\\
62	7.03723783442585\\
63	7.00537735433754\\
64	6.96957059568648\\
65	6.93026853768237\\
66	6.88769099133693\\
67	6.84229302599103\\
68	6.79433617925242\\
69	6.74430277695637\\
70	6.69230131777834\\
71	6.6388840041721\\
72	6.58429826892627\\
73	6.52883569780007\\
74	6.47263598701541\\
75	6.41592865103607\\
76	6.35902077241955\\
77	6.30204140562304\\
78	6.24518236441875\\
79	6.18849568834096\\
80	6.13224888118777\\
81	6.07644396526133\\
82	6.02121024541108\\
83	5.96662598943026\\
84	5.91282529416599\\
85	5.859771974761\\
86	5.80755036456226\\
87	5.75626555164113\\
88	5.70584857958234\\
89	5.65633610966544\\
90	5.60781003746026\\
91	5.56032288055469\\
92	5.51379922787443\\
93	5.46835047969449\\
94	5.42381962050358\\
95	5.3803483477626\\
96	5.33793134240498\\
97	5.29652985511877\\
98	5.25610527250402\\
99	5.21668192475964\\
100	5.17832212759131\\
101	5.14098135956637\\
102	5.10465835268284\\
103	5.06927970740162\\
104	5.03487982552809\\
105	5.00140915776153\\
106	4.96894643117651\\
107	4.93739689234781\\
108	4.9068157548628\\
109	4.8772022750404\\
110	4.84851790481084\\
111	4.82073553726835\\
112	4.79385395174313\\
113	4.76785780074631\\
114	4.74274531038964\\
115	4.71844945179191\\
116	4.69507667323477\\
117	4.67255608353567\\
118	4.65095324826449\\
119	4.63010720249348\\
120	4.61007044531894\\
121	4.59091713484649\\
122	4.16401734453026\\
123	4.17134873023023\\
124	3.10590348016317\\
125	4.43174168251329\\
126	4.37927927895131\\
127	4.32733991640263\\
128	4.27566393191617\\
129	4.2243823871163\\
130	4.17355024390171\\
131	3.38807892489993\\
132	3.86266112784927\\
133	1.80739793039813\\
134	4.14050446549818\\
135	4.12760691268775\\
136	4.11529958815356\\
137	4.1001167485343\\
138	4.08346915551325\\
139	4.06565425922399\\
140	1.89147496120844\\
141	3.90229945060488\\
142	2.93407890673746\\
143	3.94203676647883\\
144	3.90128750777596\\
145	3.86071658485665\\
146	3.82008684582723\\
147	3.7795751343361\\
};
\addlegendentry{FUSION}

% \addplot [color=mycolor2, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	4.71306222373124\\
% 2	4.74394471206749\\
% 3	4.7426767336385\\
% 4	4.57933866952699\\
% 5	4.6533984827447\\
% 6	4.53612828341974\\
% 7	4.69329220355359\\
% 8	4.99224040289422\\
% 9	5.06924302503167\\
% 10	5.1214402981415\\
% 11	4.27926828323914\\
% 12	5.07662740418331\\
% 13	3.60520154875574\\
% 14	4.87186035637672\\
% 15	4.71176964927687\\
% 16	5.33732321530151\\
% 17	5.00385229097267\\
% 18	5.3773620676834\\
% 19	5.46728704486404\\
% 20	5.09145147488895\\
% 21	4.67651300668181\\
% 22	5.57847871999795\\
% 23	5.32140902771705\\
% 24	5.6727553565034\\
% 25	5.75626631318573\\
% 26	5.70017622226939\\
% 27	5.83065446418858\\
% 28	5.66942010340722\\
% 29	5.7172736109637\\
% 30	5.87753013104517\\
% 31	5.91131054963641\\
% 32	5.51348814278527\\
% 33	2.89904015949622\\
% 34	5.19673089143322\\
% 35	5.79937013612022\\
% 36	5.66539352260593\\
% 37	6.02381881855869\\
% 38	6.46520856126374\\
% 39	6.40136541129248\\
% 40	4.83467264015809\\
% 41	1.19320365283914\\
% 42	2.501862984465\\
% 43	6.67655083013693\\
% 44	3.63032359461741\\
% 45	0.083693078889687\\
% 46	2.59655865979732\\
% 47	2.67538124759402\\
% 48	3.5812091810386\\
% 49	4.57196653581188\\
% 50	2.5002572621845\\
% 51	5.56354937803362\\
% 52	5.85421517284784\\
% 53	5.81310245371401\\
% 54	5.70017435564013\\
% 55	5.65114395877934\\
% 56	3.6279915039182\\
% 57	5.03978146948354\\
% 58	5.63983542001465\\
% 59	2.69330325508964\\
% 60	5.23955573667867\\
% 61	5.76543571221244\\
% 62	5.60335156777957\\
% 63	5.49203177254868\\
% 64	5.32930662790287\\
% 65	4.12309835414948\\
% 66	4.97680097900647\\
% 67	3.30008634034825\\
% 68	5.49113080639932\\
% 69	5.48470772919219\\
% 70	3.32713443166832\\
% 71	2.07364046414909\\
% 72	5.32673668630637\\
% 73	3.82855435316452\\
% 74	2.28947390628611\\
% 75	3.0926390688736\\
% 76	5.00990872960028\\
% 77	5.16373891696224\\
% 78	5.02373556159102\\
% 79	4.44115093858281\\
% 80	4.90864892295357\\
% 81	4.39601500062277\\
% 82	2.83999116597956\\
% 83	4.32499836870984\\
% 84	4.4488915937547\\
% 85	4.71676769213444\\
% 86	4.75255667190036\\
% 87	4.41632652418591\\
% 88	4.62974407374209\\
% 89	4.59205825349947\\
% 90	4.59764607849365\\
% 91	4.54735706584917\\
% 92	4.26965436913077\\
% 93	4.47050970909364\\
% 94	4.00227222426987\\
% 95	3.90721856797943\\
% 96	4.36765638752012\\
% 97	4.32832565644041\\
% 98	4.03159209666441\\
% 99	4.23142135284513\\
% 100	3.95502877790201\\
% 101	3.88550166504343\\
% 102	4.0901320311709\\
% 103	4.1343383895591\\
% 104	3.97581999273531\\
% 105	4.022599540128\\
% 106	3.88124397854803\\
% 107	4.00051104930583\\
% 108	4.01432933368705\\
% 109	3.85352453809717\\
% 110	3.91495344162671\\
% 111	3.93291789579702\\
% 112	3.83589430338542\\
% 113	3.82025559859216\\
% 114	3.83942633073581\\
% 115	3.78620733864081\\
% 116	3.78170117543518\\
% 117	3.8202411352494\\
% 118	3.75777870814613\\
% 119	3.7646781414105\\
% 120	3.40087507568359\\
% 121	3.63754752515056\\
% 122	3.02817472431454\\
% 123	3.3909115035872\\
% 124	2.08048223120166\\
% 125	3.57924440625771\\
% 126	3.51254736716246\\
% 127	3.5205708990201\\
% 128	3.50261896500352\\
% 129	3.38329548591386\\
% 130	3.41220407946164\\
% 131	2.76876047884641\\
% 132	3.130044833469\\
% 133	1.18259414803925\\
% 134	3.3476097981504\\
% 135	3.36351157508082\\
% 136	3.37090490067381\\
% 137	3.34688692935954\\
% 138	3.14770762949232\\
% 139	3.2879584979482\\
% 140	1.39853305880926\\
% 141	3.17800429887119\\
% 142	1.92410302720783\\
% 143	3.10805686275668\\
% 144	3.19876411309778\\
% 145	3.13179772746697\\
% 146	3.1197426987286\\
% 147	3.09892160880618\\
% };
% \addlegendentry{Fusion AoD}

\addplot [color=mycolor3, mark size=1.4pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.63613324679712\\
3	4.76635465389773\\
4	4.24220736088064\\
5	4.49281980553292\\
6	4.17873138847703\\
7	4.37100503069049\\
8	4.43783348481107\\
9	3.69587198770327\\
10	4.93381910648722\\
11	4.30646595883215\\
12	5.10676198436706\\
13	4.51176866332069\\
14	3.57708851028315\\
15	4.70748714344485\\
16	5.19841462548633\\
17	3.2369004278336\\
18	4.80792265517615\\
19	5.36591995054453\\
20	5.24660699743289\\
21	2.85437498234702\\
22	4.85027296445758\\
23	5.58325964305929\\
24	5.54069587340743\\
25	5.47542775366059\\
26	0.39480715445853\\
27	5.41318713631619\\
28	5.86232164791969\\
29	5.91059148897239\\
30	5.92627371802092\\
31	5.88890575527011\\
32	5.74911445421345\\
33	1.06632727818948\\
34	4.86241349957539\\
35	6.16973739553959\\
36	5.66881636433441\\
37	1.18045231785621\\
38	0.840274306971033\\
39	2.41588393346307\\
40	0.324268660001044\\
41	2.47710479042495\\
42	1.96694017722077\\
43	1.17428896342082\\
44	4.52990703963089\\
45	1.14445056906841\\
46	4.03622366518491\\
47	5.1628534078916\\
48	5.07670650867789\\
49	4.82011940047958\\
50	1.45789467021407\\
51	2.69171555305351\\
52	5.22907311502692\\
53	4.1987964340469\\
54	2.07970997765842\\
55	2.09861784266391\\
56	1.25867676966016\\
57	2.23372350388159\\
58	2.0933330450843\\
59	5.15747078153723\\
60	4.95994467975889\\
61	2.20096777093957\\
62	4.73174148763286\\
63	5.30310401149126\\
64	5.24008137426564\\
65	5.14338107558422\\
66	4.9931218790002\\
67	0.0701160950769533\\
68	1.68614516487271\\
69	1.28983621958386\\
70	2.35961021573648\\
71	1.3590594050701\\
72	2.5526944304343\\
73	2.90702421479736\\
74	1.88505457081668\\
75	2.63303804020674\\
76	2.89909540530958\\
77	2.27082512013794\\
78	2.53456082218172\\
79	2.77935443861755\\
80	2.47818589052613\\
81	2.41061961693839\\
82	2.41804209465433\\
83	2.500361369887\\
84	2.35412285764941\\
85	2.55025241022115\\
86	2.66935538702543\\
87	2.41610052649529\\
88	2.46354685674965\\
89	2.31790989235202\\
90	2.5065424572693\\
91	2.58641362691179\\
92	2.30126802330913\\
93	2.46517123912744\\
94	2.53299814057315\\
95	2.24031769915475\\
96	2.44454349211358\\
97	2.48587647105609\\
98	2.45952635296661\\
99	2.43092563736719\\
100	2.18827354442576\\
101	2.37109416000849\\
102	2.3990294637911\\
103	2.38204383281745\\
104	2.36526523467552\\
105	2.34903445374203\\
106	2.33416883151281\\
107	2.31959639315484\\
108	2.30590441013934\\
109	2.29224045489072\\
110	2.27824649125076\\
111	2.26288626702065\\
112	2.24528075930177\\
113	2.22392960949891\\
114	2.05312836447958\\
115	2.16198958689948\\
116	2.19743498567179\\
117	2.01364468373099\\
118	2.12976534694298\\
119	2.16030580584701\\
120	2.02242856131597\\
121	2.06653091284927\\
122	1.43613685929586\\
123	1.97904049119873\\
124	1.47742661716432\\
125	2.08267097749189\\
126	2.05803573410969\\
127	2.0337146651469\\
128	2.00941104612038\\
129	1.98525576123128\\
130	1.96127447171432\\
131	1.59100112195368\\
132	1.81167214846493\\
133	1.09960656635301\\
134	1.94094859359202\\
135	1.82032169012847\\
136	1.92646293578771\\
137	1.92029174914224\\
138	1.81271594783752\\
139	1.88804738809271\\
140	0.803295967785667\\
141	1.8124123121053\\
142	1.22045144286128\\
143	1.77274364439384\\
144	1.82264347724196\\
145	1.81433014000523\\
146	1.79493595860447\\
147	1.77462439206269\\
};
\addlegendentry{RX0}

\addplot [color=mycolor4, mark size=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	4.71306222373124\\
2	4.76115465419233\\
3	4.71888604441325\\
4	4.73814242261052\\
5	4.74504381577488\\
6	4.73757210663629\\
7	4.85193152705531\\
8	5.00569689697719\\
9	4.66578524404666\\
10	5.00985806446498\\
11	4.25327609010746\\
12	5.05212325987364\\
13	2.58724641121629\\
14	5.22208262692409\\
15	4.68946855402191\\
16	5.23425286421256\\
17	5.37453892010263\\
18	5.39391027209681\\
19	5.38975582375074\\
20	4.97150254604337\\
21	5.29578147370767\\
22	5.52605364801673\\
23	5.02059402457092\\
24	5.36438124511414\\
25	5.63483482113511\\
26	5.15309001420384\\
27	5.35419647934497\\
28	4.97262686244934\\
29	5.51405063374323\\
30	5.844766298218\\
31	5.19432254547845\\
32	5.3266148067696\\
33	4.90468154280221\\
34	5.47665992608754\\
35	4.40835930957948\\
36	5.65017496017381\\
37	6.18326169437985\\
38	4.38290437525685\\
39	5.3462525255002\\
40	6.18185399194226\\
41	3.86423718624828\\
42	5.09391498970171\\
43	6.29825616016194\\
44	1.50675444497145\\
45	5.37050556104181\\
46	6.68812044139764\\
47	6.57668202847091\\
48	2.41252404990401\\
49	6.30615830298386\\
50	6.92014252668476\\
51	6.89607038072141\\
52	6.7794205581765\\
53	6.46984065786388\\
54	2.91115014309725\\
55	4.2969831489493\\
56	6.82672456232615\\
57	5.52637098480634\\
58	2.60288302633046\\
59	2.69946682824094\\
60	2.32359317538636\\
61	2.74141163621226\\
62	0.292773561244393\\
63	5.27880224481982\\
64	4.78049850293563\\
65	1.45317329255674\\
66	4.88154898418152\\
67	5.89202589654483\\
68	5.66030136880238\\
69	5.117344860496\\
70	2.31707001294669\\
71	1.96170971500898\\
72	5.30230599342007\\
73	1.90431451840084\\
74	0.231514784826177\\
75	2.18080838239858\\
76	0.954370806400139\\
77	2.51573496584876\\
78	1.012341183061\\
79	2.62030896824056\\
80	4.22087685893558\\
81	4.05285570360961\\
82	0.669199434214837\\
83	3.90248203506312\\
84	4.27717996790606\\
85	4.24904356187812\\
86	4.18778840647691\\
87	4.11971945104338\\
88	4.03151644898646\\
89	0.747619380762442\\
90	3.72773219240741\\
91	4.05722905611724\\
92	3.99315336117092\\
93	3.88430285739512\\
94	2.05544215837481\\
95	3.48869652114318\\
96	3.84495229263538\\
97	3.71268264932238\\
98	2.74188498845617\\
99	3.256885791103\\
100	3.64339960043076\\
101	2.88748231707703\\
102	3.22299512399807\\
103	3.56097629803615\\
104	3.0038696000367\\
105	3.17701625240692\\
106	2.81392243365624\\
107	3.32742860743114\\
108	3.52643881455755\\
109	2.88164271648855\\
110	3.29668766937451\\
111	3.47256060610426\\
112	2.87688335560068\\
113	3.29448965047259\\
114	3.43701296877565\\
115	3.38237768672049\\
116	2.93953809473753\\
117	3.2476435733805\\
118	3.37712084282364\\
119	3.34227876525964\\
120	2.85743267841848\\
121	3.26718611257046\\
122	3.05976979201333\\
123	2.95905251138653\\
124	1.21029500079003\\
125	3.01473092548725\\
126	2.83810579130248\\
127	3.03401697078714\\
128	3.10485550411768\\
129	2.74164901317196\\
130	2.9975969686965\\
131	2.46085553906054\\
132	2.75339866416911\\
133	0.25932349592966\\
134	2.88704772672559\\
135	2.92703281959082\\
136	2.92697409499272\\
137	2.97425314223543\\
138	2.77910871827287\\
139	2.92045630494526\\
140	1.22046181993619\\
141	2.83872492526409\\
142	1.47257339894496\\
143	2.78538577658689\\
144	2.82534587579426\\
145	2.68135740001676\\
146	2.72318000789544\\
147	2.7502186591321\\
};
\addlegendentry{RX1}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Tikz_fig/box_angle_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabel style = {align=center, font=\color{white!20!black}, rotate=0},
% xticklabels={{$\text{RX0}_{\text{512}}$},{$\text{RX0}_{\text{1024}}$},{$\text{RX1}_{\text{512}}$},{$\text{RX1}_{\text{1024}}$},{$\text{Fusion}_{\text{512}}$},{$\text{Fusion}_{\text{1024}}$}},
xticklabels={RX0$_{512}$,RX0$_{1024}$,RX1$_{512}$,RX1$_{1024}$,
Fusion$_{512}$,Fusion$_{1024}$},
ymin=-10.8021956035421,
ymax=10.9350266083466,
ylabel style={font=\color{white!15!black}},
ylabel={PREDICTED ANGLE OF DEPARTURE ERROR (deg)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.681448469066197\\
1	2.53176951976899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.243144098406184\\
2	0.964457525113204\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.638642991585598\\
3	2.45098582980143\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.268139366186391\\
4	1.09889736993293\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0104890565958744\\
5	0.039647148927088\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0111053491342243\\
6	0.0420346387933677\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-2.42756719046627\\
1	-0.56256912485005\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.875826546540658\\
2	-0.249206476559728\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-2.41272021437171\\
3	-0.582216450105312\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-1.10127179832402\\
4	-0.286133819628062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0382054192978458\\
5	-0.00899404971137407\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0406049065239529\\
6	-0.00959740036744572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.53176951976899\\
1.125	2.53176951976899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.964457525113204\\
2.125	0.964457525113204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.45098582980143\\
3.125	2.45098582980143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.09889736993293\\
4.125	1.09889736993293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.039647148927088\\
5.125	0.039647148927088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.0420346387933677\\
6.125	0.0420346387933677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	-2.42756719046627\\
1.125	-2.42756719046627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	-0.875826546540658\\
2.125	-0.875826546540658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-2.41272021437171\\
3.125	-2.41272021437171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	-1.10127179832402\\
4.125	-1.10127179832402\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.0382054192978458\\
5.125	-0.0382054192978458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	-0.0406049065239529\\
6.125	-0.0406049065239529\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	-0.56256912485005\\
0.75	0.681448469066197\\
1.25	0.681448469066197\\
1.25	-0.56256912485005\\
0.75	-0.56256912485005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.249206476559728\\
1.75	0.243144098406184\\
2.25	0.243144098406184\\
2.25	-0.249206476559728\\
1.75	-0.249206476559728\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	-0.582216450105312\\
2.75	0.638642991585598\\
3.25	0.638642991585598\\
3.25	-0.582216450105312\\
2.75	-0.582216450105312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.286133819628062\\
3.75	0.268139366186391\\
4.25	0.268139366186391\\
4.25	-0.286133819628062\\
3.75	-0.286133819628062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	-0.00899404971137407\\
4.75	0.0104890565958744\\
5.25	0.0104890565958744\\
5.25	-0.00899404971137407\\
4.75	-0.00899404971137407\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.00959740036744572\\
5.75	0.0111053491342243\\
6.25	0.0111053491342243\\
6.25	-0.00959740036744572\\
5.75	-0.00959740036744572\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.0342054887084391\\
1.25	-0.0342054887084391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0189574269612063\\
2.25	0.0189574269612063\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.0536466832484841\\
3.25	0.0536466832484841\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.0311533801026993\\
4.25	0.0311533801026993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.000709968595893784\\
5.25	0.000709968595893784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.000705608564274485\\
6.25	0.000705608564274485\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	-9.4544900373059\\
1	-8.67796233439375\\
1	-8.6383127800233\\
1	-8.59933415525778\\
1	-8.43989833874035\\
1	-8.30128972047186\\
1	-7.93332969355657\\
1	-7.5430652202804\\
1	-7.11070880345623\\
1	-6.99260855370046\\
1	-6.8043529502711\\
1	-6.77722372453454\\
1	-6.65443585159125\\
1	-6.65172895036885\\
1	-6.4821007839535\\
1	-6.32802390320198\\
1	-6.22567768975952\\
1	-6.00819846246306\\
1	-5.94030791293948\\
1	-5.78802343833024\\
1	-5.53376178894319\\
1	-5.48700582834364\\
1	-5.40787221834468\\
1	-5.32314006214444\\
1	-5.28137787038944\\
1	-5.20151993806575\\
1	-5.13918677796128\\
1	-5.12125677466888\\
1	-5.11326646579802\\
1	-5.04530794168754\\
1	-5.0105661540205\\
1	-5.00433395177364\\
1	-4.96242698217733\\
1	-4.91963494576751\\
1	-4.76739286746544\\
1	-4.53388506880655\\
1	-4.53360874974804\\
1	-4.40829011193726\\
1	-4.38965570280056\\
1	-4.27353907576069\\
1	-4.07617811241442\\
1	-3.8984749545145\\
1	-3.87410851807246\\
1	-3.86797518420802\\
1	-3.84626592030365\\
1	-3.73594136584989\\
1	-3.66671405554428\\
1	-3.60075736629834\\
1	-3.52926545400872\\
1	-3.46503686290793\\
1	-3.41729095562142\\
1	-3.41250507841496\\
1	-3.40877368007224\\
1	-3.38936642140344\\
1	-3.37853016282935\\
1	-3.37480589165998\\
1	-3.37042959484334\\
1	-3.3702653216356\\
1	-3.36862210240173\\
1	-3.35578517047056\\
1	-3.35343589303019\\
1	-3.34946776407843\\
1	-3.34946775054261\\
1	-3.34826815443312\\
1	-3.34530474876965\\
1	-3.34315927040939\\
1	-3.34224255469143\\
1	-3.34070790897549\\
1	-3.33564008859639\\
1	-3.33134006865743\\
1	-3.33105193245842\\
1	-3.32455144136123\\
1	-3.32348474627781\\
1	-3.32193754998471\\
1	-3.31606854707468\\
1	-3.3150853519961\\
1	-3.3060825143878\\
1	-3.30423118723012\\
1	-3.30263803090804\\
1	-3.30239755940332\\
1	-3.30214902762211\\
1	-3.30059925564904\\
1	-3.29819148341761\\
1	-3.29621959398053\\
1	-3.29513589642623\\
1	-3.29509232304177\\
1	-3.29203073487331\\
1	-3.29109296219955\\
1	-3.2897434987395\\
1	-3.28894829269907\\
1	-3.28749295161721\\
1	-3.28166744758569\\
1	-3.28036815701468\\
1	-3.27275210805105\\
1	-3.26816230378292\\
1	-3.26694788584757\\
1	-3.26389915053059\\
1	-3.26389368951126\\
1	-3.26225955529351\\
1	-3.26094695535902\\
1	-3.25992076905618\\
1	-3.25909507938609\\
1	-3.25020050168205\\
1	-3.24463222009301\\
1	-3.24410391127494\\
1	-3.24062722525505\\
1	-3.24037418275642\\
1	-3.24013971408339\\
1	-3.23924757301674\\
1	-3.23815783464379\\
1	-3.23457452051484\\
1	-3.23341529289454\\
1	-3.22998367181376\\
1	-3.22900071942988\\
1	-3.22427930514856\\
1	-3.22328481226667\\
1	-3.22187350038675\\
1	-3.21312867734315\\
1	-3.20602671596856\\
1	-3.20538051194182\\
1	-3.20518028157841\\
1	-3.20194859807251\\
1	-3.20024832407477\\
1	-3.2001891245981\\
1	-3.18010302939666\\
1	-3.13466201449428\\
1	-3.12260211507622\\
1	-2.98908028881741\\
1	-2.96673912070039\\
1	-2.95521343282839\\
1	-2.9314305084527\\
1	-2.90352312688387\\
1	-2.8988240227835\\
1	-2.87223832787539\\
1	-2.85481038696877\\
1	-2.84680682945154\\
1	-2.83837660365085\\
1	-2.804190990053\\
1	-2.78351528555724\\
1	-2.77428398285669\\
1	-2.76517651570395\\
1	-2.73440429104265\\
1	-2.7076844563916\\
1	-2.70200884107413\\
1	-2.69329455332649\\
1	-2.67878723602134\\
1	-2.67870290990487\\
1	-2.67864401597357\\
1	-2.67234591680132\\
1	-2.67120913733193\\
1	-2.66734713678795\\
1	-2.66411584458773\\
1	-2.66089386685684\\
1	-2.65913083797714\\
1	-2.65897746647322\\
1	-2.65853602035795\\
1	-2.6572779123922\\
1	-2.6568115315398\\
1	-2.65586884338963\\
1	-2.65557995724141\\
1	-2.64701752880516\\
1	-2.64699767558793\\
1	-2.64507233946595\\
1	-2.64429470246546\\
1	-2.64382385148665\\
1	-2.63933129654624\\
1	-2.63901322125188\\
1	-2.63853390783203\\
1	-2.6375609234612\\
1	-2.63684991714816\\
1	-2.63641130271253\\
1	-2.6354849184441\\
1	-2.63448543010495\\
1	-2.6344644008374\\
1	-2.63417299554176\\
1	-2.63391007728266\\
1	-2.63384604694747\\
1	-2.63166563910903\\
1	-2.63151656021076\\
1	-2.62964790734181\\
1	-2.62916662235666\\
1	-2.62721163737702\\
1	-2.62702423352256\\
1	-2.62691479650871\\
1	-2.62652797799499\\
1	-2.6265206229234\\
1	-2.62636408130053\\
1	-2.62554562993749\\
1	-2.62520074570882\\
1	-2.62438922969931\\
1	-2.62437564914242\\
1	-2.62409682536481\\
1	-2.62385952052448\\
1	-2.62357201637435\\
1	-2.62324669938894\\
1	-2.6227991521274\\
1	-2.62270710040972\\
1	-2.62270568077677\\
1	-2.62233791130697\\
1	-2.62226145379249\\
1	-2.62198955282543\\
1	-2.62196963766938\\
1	-2.62156089409679\\
1	-2.62086008580582\\
1	-2.62058273244888\\
1	-2.62044763434481\\
1	-2.62032173518216\\
1	-2.62026123369485\\
1	-2.62005040204366\\
1	-2.61970357161722\\
1	-2.61965861925834\\
1	-2.61934476657395\\
1	-2.61911532081382\\
1	-2.61799287284768\\
1	-2.61797071142781\\
1	-2.61778434087886\\
1	-2.61716426214622\\
1	-2.61682655452742\\
1	-2.61498331589602\\
1	-2.61466874740107\\
1	-2.61415313591181\\
1	-2.61406977510057\\
1	-2.61336722247262\\
1	-2.61325838560487\\
1	-2.61289639030007\\
1	-2.61258824223704\\
1	-2.61148988091763\\
1	-2.61131464366828\\
1	-2.61079108661699\\
1	-2.6107616384104\\
1	-2.61049318384396\\
1	-2.61031335417977\\
1	-2.61016752781046\\
1	-2.61013135493521\\
1	-2.61011645778462\\
1	-2.60945921674763\\
1	-2.60792055644127\\
1	-2.6076256766698\\
1	-2.60740562931134\\
1	-2.60677345332612\\
1	-2.60649388211928\\
1	-2.60642630316206\\
1	-2.60626614035182\\
1	-2.60625490357793\\
1	-2.60611349900953\\
1	-2.60607968859507\\
1	-2.60584007466639\\
1	-2.60579867712741\\
1	-2.60573577507962\\
1	-2.60404387643286\\
1	-2.60401160499941\\
1	-2.60394869429575\\
1	-2.60382455669162\\
1	-2.60361489090381\\
1	-2.60316726738211\\
1	-2.60273178334273\\
1	-2.6026293191609\\
1	-2.60162772468722\\
1	-2.59988247097636\\
1	-2.59939669309889\\
1	-2.59908702233803\\
1	-2.59882531960707\\
1	-2.59751187950808\\
1	-2.59653822528566\\
1	-2.59545287643369\\
1	-2.59532603649338\\
1	-2.59481436027062\\
1	-2.59371402256893\\
1	-2.59360143215455\\
1	-2.59355930185296\\
1	-2.59320821621043\\
1	-2.59277764747237\\
1	-2.58787045294214\\
1	-2.58731229104424\\
1	-2.58660880424804\\
1	-2.58497237805791\\
1	-2.58476151462285\\
1	-2.58397204692822\\
1	-2.58344219204258\\
1	-2.58334206190286\\
1	-2.58262034232989\\
1	-2.58226513669249\\
1	-2.57957999227086\\
1	-2.57846414255767\\
1	-2.57735085095077\\
1	-2.57609654505512\\
1	-2.57570871102549\\
1	-2.57542217049756\\
1	-2.57372090027994\\
1	-2.56767814286226\\
1	-2.55987835169648\\
1	-2.55962344929333\\
1	-2.55850792264877\\
1	-2.55367510303759\\
1	-2.54633753956987\\
1	-2.54429423496346\\
1	-2.5363136636619\\
1	-2.53610222724756\\
1	-2.53515984989856\\
1	-2.53417059881045\\
1	-2.53389165939046\\
1	-2.53210154836539\\
1	-2.53062565040122\\
1	-2.52778525139963\\
1	-2.52596244634659\\
1	-2.52578241120414\\
1	-2.5254432414511\\
1	-2.52443450633339\\
1	-2.52432873068302\\
1	-2.52254560020101\\
1	-2.52156212666393\\
1	-2.52104955077293\\
1	-2.51979304349386\\
1	-2.51786863990634\\
1	-2.51675497829938\\
1	-2.51628808087872\\
1	-2.50694041363906\\
1	-2.50415871757603\\
1	-2.50134273352678\\
1	-2.49840213777892\\
1	-2.49694273829063\\
1	-2.49611613736566\\
1	-2.49515484276783\\
1	-2.48985565668926\\
1	-2.48735121556554\\
1	-2.48569670591835\\
1	-2.48500075337597\\
1	-2.48383556475774\\
1	-2.48248032349896\\
1	-2.48160977486009\\
1	-2.48088954784771\\
1	-2.47207424842567\\
1	-2.46887588872372\\
1	-2.46595903057192\\
1	-2.46337318429986\\
1	-2.4513636932676\\
1	-2.44712582668541\\
1	-2.44451898875779\\
1	-2.44155522970157\\
1	-2.43347163420139\\
1	-2.43192098699149\\
1	-2.4309128281534\\
1	2.59639538210685\\
1	2.61915135799175\\
1	2.62791846540112\\
1	2.68319984642058\\
1	2.84217695657897\\
1	2.84904804171171\\
1	2.97462825694447\\
1	2.97777706555626\\
1	3.07266929289487\\
1	3.07398372802852\\
1	3.09045941651211\\
1	3.09086436122353\\
1	3.09228069566649\\
1	3.09351404231147\\
1	3.09372518032668\\
1	3.09411824411426\\
1	3.09414869534246\\
1	3.09525973159206\\
1	3.09631242381057\\
1	3.09795506365048\\
1	3.09854712582609\\
1	3.0996228158751\\
1	3.09983909992184\\
1	3.09987006563581\\
1	3.10019632819049\\
1	3.10036068062496\\
1	3.1008308711528\\
1	3.10123927924501\\
1	3.10154149942359\\
1	3.10160845195045\\
1	3.10194348253661\\
1	3.10203009079706\\
1	3.1020830084243\\
1	3.10220018813403\\
1	3.10229415299723\\
1	3.10262121353921\\
1	3.10317487194675\\
1	3.10319837967254\\
1	3.10330810179341\\
1	3.10370892332245\\
1	3.10419278735679\\
1	3.1046424863393\\
1	3.1047091917716\\
1	3.10482785507232\\
1	3.10495276679211\\
1	3.10502691051771\\
1	3.10510235925934\\
1	3.10516237027408\\
1	3.10539342277086\\
1	3.10544739784278\\
1	3.10564428321626\\
1	3.10593614803772\\
1	3.10597249328747\\
1	3.10613853926326\\
1	3.10629902564848\\
1	3.1064139006066\\
1	3.10646448779041\\
1	3.10649014895325\\
1	3.10674004269066\\
1	3.10676699035781\\
1	3.10689697810746\\
1	3.10690331105636\\
1	3.10753584140813\\
1	3.10834476427742\\
1	3.108981214203\\
1	3.10989994806673\\
1	3.11000035557355\\
1	3.11016710349726\\
1	3.11035033974442\\
1	3.11076222678213\\
1	3.11102849784834\\
1	3.11120151676285\\
1	3.11164607271906\\
1	3.11178055078964\\
1	3.11197924648126\\
1	3.11239551726755\\
1	3.11243732464957\\
1	3.11286006779682\\
1	3.1128961927123\\
1	3.11323926915477\\
1	3.11328497403276\\
1	3.11335858675935\\
1	3.11445811207269\\
1	3.11447638334421\\
1	3.11448448209395\\
1	3.11551194937284\\
1	3.11631970153182\\
1	3.11932436816032\\
1	3.25856526776831\\
1	3.29312829161478\\
1	3.35343302174223\\
1	3.35630905962696\\
1	3.35817124557923\\
1	3.48832904674828\\
1	3.54485927586261\\
1	3.88001790318883\\
1	3.93873284072101\\
1	3.97525680092659\\
1	3.999282929102\\
1	4.00687639169752\\
1	4.1350517307039\\
1	4.16672357734299\\
1	4.21343254733024\\
1	4.41012715006564\\
1	4.45947152448753\\
1	4.51748751188396\\
1	4.70104847113971\\
1	4.86298200172407\\
1	5.24786946347915\\
1	5.33214762959469\\
1	5.61552175285981\\
1	5.83967747498347\\
1	6.2751031800883\\
1	6.29446129330717\\
1	6.74936531867366\\
1	7.12258404611284\\
1	7.15374232066929\\
1	7.28605511227821\\
1	7.3138480254794\\
1	7.77189349527947\\
1	8.03595270714644\\
1	8.33918826019837\\
1	8.68937457813232\\
1	8.9612593349635\\
1	9.20889550017695\\
1	9.29963647775235\\
1	9.4430241851284\\
1	9.58144951486436\\
1	9.94697105326074\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	-1.66195554322927\\
2	-1.65781953667465\\
2	-1.65774041301967\\
2	-1.65745246906797\\
2	-1.6571104347221\\
2	-1.65567226485024\\
2	-1.65567186686161\\
2	-1.65549774192611\\
2	-1.65512770185417\\
2	-1.6543320650351\\
2	-1.65380094326116\\
2	-1.65339734248069\\
2	-1.65335418954086\\
2	-1.65178627365904\\
2	-1.65177968592906\\
2	-1.65042607316158\\
2	-1.65005832766545\\
2	-1.65001943149984\\
2	-1.64968707474658\\
2	-1.6491978469551\\
2	-1.64888616788316\\
2	-1.64850693399629\\
2	-1.64808418046622\\
2	-1.64790443550281\\
2	-1.64787897110242\\
2	-1.64751820316018\\
2	-1.64728224337363\\
2	-1.64726541380726\\
2	-1.64719616428975\\
2	-1.6470873326684\\
2	-1.64692572663068\\
2	-1.64688712282029\\
2	-1.64683906664826\\
2	-1.64643473493968\\
2	-1.64593059926637\\
2	-1.64572590186739\\
2	-1.64561795311332\\
2	-1.64559396533685\\
2	-1.64539459577192\\
2	-1.64504307054065\\
2	-1.64452661769558\\
2	-1.64412058620005\\
2	-1.64407787225854\\
2	-1.64400412875927\\
2	-1.64374212960282\\
2	-1.64366390338847\\
2	-1.6435543234526\\
2	-1.64246316792162\\
2	-1.64243297109776\\
2	-1.64242247649586\\
2	-1.6424115188584\\
2	-1.64239139910509\\
2	-1.64198684053752\\
2	-1.64194369243974\\
2	-1.64179205264824\\
2	-1.64119259442489\\
2	-1.64085178146508\\
2	-1.6408361365967\\
2	-1.64054245320144\\
2	-1.64050447264505\\
2	-1.6403298304513\\
2	-1.64031653341536\\
2	-1.6402691953212\\
2	-1.64018002836953\\
2	-1.63945892394454\\
2	-1.63940317837207\\
2	-1.6383582051904\\
2	-1.63778290800569\\
2	-1.6377478803405\\
2	-1.63764683684564\\
2	-1.63756259898667\\
2	-1.63750920864505\\
2	-1.63728523156561\\
2	-1.63657161337328\\
2	-1.6363681750545\\
2	-1.63592136264295\\
2	-1.63590848331397\\
2	-1.63587060533633\\
2	-1.63531500282792\\
2	-1.63510967792733\\
2	-1.63446162873955\\
2	-1.63403983106025\\
2	-1.63403828194465\\
2	-1.6339436413299\\
2	-1.63393533721396\\
2	-1.63385780461592\\
2	-1.63269307489801\\
2	-1.632691416913\\
2	-1.6315288766184\\
2	-1.63094796725776\\
2	-1.63085440137028\\
2	-1.63014368777153\\
2	-1.63012660878486\\
2	-1.62743692349303\\
2	-1.62665187876394\\
2	-1.62663566151613\\
2	-1.6242190770578\\
2	-1.62385962414795\\
2	-1.62011415927031\\
2	-1.61991207817647\\
2	-1.53517955263677\\
2	-1.52076736756844\\
2	-1.50396201559553\\
2	-1.49811531782288\\
2	-1.49433338601187\\
2	-1.49048339592975\\
2	-1.48987642206572\\
2	-1.4882727374021\\
2	-1.4869678262333\\
2	-1.4813763675549\\
2	-1.47705731018434\\
2	-1.47490710287489\\
2	-1.47458868345448\\
2	-1.47278402005749\\
2	-1.47155276935701\\
2	-1.47146189158294\\
2	-1.46802828164205\\
2	-1.46687711147974\\
2	-1.46400457189358\\
2	-1.46392463300844\\
2	-1.46197944193439\\
2	-1.46184940902632\\
2	-1.45903105810925\\
2	-1.45782792581965\\
2	-1.45735389566591\\
2	-1.45658723037448\\
2	-1.45614440943608\\
2	-1.45572436432314\\
2	-1.45433469546913\\
2	-1.45109158625437\\
2	-1.4509815833961\\
2	-1.45007221106806\\
2	-1.44965147659491\\
2	-1.4485092845453\\
2	-1.44821828291238\\
2	-1.4463930924353\\
2	-1.44624495464416\\
2	-1.44608096075443\\
2	-1.44577236720887\\
2	-1.44336852926088\\
2	-1.44288808007517\\
2	-1.44283225825194\\
2	-1.4425338538616\\
2	-1.4423750068062\\
2	-1.44216036829739\\
2	-1.44094039108596\\
2	-1.44066877837314\\
2	-1.43967762425622\\
2	-1.43887061876398\\
2	-1.4385741500366\\
2	-1.43671418825634\\
2	-1.43636156319567\\
2	-1.43632815355259\\
2	-1.43543615320449\\
2	-1.43403672853372\\
2	-1.43338063153615\\
2	-1.43280926906328\\
2	-1.42947525629403\\
2	-1.4291940406771\\
2	-1.42844464958263\\
2	-1.42810673087865\\
2	-1.42790479152275\\
2	-1.42757345450451\\
2	-1.42743663131835\\
2	-1.42733036332085\\
2	-1.42725916632769\\
2	-1.42625720956537\\
2	-1.4251269491943\\
2	-1.42453655616427\\
2	-1.42396708001946\\
2	-1.42328128818299\\
2	-1.42233457667914\\
2	-1.42201841743004\\
2	-1.41602530991532\\
2	-1.41544885441581\\
2	-1.41522489783409\\
2	-1.41304119833407\\
2	-1.41027592071767\\
2	-1.41002773286142\\
2	-1.40892663338115\\
2	-1.40887581385602\\
2	-1.40836604956217\\
2	-1.40530139848909\\
2	-1.40389918212267\\
2	-1.40275045242777\\
2	-1.40156236072556\\
2	-1.39842554247886\\
2	-1.39783046863135\\
2	-1.39306571866778\\
2	-1.39302498398576\\
2	-1.39215937434126\\
2	-1.38906700027529\\
2	-1.387924365496\\
2	-1.38255420397463\\
2	-1.38115923688276\\
2	-1.37952886096301\\
2	-1.37612117759596\\
2	-1.37401298391646\\
2	-1.33040012258983\\
2	-1.32994167551586\\
2	-1.32992541244912\\
2	-1.32909990497905\\
2	-1.32821927202033\\
2	-1.32794197474889\\
2	-1.32758653790692\\
2	-1.32556433061902\\
2	-1.32493272356287\\
2	-1.32431474913323\\
2	-1.32405516707582\\
2	-1.32395927295047\\
2	-1.3238401709653\\
2	-1.32369300615465\\
2	-1.32348249352447\\
2	-1.32302299753088\\
2	-1.32287936765304\\
2	-1.32243304570009\\
2	-1.32229322116172\\
2	-1.32213376672115\\
2	-1.32180253740875\\
2	-1.32179858992815\\
2	-1.32170311152597\\
2	-1.32158263260332\\
2	-1.32139323271958\\
2	-1.32125843241244\\
2	-1.3207400224826\\
2	-1.32059990623809\\
2	-1.32055516640461\\
2	-1.32052311806428\\
2	-1.3205169545035\\
2	-1.32021686774725\\
2	-1.31998256483922\\
2	-1.31940814944386\\
2	-1.31939692985594\\
2	-1.319197913298\\
2	-1.31904682707237\\
2	-1.31899098524048\\
2	-1.31892083097711\\
2	-1.3187771459963\\
2	-1.31861557047375\\
2	-1.318580425608\\
2	-1.31857086948919\\
2	-1.31854881889173\\
2	-1.31843910593109\\
2	-1.31815206167891\\
2	-1.31805600823729\\
2	-1.3179344765817\\
2	-1.31744335535645\\
2	-1.31704787485138\\
2	-1.31700589127809\\
2	-1.3168400286941\\
2	-1.31667483887195\\
2	-1.31664696291278\\
2	-1.3165057728562\\
2	-1.31625750556036\\
2	-1.3161655552855\\
2	-1.31580779383619\\
2	-1.31571732233867\\
2	-1.31552516537674\\
2	-1.31508518214257\\
2	-1.31484857490741\\
2	-1.31445991604794\\
2	-1.3143592785714\\
2	-1.31434771814107\\
2	-1.3142684298707\\
2	-1.31417903488765\\
2	-1.3138951531718\\
2	-1.31388902999614\\
2	-1.31377661765559\\
2	-1.31352511984224\\
2	-1.31321241402379\\
2	-1.31278748135382\\
2	-1.31251562550787\\
2	-1.31220290395877\\
2	-1.31211701262908\\
2	-1.31206541699713\\
2	-1.31136185945137\\
2	-1.31120509230529\\
2	-1.31117222348101\\
2	-1.31098002817418\\
2	-1.31092672409941\\
2	-1.31091774865159\\
2	-1.3101735544172\\
2	-1.30977866980689\\
2	-1.30954651480802\\
2	-1.30949433103669\\
2	-1.30941391454959\\
2	-1.30893655426404\\
2	-1.30879108248954\\
2	-1.3086213907773\\
2	-1.3082462274269\\
2	-1.30812707947414\\
2	-1.3072063722571\\
2	-1.30587154717475\\
2	-1.30575158345154\\
2	-1.30393273252472\\
2	-1.30318635047443\\
2	-1.30138589889795\\
2	-1.30119462742393\\
2	-1.29276933912255\\
2	-1.2256674359001\\
2	-1.22513789301988\\
2	-1.22499215485505\\
2	-1.22484347497304\\
2	-1.22251175969622\\
2	-1.22242142400832\\
2	-1.22202724681519\\
2	-1.22189906343716\\
2	-1.22148820244973\\
2	-1.22130613240408\\
2	-1.22100055013759\\
2	-1.22077363613591\\
2	-1.22033788581907\\
2	-1.22011194223124\\
2	-1.21970885411992\\
2	-1.21906075394583\\
2	-1.21905992370277\\
2	-1.21900476900637\\
2	-1.21868096804351\\
2	-1.21820010339614\\
2	-1.2180358096038\\
2	-1.21754800891723\\
2	-1.21745097286796\\
2	-1.21744070225177\\
2	-1.2174248740299\\
2	-1.2172268391469\\
2	-1.21716313882979\\
2	-1.21618142384399\\
2	-1.21593126633882\\
2	-1.21576179289322\\
2	-1.2156179512095\\
2	-1.21553487741198\\
2	-1.21533619418216\\
2	-1.21514634482316\\
2	-1.21508656421884\\
2	-1.21506246942088\\
2	-1.21496074126883\\
2	-1.21489758597112\\
2	-1.21486241384589\\
2	-1.21482905662446\\
2	-1.21465660900641\\
2	-1.21439367013901\\
2	-1.21435560512763\\
2	-1.21424427850243\\
2	-1.21383424456804\\
2	-1.21380795168901\\
2	-1.21378030934941\\
2	-1.21374132573941\\
2	-1.21331672435334\\
2	-1.21320059307061\\
2	-1.21281295516501\\
2	-1.21236084849797\\
2	-1.21236062537897\\
2	-1.21220573247387\\
2	-1.2121880400519\\
2	-1.21199703641654\\
2	-1.21193396888286\\
2	-1.21186261229737\\
2	-1.21183488822721\\
2	-1.2117185578406\\
2	-1.21148986899074\\
2	-1.21139195246807\\
2	-1.21096611454633\\
2	-1.21080337041185\\
2	-1.21075274724348\\
2	-1.21059491723164\\
2	-1.21046934227191\\
2	-1.21043074380694\\
2	-1.21042549302128\\
2	-1.21031676870116\\
2	-1.21021710229404\\
2	-1.21016238710798\\
2	-1.20999301135454\\
2	-1.20995458876788\\
2	-1.20994023839152\\
2	-1.20971927484668\\
2	-1.20948549246736\\
2	-1.2094253843263\\
2	-1.20926779628492\\
2	-1.20893683457601\\
2	-1.20892260353101\\
2	-1.20873783000756\\
2	-1.20871685253741\\
2	-1.20826496510894\\
2	-1.20776632289953\\
2	-1.20769602833288\\
2	-1.2075373099646\\
2	-1.20731667642116\\
2	-1.20705646725627\\
2	-1.20705283710797\\
2	-1.20678246241911\\
2	-1.20640220427256\\
2	-1.20554119926922\\
2	-1.20551903305275\\
2	-1.20449336479434\\
2	-1.20403969911425\\
2	-1.20366781702092\\
2	-1.20360270457182\\
2	-1.2006285198465\\
2	-1.20023954608753\\
2	-1.11929157169956\\
2	-1.11754131511958\\
2	-1.11601128334927\\
2	-1.11079750546117\\
2	-1.10534010723633\\
2	-1.10468122057408\\
2	-1.10412814942547\\
2	-1.1027703350196\\
2	-1.10210020857337\\
2	-1.10081164389187\\
2	-1.10067248068094\\
2	-1.10066464298871\\
2	-1.09696188415376\\
2	-1.09689722180276\\
2	-1.09683506535789\\
2	-1.09645009813241\\
2	-1.09483742750041\\
2	-1.09422664469772\\
2	-1.09361566336613\\
2	-1.09305655342039\\
2	-1.09300419256876\\
2	-1.09221667120201\\
2	-1.09214217796244\\
2	-1.09188842069934\\
2	-1.09147121417243\\
2	-1.09059670028247\\
2	-1.09011366735506\\
2	-1.08972102735108\\
2	-1.08952571838619\\
2	-1.08895832545977\\
2	-1.08888728757624\\
2	-1.08854521118765\\
2	-1.08777933390235\\
2	-1.08743604800789\\
2	-1.08692428722968\\
2	-1.08638193888511\\
2	-1.0863484693746\\
2	-1.08609853711853\\
2	-1.0860186198905\\
2	-1.08568412690964\\
2	-1.08519268345023\\
2	-1.08510614885403\\
2	-1.08471287348379\\
2	-1.0845086768788\\
2	-1.08315830146932\\
2	-1.08299461007483\\
2	-1.08281856454717\\
2	-1.08190847155055\\
2	-1.08167447251095\\
2	-1.08147596240469\\
2	-1.07853524831431\\
2	-1.07848985690788\\
2	-1.07815304935778\\
2	-1.07752180936993\\
2	-1.07706307182486\\
2	-1.07676560879801\\
2	-1.07592886127291\\
2	-1.07549578139182\\
2	-1.07541041718393\\
2	-1.07531972807577\\
2	-1.07440803722242\\
2	-1.07429120829857\\
2	-1.07324154396539\\
2	-1.07243980537359\\
2	-1.07235433802241\\
2	-1.07229471770312\\
2	-1.07221842909885\\
2	-1.07205350380782\\
2	-1.07157457377997\\
2	-1.0715056040895\\
2	-1.07117216464103\\
2	-1.07107078935115\\
2	-1.07064351658675\\
2	-1.07045862063945\\
2	-1.07037577361806\\
2	-1.06999870033941\\
2	-1.06984669967369\\
2	-1.06979107696799\\
2	-1.06959332311631\\
2	-1.06957359369255\\
2	-1.06944905541087\\
2	-1.06944876310929\\
2	-1.06923995793725\\
2	-1.06920729559072\\
2	-1.06900417856741\\
2	-1.06884240464779\\
2	-1.06865107150199\\
2	-1.06847752380236\\
2	-1.06828779344864\\
2	-1.06828580432351\\
2	-1.06827695464889\\
2	-1.06801354449395\\
2	-1.06795843562612\\
2	-1.06791669991508\\
2	-1.06768441257226\\
2	-1.0676437683843\\
2	-1.06746770068856\\
2	-1.0672081316952\\
2	-1.06710045971359\\
2	-1.06707352437693\\
2	-1.06704406121798\\
2	-1.06678095144988\\
2	-1.06674904636062\\
2	-1.06672285848847\\
2	-1.06671903145953\\
2	-1.06664260825379\\
2	-1.06662226146836\\
2	-1.06661493942704\\
2	-1.06652681249633\\
2	-1.06649571658049\\
2	-1.0664398385887\\
2	-1.06642741211353\\
2	-1.06626816484138\\
2	-1.06615694764615\\
2	-1.06612672269048\\
2	-1.06605488644405\\
2	-1.06592362362899\\
2	-1.06586225015662\\
2	-1.06576570585011\\
2	-1.06555316586449\\
2	-1.06545465339078\\
2	-1.06537371115773\\
2	-1.06533521365373\\
2	-1.06532780839135\\
2	-1.06529475896052\\
2	-1.06529177631295\\
2	-1.06525893911099\\
2	-1.06523927880617\\
2	-1.06516350337166\\
2	-1.06515360900937\\
2	-1.06503812819564\\
2	-1.06502579082854\\
2	-1.06492335081621\\
2	-1.06478884984433\\
2	-1.06474733277449\\
2	-1.06472787989724\\
2	-1.06458299094135\\
2	-1.06446032034633\\
2	-1.06437377476083\\
2	-1.06433186967593\\
2	-1.06429618260707\\
2	-1.06420989274504\\
2	-1.06404265795661\\
2	-1.06401884758618\\
2	-1.06391790320604\\
2	-1.06386203489324\\
2	-1.06376670472699\\
2	-1.06375741353412\\
2	-1.06363394545152\\
2	-1.0634917331238\\
2	-1.06342975334988\\
2	-1.06334004720059\\
2	-1.06332112711753\\
2	-1.06327455832207\\
2	-1.06319268718391\\
2	-1.06315144433439\\
2	-1.0630328119047\\
2	-1.06296761078926\\
2	-1.06296398220482\\
2	-1.06281470186063\\
2	-1.06243264233829\\
2	-1.06241793249404\\
2	-1.06213222000962\\
2	-1.06207996686942\\
2	-1.06205941927525\\
2	-1.06201935386448\\
2	-1.06198133194177\\
2	-1.06179977926566\\
2	-1.06167440805067\\
2	-1.06166170846968\\
2	-1.06165015810367\\
2	-1.06158360569287\\
2	-1.06151021215614\\
2	-1.06132199324689\\
2	-1.06111492677088\\
2	-1.06110009609903\\
2	-1.06097834062933\\
2	-1.06094525154339\\
2	-1.06069896076035\\
2	-1.06066913430961\\
2	-1.06032876306936\\
2	-1.0603015828009\\
2	-1.0602519346389\\
2	-1.06016108276385\\
2	-1.05997140982532\\
2	-1.05971544996616\\
2	-1.05970961864599\\
2	-1.05950164828982\\
2	-1.05890933974888\\
2	-1.05872601333486\\
2	-1.05868082504968\\
2	-1.05860066327827\\
2	-1.05846911905195\\
2	-1.05844888329684\\
2	-1.05750820791456\\
2	-1.05750720670683\\
2	-1.05747589386302\\
2	-1.05742419210525\\
2	-1.05711912432279\\
2	-1.05577639182344\\
2	-1.05575782311941\\
2	-1.05560563175818\\
2	-1.05530572447739\\
2	-1.05504324131662\\
2	-1.05503115528056\\
2	-1.05485210845344\\
2	-1.05405167112739\\
2	-1.05389978884049\\
2	-1.05366777334837\\
2	-1.05296184886361\\
2	-1.05292371150255\\
2	-1.05241532644565\\
2	-1.05241152804543\\
2	-1.05218639067865\\
2	-1.05186251156293\\
2	-1.05184053747696\\
2	-1.05181742197929\\
2	-1.05180447567323\\
2	-1.05129934971718\\
2	-1.05056555188223\\
2	-1.05038349528116\\
2	-1.0490878146658\\
2	-1.04863677415177\\
2	-1.04833467653865\\
2	-1.0480760316313\\
2	-1.04775081174558\\
2	-1.04769470686433\\
2	-1.0470037182564\\
2	-1.04674081234181\\
2	-1.04660287321463\\
2	-1.04619661149474\\
2	-1.04599899010453\\
2	-1.04555024683875\\
2	-1.04517853802799\\
2	-1.04488235844275\\
2	-1.04429214277826\\
2	-1.04417294646819\\
2	-1.04415042366249\\
2	-1.04355343967893\\
2	-1.04338245435177\\
2	-1.04285457412412\\
2	-1.04268897094674\\
2	-1.04247852145877\\
2	-1.04220344604786\\
2	-1.04137015195953\\
2	-1.041114974209\\
2	-1.04109030093359\\
2	-1.04091850803013\\
2	-1.04087391958608\\
2	-1.04044291534259\\
2	-1.0403883971092\\
2	-1.03942351633111\\
2	-1.03925895539297\\
2	-1.03907278425234\\
2	-1.03868310669067\\
2	-1.03854126714107\\
2	-1.0384982456911\\
2	-1.03841232657601\\
2	-1.03826248401946\\
2	-1.03801833315361\\
2	-1.03758239191235\\
2	-1.03749565227889\\
2	-1.03749050421686\\
2	-1.03744762298767\\
2	-1.03663713734052\\
2	-1.03645160729577\\
2	-1.03615830026715\\
2	-1.03578971707496\\
2	-1.03578572320349\\
2	-1.03568660786837\\
2	-1.03485712203252\\
2	-1.03469287725348\\
2	-1.03423843044053\\
2	-1.03405298351434\\
2	-1.03387224864749\\
2	-1.03336885972505\\
2	-1.03296465234835\\
2	-1.03263115348006\\
2	-1.03211326418188\\
2	-1.03192319876709\\
2	-1.03148335934107\\
2	-1.03079971896928\\
2	-1.03000202664115\\
2	-1.02940043329328\\
2	-1.02937747363946\\
2	-1.0289448595944\\
2	-1.02857416063575\\
2	-1.02851349178696\\
2	-1.02813184532632\\
2	-1.02810675157095\\
2	-1.02702126020443\\
2	-1.02604795920137\\
2	-1.02593733089106\\
2	-1.02285676796693\\
2	-1.02276774540377\\
2	-1.02006476035531\\
2	-1.01987885091811\\
2	-1.01283746033465\\
2	1.02532919804801\\
2	1.02939270098105\\
2	1.02965530483006\\
2	1.03038861258504\\
2	1.03096276416042\\
2	1.03112842066389\\
2	1.03185559695163\\
2	1.03209061981677\\
2	1.03234322194102\\
2	1.03276560764464\\
2	1.03281366240662\\
2	1.03285718222012\\
2	1.03297240948479\\
2	1.03306861793575\\
2	1.03312821568462\\
2	1.03361484834778\\
2	1.03380397985682\\
2	1.03381028174043\\
2	1.03383994864699\\
2	1.03400613680143\\
2	1.03401217233622\\
2	1.03404342567179\\
2	1.03405175882784\\
2	1.03408487364458\\
2	1.03412957306291\\
2	1.03427787434024\\
2	1.03435244454607\\
2	1.03446833985844\\
2	1.03468262592001\\
2	1.0348558008825\\
2	1.03498985357917\\
2	1.03508645511537\\
2	1.03519421479373\\
2	1.03528711623515\\
2	1.03534893180387\\
2	1.03548060234436\\
2	1.03559177440718\\
2	1.03570923760545\\
2	1.03577210582348\\
2	1.03605044313326\\
2	1.03613585614241\\
2	1.03654539300166\\
2	1.03670977827283\\
2	1.03693315488265\\
2	1.03694462543847\\
2	1.0370811942874\\
2	1.03711206674617\\
2	1.03724017658947\\
2	1.03725670618934\\
2	1.03741495650102\\
2	1.03743185190481\\
2	1.03750278029043\\
2	1.03761228081892\\
2	1.03777721675636\\
2	1.03780699814999\\
2	1.03783619916667\\
2	1.03795525110281\\
2	1.03809732535274\\
2	1.03810376901207\\
2	1.03818322627328\\
2	1.03822429496416\\
2	1.03823743356794\\
2	1.03823832610839\\
2	1.03828594566748\\
2	1.03829721990193\\
2	1.03840833198682\\
2	1.03844772161701\\
2	1.03860043960117\\
2	1.03877863223488\\
2	1.03884741089064\\
2	1.0389397616484\\
2	1.0391472361068\\
2	1.03917265190752\\
2	1.03923470386429\\
2	1.03939161264276\\
2	1.03939992147185\\
2	1.03962035610891\\
2	1.03963584291053\\
2	1.03964553774295\\
2	1.0396620331367\\
2	1.03968560607056\\
2	1.03969692554235\\
2	1.03975694648601\\
2	1.03976264955941\\
2	1.03981281678681\\
2	1.03987779738668\\
2	1.03996178060748\\
2	1.04006986509508\\
2	1.04020553353011\\
2	1.04021247054033\\
2	1.04022757760165\\
2	1.04024874206423\\
2	1.04026382824679\\
2	1.04038896386652\\
2	1.0404381877442\\
2	1.04048204773172\\
2	1.04049239991346\\
2	1.04063178561113\\
2	1.04072673450112\\
2	1.04079802688616\\
2	1.04081040385059\\
2	1.04096315455323\\
2	1.04102573303237\\
2	1.04106043760662\\
2	1.0412732214692\\
2	1.04133641226737\\
2	1.04149952225031\\
2	1.0415940657994\\
2	1.04161218309891\\
2	1.04162073949121\\
2	1.04164942948423\\
2	1.04166851481126\\
2	1.04176548450902\\
2	1.0417940608929\\
2	1.04179859365086\\
2	1.04182816170064\\
2	1.04186058921045\\
2	1.04189132903672\\
2	1.04197779859666\\
2	1.04213426004826\\
2	1.04215707222641\\
2	1.04226286357263\\
2	1.04238173872755\\
2	1.04244416094386\\
2	1.04248808235343\\
2	1.04258015097913\\
2	1.04264485404119\\
2	1.04268905570848\\
2	1.04269364121646\\
2	1.04275762590906\\
2	1.04278049642289\\
2	1.04287612380756\\
2	1.04292465188258\\
2	1.04295959807689\\
2	1.04301874845766\\
2	1.04309627740776\\
2	1.0430970110807\\
2	1.04314970579638\\
2	1.04318281186412\\
2	1.0432054323109\\
2	1.04324289341524\\
2	1.0432775618871\\
2	1.0434686763832\\
2	1.04352307901723\\
2	1.04355581579969\\
2	1.04366312559939\\
2	1.04366509480673\\
2	1.04368106388745\\
2	1.04368176750996\\
2	1.04372270230424\\
2	1.04381369598153\\
2	1.04392716249993\\
2	1.04394266766993\\
2	1.04394420121521\\
2	1.04397650622183\\
2	1.04402725033684\\
2	1.04405866984152\\
2	1.04413536159988\\
2	1.04417164892345\\
2	1.044187078086\\
2	1.04419135202189\\
2	1.04425300802287\\
2	1.04425634960657\\
2	1.04426298734455\\
2	1.04428489458372\\
2	1.0443701417832\\
2	1.04438493692574\\
2	1.04445738248203\\
2	1.04447713609363\\
2	1.04468224459265\\
2	1.04473808020925\\
2	1.04484035842611\\
2	1.04487901006911\\
2	1.04489855845272\\
2	1.0449058766627\\
2	1.04507942238472\\
2	1.04510977980113\\
2	1.04512401258451\\
2	1.04526225770328\\
2	1.04535702049525\\
2	1.04542312215865\\
2	1.0454642890701\\
2	1.0454798051859\\
2	1.04551837551805\\
2	1.04553745932253\\
2	1.0455779535131\\
2	1.04564550745802\\
2	1.04574312442947\\
2	1.04577219394113\\
2	1.04578627662329\\
2	1.04584157916412\\
2	1.04594572902137\\
2	1.04601139662808\\
2	1.0460169276325\\
2	1.04605656329418\\
2	1.04608547794232\\
2	1.04619091130484\\
2	1.0462020884741\\
2	1.04626204588829\\
2	1.04626542966016\\
2	1.0463172503006\\
2	1.04633058594708\\
2	1.04641500786002\\
2	1.0464244843288\\
2	1.04643971228671\\
2	1.04647467850905\\
2	1.04659129510169\\
2	1.04659320154416\\
2	1.04669368025045\\
2	1.04671551295521\\
2	1.04681660177892\\
2	1.04683374753028\\
2	1.04701539523036\\
2	1.04708621109635\\
2	1.04711136094072\\
2	1.04730579468246\\
2	1.04737960721065\\
2	1.04763616506981\\
2	1.04770046397593\\
2	1.04772654966117\\
2	1.04772972465859\\
2	1.04780255348467\\
2	1.04780986881565\\
2	1.04782717500856\\
2	1.04784052693948\\
2	1.04796593356543\\
2	1.04803886633265\\
2	1.04814511945305\\
2	1.04815461919912\\
2	1.04825405878519\\
2	1.04837622322202\\
2	1.04846787069252\\
2	1.04847291356779\\
2	1.04849777426944\\
2	1.04863405662028\\
2	1.04867793660424\\
2	1.04874252161823\\
2	1.04876383714497\\
2	1.04880190735995\\
2	1.0490136530305\\
2	1.04904189501329\\
2	1.04905835345247\\
2	1.04910802618656\\
2	1.04910838832167\\
2	1.04913704069392\\
2	1.04919124820598\\
2	1.04923778628524\\
2	1.04924661895964\\
2	1.04929997495055\\
2	1.04950342951252\\
2	1.04960507162694\\
2	1.04961535688939\\
2	1.04965196079337\\
2	1.04971717706115\\
2	1.04981668404375\\
2	1.04985576492134\\
2	1.04990610275783\\
2	1.0499312760733\\
2	1.05000231006406\\
2	1.05000522704378\\
2	1.05008421561035\\
2	1.0502146435354\\
2	1.05024137529654\\
2	1.05027425414863\\
2	1.05029332933538\\
2	1.05032391779703\\
2	1.05034030225642\\
2	1.0503723192933\\
2	1.05042377674713\\
2	1.05047788720842\\
2	1.05062933123435\\
2	1.05063649967125\\
2	1.05066837992154\\
2	1.05106970253793\\
2	1.05111279135489\\
2	1.05121969089774\\
2	1.05126813705978\\
2	1.0517672443924\\
2	1.05195108630693\\
2	1.05219463543564\\
2	1.05298663370007\\
2	1.05306912646466\\
2	1.05327820625654\\
2	1.05345001304775\\
2	1.05347969769376\\
2	1.05366158988682\\
2	1.05368697345901\\
2	1.05369562936296\\
2	1.05379339544549\\
2	1.05393828258649\\
2	1.05394909981152\\
2	1.05395386621739\\
2	1.05509615895029\\
2	1.05553317018194\\
2	1.05562293627861\\
2	1.05587526710561\\
2	1.05626212713799\\
2	1.05747025887293\\
2	1.05853820565115\\
2	1.05861626864326\\
2	1.05868060530839\\
2	1.05932527031693\\
2	1.06063098008925\\
2	1.06112766909442\\
2	1.06114789276907\\
2	1.06473413533887\\
2	1.06497648995017\\
2	1.06550138968161\\
2	1.06634642660868\\
2	1.06868432735007\\
2	1.06925106388994\\
2	1.07066468247184\\
2	1.07156806529841\\
2	1.07249246201802\\
2	1.07313404551066\\
2	1.0733480138221\\
2	1.07384540708566\\
2	1.0739746544987\\
2	1.07435279136917\\
2	1.07486370720924\\
2	1.07591119254835\\
2	1.07601710421107\\
2	1.07632158257401\\
2	1.07687299290097\\
2	1.07717614678075\\
2	1.07725616982396\\
2	1.07738677708243\\
2	1.07772566293209\\
2	1.07792037965539\\
2	1.07822966391466\\
2	1.07864144561198\\
2	1.0787494185258\\
2	1.07936672222456\\
2	1.07943756459197\\
2	1.07974926912437\\
2	1.07987778731117\\
2	1.07997267545694\\
2	1.08008413816133\\
2	1.08029026506304\\
2	1.08098448261988\\
2	1.08130260647759\\
2	1.08133292877125\\
2	1.08164950609788\\
2	1.08192247580935\\
2	1.08212036617876\\
2	1.08214351818697\\
2	1.082299378964\\
2	1.08276957482913\\
2	1.08292974333325\\
2	1.0829815214039\\
2	1.08300320079545\\
2	1.08377808695813\\
2	1.0838748300575\\
2	1.08426459374371\\
2	1.08432820935219\\
2	1.08442809713635\\
2	1.0850429839794\\
2	1.08515585899361\\
2	1.08521161242651\\
2	1.08526148575954\\
2	1.08527248797984\\
2	1.08600871651924\\
2	1.08606578409993\\
2	1.08628406415393\\
2	1.08654858574713\\
2	1.08671974324508\\
2	1.08703004361557\\
2	1.08738440650136\\
2	1.08752633984969\\
2	1.08753669097653\\
2	1.08810374410757\\
2	1.08814490626851\\
2	1.08839261075536\\
2	1.08879103499799\\
2	1.08893017572399\\
2	1.08926987837333\\
2	1.08947401431705\\
2	1.08994487611037\\
2	1.0903032680068\\
2	1.09034163882917\\
2	1.09043972755663\\
2	1.09045450447714\\
2	1.09056118095942\\
2	1.09072066794058\\
2	1.09082377081494\\
2	1.09082514720119\\
2	1.09095440369366\\
2	1.09151929089794\\
2	1.09174418076521\\
2	1.09199424306134\\
2	1.09227509638513\\
2	1.09249746387272\\
2	1.09314596861783\\
2	1.09330325563823\\
2	1.09350011759544\\
2	1.09367807557122\\
2	1.09375019423312\\
2	1.09384453440723\\
2	1.09389695396864\\
2	1.09435856261864\\
2	1.09473851240682\\
2	1.09501020958684\\
2	1.09550765764134\\
2	1.09595308261872\\
2	1.09597439965254\\
2	1.09646451379415\\
2	1.09649616755582\\
2	1.09650098712974\\
2	1.09661445819585\\
2	1.09662976113738\\
2	1.09699497800274\\
2	1.09708870273567\\
2	1.09709802758105\\
2	1.09717498566372\\
2	1.09762403311126\\
2	1.09837935994183\\
2	1.09842059238408\\
2	1.09860566295673\\
2	1.09870457875857\\
2	1.09979511422989\\
2	1.10013936567624\\
2	1.10031520889122\\
2	1.10043361668682\\
2	1.10045582258919\\
2	1.10090942321513\\
2	1.10195151874827\\
2	1.10196583668299\\
2	1.10238622338922\\
2	1.10253763652118\\
2	1.10265735724164\\
2	1.10271730751602\\
2	1.10287646631527\\
2	1.10325139676246\\
2	1.10339191132625\\
2	1.10349200333143\\
2	1.10366219139068\\
2	1.10426338990294\\
2	1.10459819092714\\
2	1.10483097775829\\
2	1.10492071959427\\
2	1.10492562430368\\
2	1.10499657618342\\
2	1.10515672805164\\
2	1.10532975398422\\
2	1.10560766084203\\
2	1.10586131200007\\
2	1.10614734600837\\
2	1.10616405103594\\
2	1.10621867170852\\
2	1.10622372571467\\
2	1.10632426908676\\
2	1.10637175425251\\
2	1.10644268104968\\
2	1.10685363581038\\
2	1.10724905642663\\
2	1.10734791750019\\
2	1.10772660887024\\
2	1.10782407898235\\
2	1.10805649201562\\
2	1.10808456967494\\
2	1.10838941957018\\
2	1.10839823325672\\
2	1.10854317531246\\
2	1.10862352569376\\
2	1.10909870708829\\
2	1.10910023793052\\
2	1.10914831553312\\
2	1.10950995829842\\
2	1.11003412695037\\
2	1.11022206903731\\
2	1.11022328263585\\
2	1.11028476310451\\
2	1.11057711169349\\
2	1.11059891142765\\
2	1.11085068352718\\
2	1.11088037325343\\
2	1.11096297048091\\
2	1.11113715603853\\
2	1.11121073905655\\
2	1.11135519138909\\
2	1.11149976664777\\
2	1.11150870116892\\
2	1.11159727609686\\
2	1.11169056454745\\
2	1.11188729171682\\
2	1.11220039244305\\
2	1.11231444243361\\
2	1.11232898700199\\
2	1.11259802372228\\
2	1.11271581034459\\
2	1.11290651651294\\
2	1.11293919915285\\
2	1.11305260053028\\
2	1.11313977859706\\
2	1.11318118928681\\
2	1.11325232823496\\
2	1.11327551453138\\
2	1.11338206316291\\
2	1.11365350612172\\
2	1.11365475091481\\
2	1.11377070083832\\
2	1.11388544017202\\
2	1.11396170613822\\
2	1.11403484826072\\
2	1.11404414581922\\
2	1.11408418607789\\
2	1.11413367215966\\
2	1.11422457461128\\
2	1.11422838024596\\
2	1.11451123496704\\
2	1.114593164168\\
2	1.11460737520857\\
2	1.11460910080691\\
2	1.11463719542435\\
2	1.11465477341115\\
2	1.11473339523221\\
2	1.11483941683123\\
2	1.11488450781805\\
2	1.11497228037003\\
2	1.11498853867103\\
2	1.11499559940359\\
2	1.11509060630041\\
2	1.11535020291735\\
2	1.11537183746936\\
2	1.11543349773903\\
2	1.11556451986078\\
2	1.11565924537364\\
2	1.11576323195195\\
2	1.11576349943266\\
2	1.11577154355857\\
2	1.11581700870234\\
2	1.1158260937896\\
2	1.11583315336931\\
2	1.11605576423796\\
2	1.11632423773937\\
2	1.11636084580992\\
2	1.11646348030568\\
2	1.11661737648073\\
2	1.11665753280235\\
2	1.11670742822866\\
2	1.11686392556121\\
2	1.11687374693863\\
2	1.11691328387021\\
2	1.1171936370319\\
2	1.11729451750076\\
2	1.11740759981932\\
2	1.11748182913614\\
2	1.1175646502811\\
2	1.11772639235416\\
2	1.11785137636913\\
2	1.11788574029754\\
2	1.1179073505384\\
2	1.11799625845373\\
2	1.11806993625192\\
2	1.11807674431494\\
2	1.11826177724503\\
2	1.1183425245803\\
2	1.11835426195986\\
2	1.11844560477417\\
2	1.11860310242465\\
2	1.11897030389006\\
2	1.11911765573907\\
2	1.11934679729609\\
2	1.11945918563586\\
2	1.11954522090175\\
2	1.11957420437069\\
2	1.11962486312117\\
2	1.11970168275267\\
2	1.11985439785163\\
2	1.11990362044337\\
2	1.1199070992339\\
2	1.12008311596425\\
2	1.12027537355524\\
2	1.12027693859555\\
2	1.12081370592104\\
2	1.12086852291066\\
2	1.1209941814526\\
2	1.12110471484905\\
2	1.12112690379206\\
2	1.12113693490113\\
2	1.12118867724739\\
2	1.1215339700353\\
2	1.12161286997058\\
2	1.12165713280039\\
2	1.1225866405218\\
2	1.12259126714258\\
2	1.12286727159857\\
2	1.12344762796187\\
2	1.12395198562217\\
2	1.12455275450274\\
2	1.12457093716401\\
2	1.12537707323321\\
2	1.12601154689809\\
2	1.1285741380509\\
2	1.12951966662352\\
2	1.13052477047459\\
2	1.1341757030794\\
2	1.14473802962905\\
2	1.19560683811443\\
2	1.23499427950189\\
2	1.27311626402582\\
2	1.28453448310672\\
2	1.29386941327376\\
2	1.2941569115001\\
2	1.30397952513469\\
2	1.30468700943483\\
2	1.30663441776834\\
2	1.31614402655795\\
2	1.32044092211363\\
2	1.33176443423715\\
2	1.33515303867406\\
2	1.34049388392019\\
2	1.34223597183615\\
2	1.34486413756595\\
2	1.34532837535026\\
2	1.3458925809571\\
2	1.34646896051886\\
2	1.34650817436354\\
2	1.34742743283216\\
2	1.35318929971002\\
2	1.35368020312924\\
2	1.35764024269942\\
2	1.36018622949354\\
2	1.36053711460674\\
2	1.36104204532901\\
2	1.36477117820062\\
2	1.36508051025267\\
2	1.36581578826279\\
2	1.36641165674609\\
2	1.37272931958166\\
2	1.37442127072049\\
2	1.37709637948373\\
2	1.37846829474016\\
2	1.3806934066427\\
2	1.38447417889363\\
2	1.39082013758314\\
2	1.39131432502224\\
2	1.39935117807818\\
2	1.40241270006007\\
2	1.40303235470812\\
2	1.40417374539691\\
2	1.40817742977285\\
2	1.40962573803749\\
2	1.41213468542988\\
2	1.41505577582887\\
2	1.41666208731726\\
2	1.42115133382012\\
2	1.4256696255326\\
2	1.42968196837317\\
2	1.43036647836087\\
2	1.43133117461941\\
2	1.43210698191977\\
2	1.43269445604733\\
2	1.43651344737719\\
2	1.43664222990708\\
2	1.44114436273344\\
2	1.44117291598985\\
2	1.4431236854408\\
2	1.44573471385565\\
2	1.44653602598289\\
2	1.44947270624779\\
2	1.45116252903013\\
2	1.4528705094164\\
2	1.45706896453693\\
2	1.45773460757566\\
2	1.45880804623723\\
2	1.46170508130136\\
2	1.46290828832441\\
2	1.46665579523893\\
2	1.4667680372469\\
2	1.4676487463326\\
2	1.46785602401216\\
2	1.46872543503061\\
2	1.47594604731675\\
2	1.48226150420622\\
2	1.48768653624947\\
2	1.49317171405459\\
2	1.49512004963182\\
2	1.49696994193834\\
2	1.4979746771881\\
2	1.49850921482445\\
2	1.50776458195268\\
2	1.51467527645485\\
2	1.51954646155497\\
2	1.53010504325257\\
2	1.5487532265364\\
2	1.56696816750408\\
2	1.57008394301541\\
2	1.57761049286729\\
2	1.57973293304285\\
2	1.60083073511357\\
2	1.60330060986483\\
2	1.60693414110421\\
2	1.60718643962243\\
2	1.61743794890253\\
2	1.64654859611022\\
2	1.64809128099363\\
2	1.76366912318914\\
2	8.03176454082254\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	-9.81414004845622\\
3	-9.3153511678039\\
3	-8.9543360063445\\
3	-8.7422837522042\\
3	-8.63099954503436\\
3	-8.62173263124013\\
3	-8.60906409912759\\
3	-8.50077656307602\\
3	-8.46254052440956\\
3	-7.7541113646868\\
3	-7.69003130229476\\
3	-7.56834954497846\\
3	-5.82010745802067\\
3	-5.81922830652072\\
3	-4.81420426619003\\
3	-4.78935256994199\\
3	-4.787970266658\\
3	-4.38179457122625\\
3	-4.07718044246643\\
3	-3.98708426191546\\
3	-3.95587502443281\\
3	-3.83500581595364\\
3	-3.77969630366268\\
3	-3.70266017502496\\
3	-3.47507641489182\\
3	-3.44195874895029\\
3	-3.3830539081504\\
3	-3.28942052814168\\
3	-3.11102272830155\\
3	-3.11034648688908\\
3	-3.05532623544621\\
3	-2.81561970592912\\
3	-2.7624507422538\\
3	-2.74249751325252\\
3	-2.74150408019648\\
3	-2.74041659521923\\
3	-2.74007274676097\\
3	-2.73906213108872\\
3	-2.73751059261795\\
3	-2.73739381923274\\
3	-2.73696988876849\\
3	-2.7367841661608\\
3	-2.73662154555837\\
3	-2.73615484736603\\
3	-2.73581446393293\\
3	-2.735559825376\\
3	-2.73512558753557\\
3	-2.73510224923903\\
3	-2.73453787308918\\
3	-2.73430911257548\\
3	-2.73429943245373\\
3	-2.73333589895396\\
3	-2.7331973407175\\
3	-2.73311593172608\\
3	-2.73287926018762\\
3	-2.73275858713111\\
3	-2.73202455985361\\
3	-2.73191145554159\\
3	-2.73188270979982\\
3	-2.73152111116985\\
3	-2.73141609845427\\
3	-2.7313496459109\\
3	-2.73124336691715\\
3	-2.73075006553026\\
3	-2.73064260799915\\
3	-2.73048190430339\\
3	-2.72999171077511\\
3	-2.72993517719291\\
3	-2.72987252471814\\
3	-2.72980925390769\\
3	-2.72921362282579\\
3	-2.72914084351443\\
3	-2.7290900518072\\
3	-2.72893880905701\\
3	-2.72890314568262\\
3	-2.72865372171142\\
3	-2.72820017242503\\
3	-2.72817133073055\\
3	-2.72804159525051\\
3	-2.72732154326951\\
3	-2.72729990554341\\
3	-2.72728283120727\\
3	-2.72720353518273\\
3	-2.7271925175101\\
3	-2.72704881510559\\
3	-2.7269685412289\\
3	-2.72653044787518\\
3	-2.72648530622088\\
3	-2.72636590827647\\
3	-2.7260453716818\\
3	-2.7258654939689\\
3	-2.72581514713098\\
3	-2.72541464511319\\
3	-2.72517326052473\\
3	-2.72508329867937\\
3	-2.72502129554794\\
3	-2.7244144996168\\
3	-2.72415591478522\\
3	-2.72388344538935\\
3	-2.72385131416043\\
3	-2.7238511383301\\
3	-2.72365990955224\\
3	-2.72348664539903\\
3	-2.72338006385588\\
3	-2.72332041254606\\
3	-2.72330779400852\\
3	-2.72312029105472\\
3	-2.72306312761492\\
3	-2.7229162173384\\
3	-2.72289327644525\\
3	-2.72287919048513\\
3	-2.72268467065843\\
3	-2.72200079665169\\
3	-2.72162996244345\\
3	-2.72134980294368\\
3	-2.72089829993579\\
3	-2.71992386320355\\
3	-2.71968517217751\\
3	-2.71957380572615\\
3	-2.71914747486351\\
3	-2.71806398472127\\
3	-2.71798859461885\\
3	-2.71635305616486\\
3	-2.71608641590809\\
3	-2.7127721524961\\
3	-2.60425039935074\\
3	-2.59486095150661\\
3	-2.5947479593463\\
3	-2.59398440670072\\
3	-2.59341468326063\\
3	-2.59258159396723\\
3	-2.59203065866293\\
3	-2.59156647317107\\
3	-2.58957344779586\\
3	-2.58675949898467\\
3	-2.58624161040383\\
3	-2.58599150898454\\
3	-2.58587108336841\\
3	-2.58536845924066\\
3	-2.58530425220393\\
3	-2.58471215715457\\
3	-2.5844814298838\\
3	-2.58426188272992\\
3	-2.58376656007641\\
3	-2.5831153754029\\
3	-2.58302321372172\\
3	-2.58286524999591\\
3	-2.58286271889939\\
3	-2.5826575073642\\
3	-2.58250881999432\\
3	-2.58230032295916\\
3	-2.58175229357646\\
3	-2.58138951140565\\
3	-2.58125423755502\\
3	-2.58105151936085\\
3	-2.58069882092853\\
3	-2.58066130218768\\
3	-2.58006501886624\\
3	-2.57979222740509\\
3	-2.57978933852896\\
3	-2.57957202460403\\
3	-2.57923859287558\\
3	-2.579058408526\\
3	-2.57839460273153\\
3	-2.57814984987685\\
3	-2.57813212279558\\
3	-2.57812178357135\\
3	-2.57808941743935\\
3	-2.57801390625099\\
3	-2.57796826701522\\
3	-2.57787036900317\\
3	-2.57759032893049\\
3	-2.57717365050475\\
3	-2.57700377587007\\
3	-2.57678939370223\\
3	-2.57665767786418\\
3	-2.5765528884976\\
3	-2.57646039244626\\
3	-2.57635989935121\\
3	-2.57518161204336\\
3	-2.57463001350729\\
3	-2.57376019620089\\
3	-2.57362594053177\\
3	-2.57354494146424\\
3	-2.57352490005659\\
3	-2.57299124264113\\
3	-2.57293414486334\\
3	-2.57271317487934\\
3	-2.57253952487711\\
3	-2.57248730617607\\
3	-2.57195906709299\\
3	-2.57178967810646\\
3	-2.57145346312978\\
3	-2.57115882303891\\
3	-2.57107939605649\\
3	-2.57079688394613\\
3	-2.56984054674594\\
3	-2.56928144646259\\
3	-2.56920042167465\\
3	-2.56865730624458\\
3	-2.56849408348641\\
3	-2.56838121599299\\
3	-2.56807477959997\\
3	-2.56782791192923\\
3	-2.56721054202697\\
3	-2.56617892328763\\
3	-2.56550159353066\\
3	-2.56536574061551\\
3	-2.5649966969941\\
3	-2.56498969599185\\
3	-2.56485033610915\\
3	-2.56479092297744\\
3	-2.56470559530838\\
3	-2.56466243855824\\
3	-2.56316146613788\\
3	-2.56224596616411\\
3	-2.56208981610012\\
3	-2.56190783405855\\
3	-2.56180113845792\\
3	-2.56154997356197\\
3	-2.56021052855777\\
3	-2.55982770141506\\
3	-2.55818264716906\\
3	-2.55773405466815\\
3	-2.55042680375922\\
3	-2.52515770263519\\
3	-2.51499394538562\\
3	-2.50835121342737\\
3	-2.49071640140845\\
3	-2.48656425567173\\
3	-2.47985514830328\\
3	-2.47611079359729\\
3	-2.47262060441671\\
3	-2.47105140396767\\
3	-2.47102025624927\\
3	-2.46674122340541\\
3	-2.46667217151038\\
3	-2.46588046480535\\
3	-2.46537125449809\\
3	-2.46408074118042\\
3	-2.46376183606604\\
3	-2.46279177670701\\
3	-2.46278900644105\\
3	-2.46252689985235\\
3	-2.46059830038907\\
3	-2.4596738735198\\
3	-2.45911867384416\\
3	-2.45699797290963\\
3	-2.45635202234694\\
3	-2.45476976904634\\
3	-2.45403260838718\\
3	-2.45398976049\\
3	-2.45332413405132\\
3	-2.45273790283154\\
3	-2.45198187211232\\
3	-2.4518018604433\\
3	-2.45063016409831\\
3	-2.45005556601676\\
3	-2.4494588789138\\
3	-2.44858212656324\\
3	-2.44850190190207\\
3	-2.4477971123964\\
3	-2.44758468910447\\
3	-2.44738354897819\\
3	-2.44643345218805\\
3	-2.44614931391166\\
3	-2.44601661768683\\
3	-2.44483516307848\\
3	-2.44482046484071\\
3	-2.44457556893499\\
3	-2.44429514378094\\
3	-2.44429233158035\\
3	-2.44425009549171\\
3	-2.44417069231141\\
3	-2.44415847952061\\
3	-2.44374713631042\\
3	-2.44289823172991\\
3	-2.44257794596467\\
3	-2.44202440303627\\
3	-2.44192599465809\\
3	-2.44185474730715\\
3	-2.44111343130119\\
3	-2.44005863241356\\
3	-2.4400540629463\\
3	-2.43966014602899\\
3	-2.43932129475145\\
3	-2.43761245343908\\
3	-2.43709602922824\\
3	-2.43701237177147\\
3	-2.4366407288802\\
3	-2.43609393214458\\
3	-2.4360416019017\\
3	-2.4339051878914\\
3	-2.43330076535875\\
3	-2.43211333128902\\
3	-2.4312944614809\\
3	-2.43039031445773\\
3	-2.43018897023909\\
3	-2.42960108408919\\
3	-2.42930455719287\\
3	-2.42916196294016\\
3	-2.42896487339944\\
3	-2.42891362459671\\
3	-2.42859484974072\\
3	-2.42850600375346\\
3	-2.42826166657776\\
3	-2.42763166734843\\
3	-2.42737418175906\\
3	-2.42681281101199\\
3	-2.4264840706546\\
3	-2.42646102181003\\
3	-2.42609570599328\\
3	-2.4258958180827\\
3	-2.42459274881141\\
3	-2.42405743143632\\
3	-2.42286757871833\\
3	-2.4203260225831\\
3	-2.42028876974397\\
3	-2.41975931878009\\
3	-2.41852041863904\\
3	-2.41830462426082\\
3	-2.41717268558867\\
3	2.5041078608592\\
3	2.53042945891568\\
3	2.54812158231734\\
3	2.57567548133695\\
3	2.61358222497649\\
3	2.62197043929923\\
3	2.63017525044918\\
3	2.67136594669063\\
3	2.67317703518357\\
3	2.68370368555275\\
3	2.69245925457817\\
3	2.69801534607849\\
3	2.70235615868579\\
3	2.70570647992114\\
3	2.71105154753134\\
3	2.72230782441862\\
3	2.72428236306207\\
3	2.72572264605784\\
3	2.72644261227367\\
3	2.73524733519486\\
3	2.73598231976835\\
3	2.7365223165849\\
3	2.73674448136524\\
3	2.73920862805588\\
3	2.7395181656408\\
3	2.74125109213869\\
3	2.74158072487693\\
3	2.74235703205834\\
3	2.74237229527069\\
3	2.74633280356559\\
3	2.74764043974093\\
3	2.74883006286269\\
3	2.75104146222222\\
3	2.75172982066113\\
3	2.75709349810978\\
3	2.75770787371404\\
3	2.7591893618916\\
3	2.76064636015508\\
3	2.76121634582861\\
3	2.76278941915295\\
3	2.7635688497579\\
3	2.76399846269379\\
3	2.76460209948544\\
3	2.76526263004338\\
3	2.76605110231837\\
3	2.76712770248053\\
3	2.76862950196865\\
3	2.76869457389621\\
3	2.76881648537798\\
3	2.7704363611383\\
3	2.77051256812655\\
3	2.77150539039961\\
3	2.77403071121395\\
3	2.77614832168485\\
3	2.77674170477514\\
3	2.77747596076129\\
3	2.77769967157017\\
3	2.77788974801444\\
3	2.77801936434962\\
3	2.77870086645948\\
3	2.77972101151843\\
3	2.78035016506072\\
3	2.78068691947715\\
3	2.78240079422805\\
3	2.78245863067196\\
3	2.78390994191057\\
3	2.78397298827245\\
3	2.78404103126179\\
3	2.7845192923182\\
3	2.78462327635087\\
3	2.78644749045501\\
3	2.78646564344334\\
3	2.78732773334862\\
3	2.78747388905315\\
3	2.78807139511225\\
3	2.78906368041435\\
3	2.79035232820865\\
3	2.79178647764141\\
3	2.7928729388554\\
3	2.79389209947544\\
3	2.79445404470851\\
3	2.79495826004678\\
3	2.79497266341819\\
3	2.79797569485416\\
3	2.79848808670915\\
3	2.79881145679249\\
3	2.80020476571966\\
3	2.80298413971251\\
3	2.803100424674\\
3	2.80337689251303\\
3	2.80433725866684\\
3	2.80516813433164\\
3	2.8052242510209\\
3	2.80568280154066\\
3	2.80646911326587\\
3	2.80670330977607\\
3	2.80876089119169\\
3	2.81037228573457\\
3	2.81231048383264\\
3	2.81238275686573\\
3	2.8156654770317\\
3	2.81713136079438\\
3	2.81754567501576\\
3	2.82051407094485\\
3	2.82253644823128\\
3	2.82506687766682\\
3	2.82769392406108\\
3	2.82773101449276\\
3	2.8330586422099\\
3	2.84268053588018\\
3	2.8748437773987\\
3	2.90912579159609\\
3	2.99505967800394\\
3	3.01834562252592\\
3	3.02313497234615\\
3	3.04219616062988\\
3	3.0622504455113\\
3	3.10502516856865\\
3	3.12277095881321\\
3	3.13964984211553\\
3	3.14108798652913\\
3	3.14194764637175\\
3	3.15037681716186\\
3	3.1511147042696\\
3	3.15154815850821\\
3	3.15510218809209\\
3	3.16301226539612\\
3	3.16722915876644\\
3	3.16882635912106\\
3	3.1713331453766\\
3	3.17347827024632\\
3	3.17671110683066\\
3	3.17834017192863\\
3	3.18284163261534\\
3	3.18470210216993\\
3	3.189206257317\\
3	3.19145970802437\\
3	3.19286339097697\\
3	3.1965377329186\\
3	3.19672500428272\\
3	3.19872839841637\\
3	3.20688302986642\\
3	3.21219144724023\\
3	3.21492854647467\\
3	3.2238790254172\\
3	3.23422018709764\\
3	3.23499444299583\\
3	3.24011979212528\\
3	3.24100078583643\\
3	3.24472201674082\\
3	3.24640819564375\\
3	3.24726487741758\\
3	3.25090550754062\\
3	3.25148329059165\\
3	3.25381323377974\\
3	3.25386381020208\\
3	3.25426337053547\\
3	3.2545969189336\\
3	3.25731059913262\\
3	3.25796397551733\\
3	3.25848299417647\\
3	3.26083124963951\\
3	3.26216004443856\\
3	3.26545122380145\\
3	3.26579386595764\\
3	3.27094861162809\\
3	3.27452047366352\\
3	3.2810233612313\\
3	3.28216916913155\\
3	3.28436613440556\\
3	3.28450776496231\\
3	3.28539852116352\\
3	3.29224816879344\\
3	3.29662843079926\\
3	3.297006794817\\
3	3.3044703727235\\
3	3.30449873828142\\
3	3.307771583347\\
3	3.3080581289274\\
3	3.30812677345309\\
3	3.3133075289565\\
3	3.31380208214706\\
3	3.31592853155521\\
3	3.31617163764392\\
3	3.31971939714697\\
3	3.32515296463305\\
3	3.3308206904012\\
3	3.33214025829835\\
3	3.33665216267503\\
3	3.33690038793312\\
3	3.34879794104816\\
3	3.36386739048256\\
3	3.36586562735716\\
3	3.40619737748777\\
3	3.43322138581127\\
3	3.43852639630588\\
3	3.44058945421012\\
3	3.45462856820871\\
3	3.46165322030036\\
3	3.56378866940035\\
3	3.60421260340674\\
3	3.60589232418301\\
3	3.61311704377165\\
3	3.61739132825205\\
3	3.65162842725684\\
3	3.74730087361836\\
3	3.78186681990078\\
3	3.85791732728837\\
3	3.90988835563718\\
3	3.92308085946853\\
3	4.10084881515126\\
3	4.30813909723963\\
3	4.46858327835122\\
3	4.47505871089733\\
3	4.82976284200951\\
3	4.83405762361959\\
3	4.88683536019534\\
3	5.290745544636\\
3	5.62916092905597\\
3	5.78802041428664\\
3	5.89734477423332\\
3	6.06139333611266\\
3	6.11948873521722\\
3	6.56741768732433\\
3	6.68335179466893\\
3	7.36395469665362\\
3	7.52069338307491\\
3	7.56819038252985\\
3	7.68943994430203\\
3	7.81201143897664\\
3	8.27892932061931\\
3	8.51425894686849\\
3	8.52914036002366\\
3	8.60942615230583\\
3	9.10989521590407\\
3	9.4001540369734\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	-1.77777246404488\\
4	-1.73405843549882\\
4	-1.6504097744794\\
4	-1.60193245293112\\
4	-1.59895798185786\\
4	-1.59450643832209\\
4	-1.54196429330315\\
4	-1.54120325515578\\
4	-1.5398350136917\\
4	-1.53872750819817\\
4	-1.53110182167779\\
4	-1.5276762663724\\
4	-1.52755764283652\\
4	-1.51372825760416\\
4	-1.51188987375234\\
4	-1.51055279374508\\
4	-1.50506483078511\\
4	-1.50296173542272\\
4	-1.49551203989096\\
4	-1.48631003867454\\
4	-1.47722076433833\\
4	-1.47511984154117\\
4	-1.47085413847441\\
4	-1.4699111220536\\
4	-1.46769678355488\\
4	-1.4650683221926\\
4	-1.46498568479953\\
4	-1.46328749660206\\
4	-1.45927606097139\\
4	-1.45518429333598\\
4	-1.44583702701544\\
4	-1.44485498953967\\
4	-1.44079661323844\\
4	-1.43814355813833\\
4	-1.43731122600261\\
4	-1.43435985427629\\
4	-1.43352624352397\\
4	-1.43339350121613\\
4	-1.43232164233924\\
4	-1.42853799336407\\
4	-1.42835658270265\\
4	-1.42721197769301\\
4	-1.42334681989565\\
4	-1.42327853194764\\
4	-1.42252496171294\\
4	-1.4192536530306\\
4	-1.41878698133054\\
4	-1.41615920712577\\
4	-1.41440322696792\\
4	-1.41330302931135\\
4	-1.41300788525613\\
4	-1.41202052643398\\
4	-1.41194519746188\\
4	-1.40995610299546\\
4	-1.40993006258402\\
4	-1.40981054951455\\
4	-1.40911403529895\\
4	-1.40864354358154\\
4	-1.407905868666\\
4	-1.4063253842683\\
4	-1.40607349442632\\
4	-1.40511078767993\\
4	-1.40363094548898\\
4	-1.40296933450324\\
4	-1.40275973442062\\
4	-1.40241783113617\\
4	-1.40221453597704\\
4	-1.40202117087142\\
4	-1.40171956455612\\
4	-1.39993892202343\\
4	-1.39993465611598\\
4	-1.39989040261032\\
4	-1.399628968885\\
4	-1.39927461070582\\
4	-1.39902545878287\\
4	-1.39891690756345\\
4	-1.39863959835757\\
4	-1.39844062675922\\
4	-1.39839587808585\\
4	-1.39838137867797\\
4	-1.39767614969048\\
4	-1.3971629904369\\
4	-1.39711377425725\\
4	-1.39565028626271\\
4	-1.39547557034116\\
4	-1.39452274425642\\
4	-1.39394374084712\\
4	-1.39378091757139\\
4	-1.39376820085697\\
4	-1.39259551380371\\
4	-1.39259481350793\\
4	-1.39210753321235\\
4	-1.39209016054545\\
4	-1.39160252605101\\
4	-1.39138330937585\\
4	-1.39135717195166\\
4	-1.39109224965295\\
4	-1.39073670788298\\
4	-1.39021267729843\\
4	-1.38972203354134\\
4	-1.38963811512227\\
4	-1.38948178088171\\
4	-1.38920816405087\\
4	-1.38842159089771\\
4	-1.38812379378617\\
4	-1.38811037118321\\
4	-1.38773828393387\\
4	-1.38701658412838\\
4	-1.38678760514759\\
4	-1.38665806298044\\
4	-1.38615269931601\\
4	-1.38578382931785\\
4	-1.38572771605443\\
4	-1.38569005909596\\
4	-1.3855640819237\\
4	-1.38504521101046\\
4	-1.38499733653869\\
4	-1.38474335253009\\
4	-1.38448722615786\\
4	-1.38415711329107\\
4	-1.38406507508707\\
4	-1.38400658032798\\
4	-1.38391218928008\\
4	-1.38340178492968\\
4	-1.38327774483674\\
4	-1.38326676262238\\
4	-1.38317719907564\\
4	-1.38315135090128\\
4	-1.38314846435868\\
4	-1.38306191966288\\
4	-1.38301656881743\\
4	-1.38293474872991\\
4	-1.3828069237893\\
4	-1.38263748449506\\
4	-1.38251025798991\\
4	-1.38209265648419\\
4	-1.38187807084239\\
4	-1.3818463223479\\
4	-1.38153345455913\\
4	-1.38135009890296\\
4	-1.38115024137414\\
4	-1.38084889331884\\
4	-1.37998743838852\\
4	-1.37984192147728\\
4	-1.37943768972829\\
4	-1.37941113119511\\
4	-1.37933736449165\\
4	-1.37928790188876\\
4	-1.37912888718918\\
4	-1.37910388585446\\
4	-1.37904544944856\\
4	-1.37902624530351\\
4	-1.37901756921313\\
4	-1.37893895146402\\
4	-1.37856057181884\\
4	-1.37851608878083\\
4	-1.37795798481103\\
4	-1.3778142271498\\
4	-1.37776754484215\\
4	-1.37762302247917\\
4	-1.37695046686275\\
4	-1.37693541574225\\
4	-1.37607549814273\\
4	-1.37602353154956\\
4	-1.37579767956111\\
4	-1.37570290184229\\
4	-1.37554992927451\\
4	-1.37519975293526\\
4	-1.37517345886364\\
4	-1.37516911608993\\
4	-1.37476495940845\\
4	-1.37464382143965\\
4	-1.37462715621532\\
4	-1.37438163793928\\
4	-1.37391286314374\\
4	-1.37339151196105\\
4	-1.37321279846868\\
4	-1.37317028350044\\
4	-1.37294731383442\\
4	-1.37238352575914\\
4	-1.37234651546479\\
4	-1.3719837855994\\
4	-1.37173845514963\\
4	-1.37163933216824\\
4	-1.37158045440853\\
4	-1.37139366895103\\
4	-1.37115493627067\\
4	-1.37101544953049\\
4	-1.37077929643881\\
4	-1.37051398856663\\
4	-1.37026604447813\\
4	-1.36997754329197\\
4	-1.36992636508753\\
4	-1.36965285093002\\
4	-1.36964506079023\\
4	-1.36948160337567\\
4	-1.36948033470559\\
4	-1.369119755091\\
4	-1.36901161167199\\
4	-1.36871605401412\\
4	-1.36825620536251\\
4	-1.36808654216229\\
4	-1.36797060437431\\
4	-1.36793944770128\\
4	-1.36791266592516\\
4	-1.3675934105125\\
4	-1.36708965231791\\
4	-1.36698397802315\\
4	-1.36677348652832\\
4	-1.36657853684217\\
4	-1.36631452981482\\
4	-1.36603142456184\\
4	-1.36569389099462\\
4	-1.36568490644862\\
4	-1.36566928490158\\
4	-1.36538612218585\\
4	-1.36536735008359\\
4	-1.3652304131136\\
4	-1.36494003715304\\
4	-1.36491634358987\\
4	-1.36489383155619\\
4	-1.36488775907821\\
4	-1.36483506026337\\
4	-1.36466498016307\\
4	-1.36444840563053\\
4	-1.36442834033807\\
4	-1.36384099010054\\
4	-1.36350373829182\\
4	-1.36296533408623\\
4	-1.36276097928928\\
4	-1.36260680655078\\
4	-1.36256884076391\\
4	-1.36186655091708\\
4	-1.3616210008378\\
4	-1.36158860999552\\
4	-1.36093605376519\\
4	-1.36092315039543\\
4	-1.36053028774235\\
4	-1.36036275137172\\
4	-1.35999529834376\\
4	-1.35995372339582\\
4	-1.35954020144145\\
4	-1.35949504585867\\
4	-1.35932110618521\\
4	-1.35914530586817\\
4	-1.35906670652091\\
4	-1.35879206530258\\
4	-1.3586564231321\\
4	-1.35853390062107\\
4	-1.35825318360505\\
4	-1.35823996892944\\
4	-1.3579738346431\\
4	-1.35794561317871\\
4	-1.35724447633967\\
4	-1.35712491606991\\
4	-1.3569220960909\\
4	-1.35663083246988\\
4	-1.3566285548376\\
4	-1.35653975075549\\
4	-1.35650282374012\\
4	-1.35640418100229\\
4	-1.3563497707915\\
4	-1.35627077607683\\
4	-1.35607953301023\\
4	-1.35579166356376\\
4	-1.35565996509914\\
4	-1.35539959130777\\
4	-1.35520617818039\\
4	-1.35476829824514\\
4	-1.35462851294533\\
4	-1.3538857475955\\
4	-1.35383083931691\\
4	-1.35288996797082\\
4	-1.35263685164417\\
4	-1.35256700343152\\
4	-1.35236783825123\\
4	-1.35137652985458\\
4	-1.35109103757735\\
4	-1.34946320279109\\
4	-1.3493607049539\\
4	-1.34912299666692\\
4	-1.34894208599629\\
4	-1.34865442172918\\
4	-1.34838477920826\\
4	-1.34811139812868\\
4	-1.34803265833625\\
4	-1.34773291426253\\
4	-1.34745541116926\\
4	-1.34706469918429\\
4	-1.34699322196934\\
4	-1.34690393982518\\
4	-1.34680695331006\\
4	-1.34604026129388\\
4	-1.34589934742526\\
4	-1.34589158395092\\
4	-1.34585390352116\\
4	-1.34579697838973\\
4	-1.34528702730539\\
4	-1.3452243203197\\
4	-1.34498372299324\\
4	-1.34465513693898\\
4	-1.34428242723884\\
4	-1.34418469870107\\
4	-1.343959963319\\
4	-1.34389836362737\\
4	-1.34382547134422\\
4	-1.34379082225497\\
4	-1.34336366452534\\
4	-1.3430680025433\\
4	-1.34304640038501\\
4	-1.34278246764181\\
4	-1.34257102701731\\
4	-1.34242697609766\\
4	-1.34226062753558\\
4	-1.34151260802905\\
4	-1.34120915311934\\
4	-1.34110804002161\\
4	-1.33963669987192\\
4	-1.33953258066993\\
4	-1.33898404346391\\
4	-1.33891402692508\\
4	-1.33853454802823\\
4	-1.33803868859831\\
4	-1.33793212616198\\
4	-1.33773170917048\\
4	-1.33749832994939\\
4	-1.33652757375667\\
4	-1.33571173706\\
4	-1.33514668214973\\
4	-1.33508548047519\\
4	-1.3350532648687\\
4	-1.33502764867794\\
4	-1.33467937373339\\
4	-1.33446763689627\\
4	-1.33439502619107\\
4	-1.3343309431439\\
4	-1.33399955492212\\
4	-1.33382362299099\\
4	-1.33349133814966\\
4	-1.33295660086272\\
4	-1.3320155920676\\
4	-1.3319551482802\\
4	-1.33188309666602\\
4	-1.33132279449806\\
4	-1.33087456158653\\
4	-1.33049109931505\\
4	-1.33046525786802\\
4	-1.33030164642691\\
4	-1.3298813118606\\
4	-1.32939263257654\\
4	-1.32925077131218\\
4	-1.32901945148105\\
4	-1.32881725927995\\
4	-1.32835859940898\\
4	-1.32823557286726\\
4	-1.32771635370963\\
4	-1.32755878740305\\
4	-1.3275506980645\\
4	-1.32751742757987\\
4	-1.32750535213015\\
4	-1.3274734317521\\
4	-1.32584311728863\\
4	-1.32469750624453\\
4	-1.32388007008228\\
4	-1.32121412207007\\
4	-1.32068122489799\\
4	-1.32053894347707\\
4	-1.31965795663475\\
4	-1.31859168178147\\
4	-1.31409294063814\\
4	-1.31183788449552\\
4	-1.31006051872321\\
4	-1.30964003516422\\
4	-1.30927627414796\\
4	-1.30909554333973\\
4	-1.30354070406562\\
4	-1.30345565302392\\
4	-1.29949247517236\\
4	-1.29727391090032\\
4	-1.28280409177467\\
4	-1.2823362408073\\
4	-1.28134478302485\\
4	-1.27478179694472\\
4	-1.27112310888082\\
4	-1.25904524783405\\
4	-1.25474343362222\\
4	-1.25010457502671\\
4	-1.24645047852067\\
4	-1.20196757819447\\
4	-1.2011195055043\\
4	-1.19923749731636\\
4	-1.19132420538176\\
4	-1.19051285970709\\
4	-1.19015267569283\\
4	-1.18946655622904\\
4	-1.18874865465224\\
4	-1.18865982085522\\
4	-1.18855840615043\\
4	-1.18829570911654\\
4	-1.18783912194872\\
4	-1.18707293145033\\
4	-1.18552603748817\\
4	-1.18521866591085\\
4	-1.18438881720729\\
4	-1.18410833536241\\
4	-1.18379750570339\\
4	-1.18379240057861\\
4	-1.18364238711067\\
4	-1.18352267622769\\
4	-1.18329099616605\\
4	-1.18208614334774\\
4	-1.18128356738114\\
4	-1.1809336575133\\
4	-1.18086796861605\\
4	-1.18037946997119\\
4	-1.18024516830246\\
4	-1.18002881052137\\
4	-1.17976297984329\\
4	-1.17916462333946\\
4	-1.17887892313858\\
4	-1.17876011268965\\
4	-1.17842480869365\\
4	-1.17773533078099\\
4	-1.17771151835719\\
4	-1.17769360976206\\
4	-1.17761074123075\\
4	-1.17705445932659\\
4	-1.17668817485857\\
4	-1.17638564712879\\
4	-1.17625495327085\\
4	-1.17614340437821\\
4	-1.17591672501008\\
4	-1.17556212621125\\
4	-1.17550868699248\\
4	-1.17497183667259\\
4	-1.17489170493971\\
4	-1.17470703282762\\
4	-1.17408158839172\\
4	-1.1739712284136\\
4	-1.17376080078175\\
4	-1.17367312635933\\
4	-1.17313721967003\\
4	-1.17312156755139\\
4	-1.17237085153965\\
4	-1.17226589455434\\
4	-1.17189870609562\\
4	-1.17178689269658\\
4	-1.17081509599684\\
4	-1.1707969419853\\
4	-1.17043670612351\\
4	-1.16997256213397\\
4	-1.1699540812386\\
4	-1.16942145398261\\
4	-1.16940453437667\\
4	-1.16931589204251\\
4	-1.16918444016749\\
4	-1.16878655036192\\
4	-1.16851313625517\\
4	-1.16847135635983\\
4	-1.16842576562413\\
4	-1.16826259844453\\
4	-1.16819108281789\\
4	-1.16816601706006\\
4	-1.16791516496997\\
4	-1.16790820110039\\
4	-1.16780312418021\\
4	-1.16768324323099\\
4	-1.16767548666506\\
4	-1.16731269576376\\
4	-1.1672974043869\\
4	-1.16718872269458\\
4	-1.16695557339947\\
4	-1.16691607453941\\
4	-1.1668016349761\\
4	-1.1666927252145\\
4	-1.16625806041614\\
4	-1.16623084401867\\
4	-1.1660073635293\\
4	-1.16598031846166\\
4	-1.16594407307655\\
4	-1.1649234410964\\
4	-1.16481164074167\\
4	-1.16441808122748\\
4	-1.16441749298085\\
4	-1.16414098969997\\
4	-1.1626237742658\\
4	-1.16140461862499\\
4	-1.16139382697605\\
4	-1.16087890883525\\
4	-1.15969528971681\\
4	-1.15934766092508\\
4	-1.15840367497849\\
4	-1.15723739037033\\
4	-1.15662718229194\\
4	-1.15540095006321\\
4	-1.15321689155555\\
4	-1.13229305459433\\
4	-1.13044215849301\\
4	1.10175992008769\\
4	1.10245878966281\\
4	1.10627348429087\\
4	1.10637246267603\\
4	1.10732668164076\\
4	1.10778356091485\\
4	1.10819793608059\\
4	1.10833503615599\\
4	1.10851363404869\\
4	1.10928815278016\\
4	1.1095081735035\\
4	1.10986029674002\\
4	1.11023657115604\\
4	1.11053192930896\\
4	1.11093039571571\\
4	1.11095860811836\\
4	1.11122773632717\\
4	1.11134163515284\\
4	1.11136392640921\\
4	1.11158625861904\\
4	1.1118515563896\\
4	1.11202768231966\\
4	1.11204477035155\\
4	1.11205424312472\\
4	1.11245802350167\\
4	1.11265621966651\\
4	1.11277525156004\\
4	1.11303102405772\\
4	1.11303519762028\\
4	1.11339840405839\\
4	1.11350557534756\\
4	1.11359954134482\\
4	1.11362632434387\\
4	1.11366451779273\\
4	1.113906045625\\
4	1.11390846969984\\
4	1.11400710527403\\
4	1.11401963623672\\
4	1.11409294519586\\
4	1.11417370300203\\
4	1.11442622581711\\
4	1.11446606509359\\
4	1.11457485743673\\
4	1.11467104103545\\
4	1.11482698195138\\
4	1.11494303853839\\
4	1.11511346649939\\
4	1.11514178260027\\
4	1.11514676228563\\
4	1.11519240604102\\
4	1.11530646460885\\
4	1.11530663682873\\
4	1.11545572287788\\
4	1.11561747755531\\
4	1.11563105283172\\
4	1.11595478200997\\
4	1.11607577056822\\
4	1.11609978942453\\
4	1.11614973627873\\
4	1.11619031080442\\
4	1.11636501926322\\
4	1.11638724487278\\
4	1.1165323450269\\
4	1.1165338559208\\
4	1.11679636680788\\
4	1.11682803980569\\
4	1.11684405821055\\
4	1.1168519904298\\
4	1.11695737549098\\
4	1.11700823987331\\
4	1.11718600695898\\
4	1.1173156817837\\
4	1.11737777847942\\
4	1.11743686422678\\
4	1.11747051783429\\
4	1.11760948712845\\
4	1.11762074642701\\
4	1.11771082133754\\
4	1.11788512690929\\
4	1.11798623683417\\
4	1.11805499238167\\
4	1.11807944310994\\
4	1.11812247982693\\
4	1.1184341461071\\
4	1.11843483501895\\
4	1.11882035214941\\
4	1.11900848054192\\
4	1.11914692540597\\
4	1.11936868370551\\
4	1.11954058454452\\
4	1.11954373732515\\
4	1.1197178050569\\
4	1.11976725140234\\
4	1.11990060129315\\
4	1.12019846485235\\
4	1.12061781718664\\
4	1.12068901974529\\
4	1.12101240293254\\
4	1.12104650880713\\
4	1.12203860763406\\
4	1.12212271185478\\
4	1.12242901284053\\
4	1.1224895657068\\
4	1.12252210947563\\
4	1.12279487607469\\
4	1.12334816093782\\
4	1.12422454585863\\
4	1.3425514753569\\
4	1.39098433441643\\
4	1.39402241852173\\
4	1.39484080781058\\
4	1.39508608246547\\
4	1.39573629584078\\
4	1.39623076616646\\
4	1.39625776200872\\
4	1.39675298392176\\
4	1.3980529296678\\
4	1.39845664081304\\
4	1.39903297706471\\
4	1.39957081966102\\
4	1.4000241253564\\
4	1.40026071124745\\
4	1.40028266353968\\
4	1.40038398382227\\
4	1.40061400370304\\
4	1.40068613673909\\
4	1.40070288897642\\
4	1.40079566544035\\
4	1.40109678312271\\
4	1.40130611058844\\
4	1.40154268155399\\
4	1.40169654110605\\
4	1.40182822099629\\
4	1.40223950375483\\
4	1.40227595220351\\
4	1.40236599992624\\
4	1.40238668424938\\
4	1.40239971631479\\
4	1.40242378993815\\
4	1.40251145823755\\
4	1.40252561846001\\
4	1.40259469000957\\
4	1.40282384038399\\
4	1.40309901635834\\
4	1.40310889374365\\
4	1.40319654322168\\
4	1.40320329329969\\
4	1.40354061587418\\
4	1.40364901303623\\
4	1.40375344136255\\
4	1.40382757486202\\
4	1.40383638347551\\
4	1.40390702861548\\
4	1.40392280859201\\
4	1.40392780464511\\
4	1.40395998630677\\
4	1.40401460051117\\
4	1.40430044983857\\
4	1.40430153105601\\
4	1.40456820248205\\
4	1.40472608848422\\
4	1.40489620481739\\
4	1.40496558833992\\
4	1.40500481508641\\
4	1.40504731089314\\
4	1.40507881890872\\
4	1.40513683210717\\
4	1.40521279943658\\
4	1.40531079900652\\
4	1.40551638388798\\
4	1.40577905787283\\
4	1.40578720454689\\
4	1.40579271912654\\
4	1.40594814621334\\
4	1.40608249906421\\
4	1.4061347464618\\
4	1.40642831695415\\
4	1.40643732724321\\
4	1.40651891038954\\
4	1.40657454529934\\
4	1.40736487718332\\
4	1.40746511287945\\
4	1.40753506221405\\
4	1.40758040068766\\
4	1.40758879148815\\
4	1.40770312320566\\
4	1.40773279894306\\
4	1.40782954387893\\
4	1.40784415129999\\
4	1.40796669987344\\
4	1.40840799306334\\
4	1.4086128465793\\
4	1.40910549443906\\
4	1.40940213489902\\
4	1.40943682674322\\
4	1.40950886155858\\
4	1.40955616127612\\
4	1.40975482517131\\
4	1.40992879502537\\
4	1.41110214363096\\
4	1.4112206948571\\
4	1.41224453631208\\
4	1.41258783947526\\
4	1.41264103344608\\
4	1.41283505174333\\
4	1.4144796921082\\
4	1.41594007304201\\
4	1.41913892700907\\
4	1.64822845674136\\
4	1.65038095866093\\
4	1.65191964401672\\
4	1.6527442029926\\
4	1.65602663785408\\
4	1.6582171242833\\
4	1.65932176613447\\
4	1.65989177634143\\
4	1.6601151403428\\
4	1.6603684255785\\
4	1.66088921377462\\
4	1.66164743425681\\
4	1.66185287682107\\
4	1.66233063607685\\
4	1.66251440491571\\
4	1.66254979068934\\
4	1.66264427857266\\
4	1.66307253857527\\
4	1.66308317390952\\
4	1.66315032097062\\
4	1.6631608584179\\
4	1.66368577131772\\
4	1.66377110121472\\
4	1.66382528860308\\
4	1.6639933291776\\
4	1.66443541866729\\
4	1.66443977323609\\
4	1.6649232040879\\
4	1.66507099547104\\
4	1.66551390827671\\
4	1.66563220894476\\
4	1.66564696703274\\
4	1.66645474230469\\
4	1.66653461729105\\
4	1.66661896811869\\
4	1.66666008635081\\
4	1.66716169543798\\
4	1.66718431957683\\
4	1.66734453114023\\
4	1.66800487233166\\
4	1.66840494465838\\
4	1.66855337227171\\
4	1.66897296416485\\
4	1.66930821874356\\
4	1.66999273732859\\
4	1.67015567479278\\
4	1.67021532294939\\
4	1.6705274359555\\
4	1.67062306065677\\
4	1.67065547290115\\
4	1.67078989555794\\
4	1.67160456488029\\
4	1.67231157035279\\
4	1.67246484775071\\
4	1.67249149166787\\
4	1.67266967638596\\
4	1.67288893089341\\
4	1.67346068856078\\
4	1.67410446822085\\
4	1.67414531171836\\
4	1.67502454369329\\
4	1.67517829638397\\
4	1.6756542065112\\
4	1.67608333606224\\
4	1.67641114668065\\
4	1.67650094033027\\
4	1.67657707095203\\
4	1.67704036874359\\
4	1.67706961948785\\
4	1.67770460628139\\
4	1.67772626305649\\
4	1.67775001140692\\
4	1.67850603178713\\
4	1.67856418155868\\
4	1.67861911988258\\
4	1.67865803282801\\
4	1.6793005965667\\
4	1.67945732454435\\
4	1.68006593963565\\
4	1.6802186884083\\
4	1.68051096488828\\
4	1.68208652507083\\
4	1.68228794116255\\
4	1.6823801863012\\
4	1.68256279918635\\
4	1.68264990621555\\
4	1.68285789048745\\
4	1.68315081650465\\
4	1.68361072612531\\
4	1.68414625622389\\
4	1.68453638577179\\
4	1.68468256407692\\
4	1.68489952707161\\
4	1.68518024951749\\
4	1.68649171934097\\
4	1.68649606139676\\
4	1.68681013202725\\
4	1.68822055032663\\
4	1.69073738875356\\
4	1.69125057855274\\
4	3.35945388698176\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	-1.34921762660428\\
5	-1.34388903175556\\
5	-1.34059209750795\\
5	-1.33964019809665\\
5	-1.33862040413269\\
5	-1.33494248695692\\
5	-1.33349543121552\\
5	-1.33247414108001\\
5	-1.33182782431137\\
5	-1.3316778182312\\
5	-1.33047945705101\\
5	-1.32952560208202\\
5	-1.32819922356755\\
5	-1.32798790459745\\
5	-1.32728909473806\\
5	-1.32691417109756\\
5	-1.32638081481503\\
5	-1.32608955151608\\
5	-1.32599216625719\\
5	-1.32589857009232\\
5	-1.32384196650915\\
5	-1.32294933732209\\
5	-1.32166947458657\\
5	-1.32152760982111\\
5	-1.31881959149149\\
5	-1.31829035188904\\
5	-1.31606652437873\\
5	-1.31487460722354\\
5	-1.31337566426831\\
5	-1.31289955088802\\
5	-1.31281079874071\\
5	-1.31190539925453\\
5	-1.31085798804614\\
5	-1.3104147668347\\
5	-1.30956208035931\\
5	-1.30919686973293\\
5	-1.30898594682875\\
5	-1.30896855891244\\
5	-1.30883687618285\\
5	-1.30858481190216\\
5	-1.3063590436737\\
5	-1.30602578072406\\
5	-1.30571533377335\\
5	-1.30555755228461\\
5	-1.30554819420452\\
5	-1.30545007784466\\
5	-1.30446520388819\\
5	-1.30364096513697\\
5	-1.30337923864317\\
5	-1.30334948496559\\
5	-1.30231485744373\\
5	-1.30221652001312\\
5	-1.30206455226541\\
5	-1.3012750042468\\
5	-1.30086675818135\\
5	-1.30075300342155\\
5	-1.30049884998624\\
5	-1.30016275167312\\
5	-1.29885341186919\\
5	-1.29870174682986\\
5	-1.29847788331246\\
5	-1.29837977339949\\
5	-1.29771026127765\\
5	-1.29767284326079\\
5	-1.29670991790465\\
5	-1.29652652045641\\
5	-1.29649699869243\\
5	-1.29569912028074\\
5	-1.29463789042107\\
5	-1.29438088414149\\
5	-1.29421692549526\\
5	-1.29399533567048\\
5	-1.29388542410081\\
5	-1.2932354537439\\
5	-1.29291559233861\\
5	-1.29270233439878\\
5	-1.29196438265775\\
5	-1.29173214376506\\
5	-1.2915857203338\\
5	-1.29157194213374\\
5	-1.29114894003495\\
5	-1.29062313500538\\
5	-1.29053410632825\\
5	-1.29044763087958\\
5	-1.29035386281444\\
5	-1.289564701739\\
5	-1.2895023940164\\
5	-1.28924549351592\\
5	-1.28891696726535\\
5	-1.28880167146299\\
5	-1.28870915112529\\
5	-1.2880052085272\\
5	-1.28783395500721\\
5	-1.28686471147053\\
5	-1.28665670888049\\
5	-1.2865723357455\\
5	-1.28651064458894\\
5	-1.28607228559328\\
5	-1.28518373547168\\
5	-1.28510360262912\\
5	-1.28478322773357\\
5	-1.28443426077089\\
5	-1.28251938664856\\
5	-1.28212636433972\\
5	-1.2809181715478\\
5	-1.2808216528963\\
5	-1.28061795481419\\
5	-1.27947536983962\\
5	-1.27915606855329\\
5	-1.27834535052871\\
5	-1.27741790917916\\
5	-1.27737811261983\\
5	-1.27715586910137\\
5	-1.27708555276912\\
5	-1.27704520106604\\
5	-1.27643030633638\\
5	-1.27626082205421\\
5	-1.27606496441204\\
5	-1.27571438038092\\
5	-1.27539913358465\\
5	-1.27510340128925\\
5	-1.27474271476058\\
5	-1.2746204888291\\
5	-1.27447822783037\\
5	-1.27410165605363\\
5	-1.27345896455286\\
5	-1.27284716508246\\
5	-1.27284188086409\\
5	-1.27250612598556\\
5	-1.27231824227949\\
5	-1.27230762634494\\
5	-1.27210092851107\\
5	-1.27203360239563\\
5	-1.27169117218425\\
5	-1.27055427787069\\
5	-1.27035768653835\\
5	-1.27033714256386\\
5	-1.26919593694218\\
5	-1.26799214533515\\
5	-1.2677724005502\\
5	-1.26761065671393\\
5	-1.26657453945995\\
5	-1.26649203387104\\
5	-1.26560980349631\\
5	-1.26544458019661\\
5	-1.26522961526856\\
5	-1.26506607485168\\
5	-1.26445189093094\\
5	-1.26424549008686\\
5	-1.26392165519655\\
5	-1.26391258003009\\
5	-1.26360147234378\\
5	-1.26214217353454\\
5	-1.26144131383149\\
5	-1.26123699086323\\
5	-1.26035399313412\\
5	-1.25993321662557\\
5	-1.25913105629173\\
5	-1.25911210382795\\
5	-1.25907192261433\\
5	-1.25886515223366\\
5	-1.25878896643653\\
5	-1.25647562071057\\
5	-1.2564028181313\\
5	-1.25633885801359\\
5	-1.25585829467138\\
5	-1.25493241496767\\
5	-1.25427268944975\\
5	-1.25391662547384\\
5	-1.25384805044984\\
5	-1.25373553381567\\
5	-1.25320594794072\\
5	-1.25245606085733\\
5	-1.25188509622712\\
5	-1.25121377647431\\
5	-1.25061228537592\\
5	-1.25052865837172\\
5	-1.25052065239554\\
5	-1.24891173493297\\
5	-1.24888500301653\\
5	-1.24831074859678\\
5	-1.24749967168126\\
5	-1.24690937027025\\
5	-1.24652935976585\\
5	-1.24635847634592\\
5	-1.24562149417029\\
5	-1.24538598619429\\
5	-1.24531959609145\\
5	-1.24494669583819\\
5	-1.2448445837417\\
5	-1.24469857187789\\
5	-1.24465005462041\\
5	-1.24380319267671\\
5	-1.24341172911316\\
5	-1.24278286885643\\
5	-1.24249807674115\\
5	-1.24233637483369\\
5	-1.24165795987055\\
5	-1.24160678159775\\
5	-1.24074847874432\\
5	-1.24066365901407\\
5	-1.24039081140607\\
5	-1.23982310940324\\
5	-1.23940902347683\\
5	-1.23904223519034\\
5	-1.23735807430219\\
5	-1.23585024706635\\
5	-1.23421956058707\\
5	-1.23403532455789\\
5	-1.23377923182938\\
5	-1.2327056009429\\
5	-1.23243292975376\\
5	-1.23226335417934\\
5	-1.23226169735736\\
5	-1.23200079654276\\
5	-1.23087397329424\\
5	-1.23079654365452\\
5	-1.23077610047673\\
5	-1.22995990550941\\
5	-1.22983129882381\\
5	-1.22969798931507\\
5	-1.22882076473449\\
5	-1.22856950219636\\
5	-1.22856217112821\\
5	-1.22817489453922\\
5	-1.22737509806165\\
5	-1.22654693305777\\
5	-1.22571825190355\\
5	-1.2252813919909\\
5	-1.22489343101025\\
5	-1.22454890474738\\
5	-1.22380532553753\\
5	-1.22359014986601\\
5	-1.22267302805799\\
5	-1.22256071027994\\
5	-1.22233279367827\\
5	-1.22229001676569\\
5	-1.22190886471883\\
5	-1.2218456826567\\
5	-1.22144649722333\\
5	-1.22120979217998\\
5	-1.22006223507903\\
5	-1.21981507920161\\
5	-1.21978238674344\\
5	-1.21959324889384\\
5	-1.21928897622569\\
5	-1.21927874515995\\
5	-1.21770330959435\\
5	-1.21688112931264\\
5	-1.21684241451488\\
5	-1.21679203389722\\
5	-1.21645706503803\\
5	-1.2163405978958\\
5	-1.21587905171288\\
5	-1.21571984917474\\
5	-1.21569573854523\\
5	-1.21508494167933\\
5	-1.21461182341896\\
5	-1.21399531621125\\
5	-1.21370659522252\\
5	-1.21363913219573\\
5	-1.21351485107006\\
5	-1.21342735178957\\
5	-1.21336294828589\\
5	-1.21259991261841\\
5	-1.21224364552609\\
5	-1.21165315946016\\
5	-1.21138392096281\\
5	-1.21129483959144\\
5	-1.21042942660154\\
5	-1.21024907149994\\
5	-1.20857324239107\\
5	-1.20833035709295\\
5	-1.20824540280385\\
5	-1.20811479492937\\
5	-1.20811327382449\\
5	-1.20777020800438\\
5	-1.20753636120136\\
5	-1.20616636144038\\
5	-1.20594545624654\\
5	-1.20580757719152\\
5	-1.20517362306991\\
5	-1.2051499210472\\
5	-1.20456138846447\\
5	-1.20227092635559\\
5	-1.2022130270299\\
5	-1.20195099542423\\
5	-1.20079821132899\\
5	-1.20044905365787\\
5	-1.19794799247173\\
5	-1.19649498363701\\
5	-1.19642003461626\\
5	-1.19601698850255\\
5	-1.19580272414588\\
5	-1.19552549627072\\
5	-1.19529749962517\\
5	-1.19167807042045\\
5	-1.18642930156133\\
5	-1.18547954916886\\
5	-1.18258236216363\\
5	-0.586832949383085\\
5	-0.581607776674957\\
5	-0.579958722869272\\
5	-0.577964283509827\\
5	-0.577907639175788\\
5	-0.577633966340349\\
5	-0.576331055368872\\
5	-0.576318023913561\\
5	-0.575820093452545\\
5	-0.575239008397659\\
5	-0.574669874662753\\
5	-0.574627413618394\\
5	-0.57383495659502\\
5	-0.572821113943469\\
5	-0.572679042860125\\
5	-0.571878017617697\\
5	-0.571220265629172\\
5	-0.571056640299442\\
5	-0.57096243390645\\
5	-0.57037817071034\\
5	-0.569855578776389\\
5	-0.569852090773065\\
5	-0.56982998746196\\
5	-0.56935607782763\\
5	-0.568656081918238\\
5	-0.568649627402957\\
5	-0.568569564803962\\
5	-0.568552578148246\\
5	-0.567925595724416\\
5	-0.567886037037443\\
5	-0.567455449002571\\
5	-0.566616097251954\\
5	-0.566284590214407\\
5	-0.566008310292984\\
5	-0.565967712240058\\
5	-0.564136448874608\\
5	-0.56411738307391\\
5	-0.563987363591847\\
5	-0.563898551859131\\
5	-0.563621538059859\\
5	-0.563390124502385\\
5	-0.563045253144709\\
5	-0.562935147598429\\
5	-0.562785375852165\\
5	-0.561804704258327\\
5	-0.561547594137124\\
5	-0.561180758835349\\
5	-0.560885775095372\\
5	-0.560825775194294\\
5	-0.560663451379909\\
5	-0.560400817348103\\
5	-0.560115653178231\\
5	-0.559534919038414\\
5	-0.559152364005797\\
5	-0.558971234642771\\
5	-0.558582668760327\\
5	-0.558374883245163\\
5	-0.557926362980067\\
5	-0.557686987923226\\
5	-0.557667785709707\\
5	-0.557567872554447\\
5	-0.557478919060147\\
5	-0.557310675478764\\
5	-0.556903441578765\\
5	-0.556675491350134\\
5	-0.556395836610758\\
5	-0.55540589301426\\
5	-0.555402639610529\\
5	-0.555163616943494\\
5	-0.555133607410108\\
5	-0.554838828498095\\
5	-0.554729324429154\\
5	-0.554313554887527\\
5	-0.553176777191601\\
5	-0.55307835212408\\
5	-0.55305509032006\\
5	-0.552423129846805\\
5	-0.552123991059441\\
5	-0.552034329253615\\
5	-0.551936481383331\\
5	-0.551775723830783\\
5	-0.550346940567504\\
5	-0.550009292215389\\
5	-0.550005352014397\\
5	-0.548850410317387\\
5	-0.548738142765963\\
5	-0.548573410953809\\
5	-0.548553350799429\\
5	-0.548437039376905\\
5	-0.548354710018087\\
5	-0.548264295080951\\
5	-0.548071581627338\\
5	-0.547509638310663\\
5	-0.5470639293892\\
5	-0.546711480375849\\
5	-0.546399075089068\\
5	-0.546179892899103\\
5	-0.546071579618973\\
5	-0.546035681659637\\
5	-0.543646827231528\\
5	-0.543502154780908\\
5	-0.542904873398363\\
5	-0.541882769819843\\
5	-0.541700406404992\\
5	-0.540626862423261\\
5	-0.540626381974464\\
5	-0.539900782977094\\
5	-0.539498374425492\\
5	-0.538844034114993\\
5	-0.538817000388182\\
5	-0.537570111620152\\
5	-0.536288582793494\\
5	-0.536168489725609\\
5	-0.535413474731026\\
5	-0.535083054893358\\
5	-0.535077559314452\\
5	-0.534393771334944\\
5	-0.534104706788861\\
5	-0.533751836124486\\
5	-0.533204235557792\\
5	-0.533150761311237\\
5	-0.532801939505166\\
5	-0.532752365351579\\
5	-0.532590592579576\\
5	-0.532548466432965\\
5	-0.532142000681976\\
5	-0.531995793606772\\
5	-0.530848474348772\\
5	-0.530369143488452\\
5	-0.530350905414203\\
5	-0.530291477161558\\
5	-0.530148224344503\\
5	-0.529990007653623\\
5	-0.529770337575554\\
5	-0.529637779448819\\
5	-0.5288876300274\\
5	-0.528509303777973\\
5	-0.528502525981814\\
5	-0.528207337152175\\
5	-0.528152751841052\\
5	-0.528044358605889\\
5	-0.52751275416127\\
5	-0.527202751990764\\
5	-0.527086052058548\\
5	-0.526764306293728\\
5	-0.526698411447766\\
5	-0.526135685474157\\
5	-0.525665907902461\\
5	-0.525127969092546\\
5	-0.524400687211845\\
5	-0.524138541919843\\
5	-0.523870107139182\\
5	-0.523648812766602\\
5	-0.523610782908367\\
5	-0.523284378974923\\
5	-0.523151909693016\\
5	-0.522512830397057\\
5	-0.52247500644301\\
5	-0.521513700304382\\
5	-0.521051943530958\\
5	-0.519153437831514\\
5	-0.518950933072484\\
5	-0.518754085114988\\
5	-0.518577288814058\\
5	-0.518575792194117\\
5	-0.517744065126786\\
5	-0.517725115156665\\
5	-0.517698790972728\\
5	-0.516965125881493\\
5	-0.51569735948955\\
5	-0.515184677377551\\
5	-0.514984229199984\\
5	-0.514345303800898\\
5	-0.513208390515535\\
5	-0.513052930436258\\
5	-0.513031678536841\\
5	-0.512795143305405\\
5	-0.512534876710513\\
5	-0.512356255606985\\
5	-0.511955925695279\\
5	-0.511055897292232\\
5	-0.510920888917747\\
5	-0.510444061033295\\
5	-0.509800625686236\\
5	-0.509722004643995\\
5	-0.508789941970823\\
5	-0.50813739988045\\
5	-0.507027461761156\\
5	-0.506800345672453\\
5	-0.50600857624827\\
5	-0.505543983767812\\
5	-0.503983470328434\\
5	-0.503173526419367\\
5	-0.502486795427693\\
5	-0.501655335520175\\
5	-0.501496578353452\\
5	-0.499925585439204\\
5	-0.497393324187323\\
5	-0.495603923996747\\
5	-0.489274775350202\\
5	-0.119190578230594\\
5	-0.115792579604445\\
5	-0.110945646128521\\
5	-0.0952007701313029\\
5	-0.0928517906710269\\
5	-0.0915462417235169\\
5	-0.0888154493482816\\
5	-0.0813976908237244\\
5	-0.0729094704139825\\
5	-0.072250114695013\\
5	-0.0682378355009625\\
5	-0.0681593683058814\\
5	-0.0674297503204855\\
5	-0.062743721970854\\
5	-0.0622444841692342\\
5	-0.0616724265982356\\
5	-0.0614265170772192\\
5	-0.058408179453636\\
5	-0.0578338125541009\\
5	-0.0575371246816019\\
5	-0.0567257309358631\\
5	-0.0564335092563155\\
5	-0.0534540939389743\\
5	-0.0534476692420345\\
5	-0.0534294423405406\\
5	-0.053308911181734\\
5	-0.0530960770382229\\
5	-0.0522914805665913\\
5	-0.0519354455581684\\
5	-0.0517136922203107\\
5	-0.0500338087763197\\
5	-0.0489885799506382\\
5	-0.048636218554968\\
5	-0.048372717250718\\
5	-0.0481385343490288\\
5	-0.0480317840124584\\
5	-0.0478858874549211\\
5	-0.0477921533590155\\
5	-0.0476977662434805\\
5	-0.0476575993343431\\
5	-0.047036247256429\\
5	-0.046999781391051\\
5	-0.0467473713932804\\
5	-0.0466721472103764\\
5	-0.0464123552510447\\
5	-0.0461789027511692\\
5	-0.0461768182720981\\
5	-0.0459256332571663\\
5	-0.0450800842859813\\
5	-0.0450336453152964\\
5	-0.044419519680833\\
5	-0.0440184524693628\\
5	-0.0435285268269148\\
5	-0.0433587743498691\\
5	-0.0429987571343133\\
5	-0.0428597367069266\\
5	-0.0428285763971061\\
5	-0.0426508009465643\\
5	-0.0424747541542025\\
5	-0.042420267590785\\
5	-0.0422261564618154\\
5	-0.0420360881778485\\
5	-0.0418189474816089\\
5	-0.0415902980657847\\
5	-0.0415001933289005\\
5	-0.0414038110500528\\
5	-0.0413757210019199\\
5	-0.0409981136866691\\
5	-0.0408469988629427\\
5	-0.0405196777961443\\
5	-0.0404140468533036\\
5	-0.0403993623516214\\
5	-0.0402398384643767\\
5	-0.0401492597273077\\
5	-0.0401352379446305\\
5	-0.0399992474643796\\
5	-0.0399506567149288\\
5	-0.0397084748163579\\
5	-0.0395841808062549\\
5	-0.0395655713260936\\
5	-0.0394677545464823\\
5	-0.0394263241560253\\
5	-0.0392576425119984\\
5	-0.0391542808413625\\
5	-0.0390608639632575\\
5	-0.0390497945291912\\
5	-0.0388577851567469\\
5	-0.0387019366660084\\
5	-0.0386659586409586\\
5	-0.0386314503209118\\
5	-0.0385912788734721\\
5	-0.0384664170381619\\
5	-0.0383194574294556\\
5	-0.0382858502876324\\
5	-0.0382598338750029\\
5	0.0402671714367315\\
5	0.0403335328958505\\
5	0.0403687015776768\\
5	0.0406188744840819\\
5	0.0410226312290938\\
5	0.0410922256235864\\
5	0.0412363649125957\\
5	0.0413416859323075\\
5	0.0413521727892743\\
5	0.0415489974987011\\
5	0.0418504828452733\\
5	0.042751990024648\\
5	0.0427813521157319\\
5	0.0428623043758307\\
5	0.0435557085171148\\
5	0.0443459091216063\\
5	0.0444186272253049\\
5	0.0445606507713272\\
5	0.0445819261415856\\
5	0.0447773563831504\\
5	0.0447864887297982\\
5	0.0450250275132973\\
5	0.0450774906830489\\
5	0.0453801720672082\\
5	0.0457499546256948\\
5	0.0458786045773181\\
5	0.0459369512978114\\
5	0.0460550705497056\\
5	0.0468518168338008\\
5	0.0468729135764843\\
5	0.0470702466407644\\
5	0.047294360812753\\
5	0.0473994861978948\\
5	0.0477316307981361\\
5	0.048792086898537\\
5	0.0491711968599624\\
5	0.0494428043760138\\
5	0.0501267526603417\\
5	0.0502489927642884\\
5	0.0509820196683854\\
5	0.0521769436357857\\
5	0.0523875362217332\\
5	0.0525757727228147\\
5	0.05325626802993\\
5	0.053414927242617\\
5	0.0548495451766087\\
5	0.0553981787816369\\
5	0.0558917608138145\\
5	0.0560387512800631\\
5	0.0584474459058129\\
5	0.0585889686774053\\
5	0.0591525990007149\\
5	0.0599519334497209\\
5	0.0603083666034046\\
5	0.0624015000672742\\
5	0.0636248197562281\\
5	0.0650474239332475\\
5	0.0681092296033761\\
5	0.0686798711535666\\
5	0.0714836840104454\\
5	0.0729650883223485\\
5	0.075787777805246\\
5	0.0770408673520571\\
5	0.0838804442714327\\
5	0.0859880293724871\\
5	0.0869264297571455\\
5	0.0939087675960053\\
5	0.0943602922928939\\
5	0.102013636830335\\
5	0.10708472263082\\
5	0.111046827062374\\
5	0.115215189087198\\
5	0.121101895564738\\
5	0.185215919010032\\
5	0.214001805953268\\
5	0.221420864736093\\
5	0.240666824715214\\
5	0.242711369373088\\
5	0.243874633642692\\
5	0.244998075566963\\
5	0.255973781320373\\
5	0.261767585436154\\
5	0.263236558517383\\
5	0.265937298979932\\
5	0.26664643366979\\
5	0.267543287768785\\
5	0.269243648435307\\
5	0.269941406765744\\
5	0.270092973535101\\
5	0.270307878685651\\
5	0.271121728866389\\
5	0.273860363370165\\
5	0.274308709016848\\
5	0.2770516048455\\
5	0.2772933975449\\
5	0.277685631964895\\
5	0.278324985565302\\
5	0.278676722998885\\
5	0.279417031030196\\
5	0.279683870759682\\
5	0.28116020741534\\
5	0.282070774165806\\
5	0.282814129482107\\
5	0.28288993539109\\
5	0.283421068613942\\
5	0.283971068168483\\
5	0.284745992206636\\
5	0.285369220925693\\
5	0.285746405924897\\
5	0.28719242177057\\
5	0.287227639570112\\
5	0.287843227971923\\
5	0.287862097481765\\
5	0.289657880571891\\
5	0.28970169747055\\
5	0.290199297057875\\
5	0.290784808896397\\
5	0.290834910444785\\
5	0.291003092412971\\
5	0.291597032257499\\
5	0.291675429216713\\
5	0.29228788618145\\
5	0.292626935567272\\
5	0.294476440982168\\
5	0.297726975442338\\
5	0.29773189597104\\
5	0.297735464617988\\
5	0.29978311632067\\
5	0.300677148641936\\
5	0.302026844567838\\
5	0.30274525498195\\
5	0.303473975976774\\
5	0.303515948475422\\
5	0.303699688163483\\
5	0.304273010767581\\
5	0.305600978160262\\
5	0.305820884020186\\
5	0.306263709029446\\
5	0.307452922641367\\
5	0.30921545951615\\
5	0.309536175382846\\
5	0.310033842301076\\
5	0.310363246815992\\
5	0.310611426871587\\
5	0.310692531135432\\
5	0.311458560059659\\
5	0.311634378980486\\
5	0.311959522076037\\
5	0.312781258476193\\
5	0.31290650562654\\
5	0.313187083544289\\
5	0.313581166951341\\
5	0.313768629321798\\
5	0.313924914981424\\
5	0.313936844421306\\
5	0.314463995516544\\
5	0.315519124870423\\
5	0.315691990661325\\
5	0.315698550045219\\
5	0.315998152566912\\
5	0.316767488021966\\
5	0.31769452417902\\
5	0.317723586205631\\
5	0.318645115227881\\
5	0.318803697870802\\
5	0.319949213265984\\
5	0.320205989073635\\
5	0.320267890954298\\
5	0.320490235538959\\
5	0.321107077898468\\
5	0.321257327095957\\
5	0.321954828324984\\
5	0.322621145896868\\
5	0.322693266641533\\
5	0.322793649031691\\
5	0.322989219481425\\
5	0.323214765465634\\
5	0.323664844385405\\
5	0.323809513276522\\
5	0.324486748936234\\
5	0.324495675295211\\
5	0.324555697415345\\
5	0.32526034426914\\
5	0.325696730063285\\
5	0.326078527920206\\
5	0.326298121195428\\
5	0.326484859774041\\
5	0.327178170342355\\
5	0.327328850014778\\
5	0.327463445830018\\
5	0.327478291916606\\
5	0.327881464944134\\
5	0.328745853111613\\
5	0.329154467200752\\
5	0.329205147217809\\
5	0.330970196139074\\
5	0.331292088547265\\
5	0.331315260961997\\
5	0.331532569692513\\
5	0.331915211303969\\
5	0.332096450462284\\
5	0.332117952840399\\
5	0.332213053035574\\
5	0.332500825508895\\
5	0.332624517992343\\
5	0.332839217402906\\
5	0.333001795896664\\
5	0.333062271031025\\
5	0.333905120405483\\
5	0.333935886537562\\
5	0.33417888755787\\
5	0.334312079682793\\
5	0.33689260351299\\
5	0.337100158355561\\
5	0.337124298846096\\
5	0.337470325594921\\
5	0.337640593916195\\
5	0.337716115532295\\
5	0.337963876538886\\
5	0.338049305232879\\
5	0.338077405589605\\
5	0.338094378372951\\
5	0.338252384931678\\
5	0.33865093388938\\
5	0.339077318529503\\
5	0.339097260249643\\
5	0.339140020077259\\
5	0.339899089779102\\
5	0.340221896764582\\
5	0.340582324100275\\
5	0.34072673903832\\
5	0.340838408038902\\
5	0.341243020142024\\
5	0.342286284575906\\
5	0.34264359129908\\
5	0.343746825715741\\
5	0.345645735038328\\
5	0.345992547164531\\
5	0.346132621283886\\
5	0.346827568338103\\
5	0.347591713976506\\
5	0.347703071807633\\
5	0.347889870141746\\
5	0.348136053921969\\
5	0.350372340349505\\
5	0.351190118120446\\
5	0.351535191229242\\
5	0.351917091890055\\
5	0.352152886964042\\
5	0.353989707668731\\
5	0.354129310819793\\
5	0.354457776814609\\
5	0.355124849260562\\
5	0.355158254782715\\
5	0.35605125000985\\
5	0.357445914638365\\
5	0.357970230455193\\
5	0.358121018841105\\
5	0.359215339332817\\
5	0.359679061209231\\
5	0.360295553434739\\
5	0.363455173435742\\
5	0.364860672450217\\
5	0.366089088419407\\
5	0.366548817714666\\
5	0.366571024899077\\
5	0.36894282399844\\
5	0.371399614652566\\
5	0.378068476548625\\
5	0.380406644454263\\
5	0.380539767186988\\
5	0.388979678371168\\
5	0.399274512786189\\
5	0.455982898200009\\
5	0.45598834456192\\
5	0.462102413871953\\
5	0.463872774598936\\
5	0.464934126969155\\
5	0.467284401484218\\
5	0.467575225656748\\
5	0.468687132317868\\
5	0.468943215402689\\
5	0.47158975559466\\
5	0.472046921832224\\
5	0.47322909587508\\
5	0.473895881642871\\
5	0.474061957618019\\
5	0.474321856830834\\
5	0.474829467559317\\
5	0.475084234919535\\
5	0.475235343718108\\
5	0.475703658255437\\
5	0.475877291606341\\
5	0.478267333218035\\
5	0.478437094549658\\
5	0.478912069024297\\
5	0.479457803420839\\
5	0.47951176183668\\
5	0.479832081243636\\
5	0.481027275726706\\
5	0.481353133015897\\
5	0.481678153309314\\
5	0.484286901225026\\
5	0.484847389881992\\
5	0.4860082990179\\
5	0.486997096880014\\
5	0.487544926026747\\
5	0.487939544974836\\
5	0.488720971885414\\
5	0.488796021227216\\
5	0.489113962843135\\
5	0.489119837870721\\
5	0.489353808879617\\
5	0.490051393726961\\
5	0.490673030198174\\
5	0.4907333751419\\
5	0.490925376458577\\
5	0.491469103573959\\
5	0.492431534106579\\
5	0.492633427638218\\
5	0.492682786886093\\
5	0.493248455774562\\
5	0.493986577111546\\
5	0.494997766731462\\
5	0.495478997033256\\
5	0.495611524072469\\
5	0.49565933068293\\
5	0.497666812054433\\
5	0.498100125914313\\
5	0.498947949512338\\
5	0.499302818048569\\
5	0.499670070685838\\
5	0.500313955313992\\
5	0.5007337657308\\
5	0.500829382700488\\
5	0.500980521292831\\
5	0.501854240776655\\
5	0.502017250467972\\
5	0.502452754823882\\
5	0.503586712497604\\
5	0.503738120000069\\
5	0.503969845734499\\
5	0.504345798992258\\
5	0.504471385492476\\
5	0.504893375585404\\
5	0.50490803968324\\
5	0.506044838660223\\
5	0.506394603305292\\
5	0.507273091788658\\
5	0.508651156620658\\
5	0.509504643417099\\
5	0.511011015995166\\
5	0.511488214906606\\
5	0.51247712537835\\
5	0.51280313917913\\
5	0.514520958906147\\
5	0.516992307113338\\
5	0.517553323916314\\
5	0.520073772336616\\
5	0.522343820394426\\
5	0.523516911492525\\
5	0.524188170943162\\
5	0.524398909943322\\
5	0.524500471300328\\
5	0.525315546716122\\
5	0.526264998061411\\
5	0.52842588452399\\
5	0.528666172518204\\
5	0.531413382171824\\
5	0.538184063348936\\
5	0.538762097833839\\
5	0.538923654039909\\
5	0.539999163274992\\
5	0.764949865852536\\
5	0.765295831090569\\
5	0.769404541376435\\
5	0.769874126168908\\
5	0.770802446920875\\
5	0.772413743906384\\
5	0.77290312197561\\
5	0.774195906800312\\
5	0.776419818574212\\
5	0.77643116915889\\
5	0.777174365464919\\
5	0.778495555016914\\
5	0.778973216847126\\
5	0.77932943919641\\
5	0.780104897440193\\
5	0.781272891343566\\
5	0.781963201618058\\
5	0.782107717423017\\
5	0.782521005769571\\
5	0.783712894444218\\
5	0.784036121273221\\
5	0.784058108261149\\
5	0.784700508953915\\
5	0.785193796120655\\
5	0.786200564253267\\
5	0.787752628632123\\
5	0.788764008079461\\
5	0.789050819709926\\
5	0.789055397057421\\
5	0.78924784729519\\
5	0.790339723878422\\
5	0.790352165486436\\
5	0.790531831409968\\
5	0.790885161411801\\
5	0.791686913933038\\
5	0.792400488061446\\
5	0.794279200484972\\
5	0.794766514968696\\
5	0.79477808359259\\
5	0.795736233736566\\
5	0.796715132096391\\
5	0.797043250773442\\
5	0.797066294841038\\
5	0.797481049388825\\
5	0.797513991922532\\
5	0.797606698213144\\
5	0.797794528029158\\
5	0.797878101644068\\
5	0.798114370016737\\
5	0.79840154374179\\
5	0.799057999468381\\
5	0.799083469072563\\
5	0.799390789390847\\
5	0.799449347625398\\
5	0.799845218127988\\
5	0.799907317419571\\
5	0.799972490603629\\
5	0.800999939244459\\
5	0.801826482037175\\
5	0.801846095866278\\
5	0.80213673045996\\
5	0.802276221932619\\
5	0.803282347933816\\
5	0.80357662432899\\
5	0.803845130368732\\
5	0.803952986774476\\
5	0.804572212001322\\
5	0.805179418455502\\
5	0.805349990512521\\
5	0.805530897399663\\
5	0.805573534143335\\
5	0.806138497760035\\
5	0.80631824201982\\
5	0.806421558886807\\
5	0.806767371170793\\
5	0.806923885674866\\
5	0.806975231617393\\
5	0.807654672024146\\
5	0.807957475149244\\
5	0.808010025629439\\
5	0.808213452140759\\
5	0.808236331443322\\
5	0.808424625576212\\
5	0.808436536431703\\
5	0.808564962220593\\
5	0.809633676486055\\
5	0.810087376608578\\
5	0.810146262505615\\
5	0.810815748533692\\
5	0.810836468794498\\
5	0.810849903196926\\
5	0.8109410705306\\
5	0.812229175755387\\
5	0.812510561219899\\
5	0.81308279074643\\
5	0.813247262921056\\
5	0.813403990896301\\
5	0.813866817684923\\
5	0.815033595191085\\
5	0.815493174908536\\
5	0.816353399512487\\
5	0.816390789443176\\
5	0.816520137784583\\
5	0.817997525476159\\
5	0.820160516686514\\
5	0.823172660225275\\
5	0.825005585035537\\
5	0.82561510409197\\
5	0.827674272471111\\
5	0.828237440841544\\
5	0.82838166177644\\
5	0.830437245442432\\
5	0.831793999971389\\
5	0.834706990207049\\
5	0.835471625376634\\
5	0.836358341179945\\
5	0.836903728134093\\
5	0.837546612299731\\
5	0.844060549459527\\
5	0.844288198787886\\
5	0.845296015594197\\
5	0.846207671559817\\
5	0.846244823771086\\
5	0.846353666054334\\
5	0.846512237386321\\
5	0.847392211883506\\
5	0.849168714632818\\
5	0.85006916150558\\
5	0.850108550000392\\
5	0.85015976459302\\
5	0.850760648402838\\
5	0.852323785545376\\
5	0.85299946812459\\
5	0.853101268721186\\
5	0.853597190230113\\
5	0.854340236130424\\
5	0.854358172210329\\
5	0.854598746182312\\
5	0.855959419102962\\
5	0.856073265265209\\
5	0.856075092488929\\
5	0.856099275274664\\
5	0.856479394132897\\
5	0.856671980049832\\
5	0.857564327135954\\
5	0.859277615029393\\
5	0.859407372312067\\
5	0.859515551473443\\
5	0.859621064389778\\
5	0.859658406152249\\
5	0.860007446510618\\
5	0.860248345505028\\
5	0.860639568402522\\
5	0.861275192584786\\
5	0.861304347020489\\
5	0.861307287244051\\
5	0.86133229819122\\
5	0.861430591611384\\
5	0.861494238417077\\
5	0.861798142806727\\
5	0.862039294294908\\
5	0.862420106386146\\
5	0.862421413496547\\
5	0.86302158087814\\
5	0.863204723068772\\
5	0.863294941366753\\
5	0.863321550780409\\
5	0.864162827235891\\
5	0.864325667434208\\
5	0.864692958388229\\
5	0.86530110949084\\
5	0.865343089018205\\
5	0.865437763109\\
5	0.86550255953594\\
5	0.865777660711164\\
5	0.866450307893931\\
5	0.866726428948464\\
5	0.866970849506981\\
5	0.867140632029329\\
5	0.867477821090365\\
5	0.867707395030543\\
5	0.8680946757034\\
5	0.868709222903773\\
5	0.8691916291941\\
5	0.869389626782166\\
5	0.869521336989351\\
5	0.869775965225806\\
5	0.870069751702186\\
5	0.870582636971502\\
5	0.870826031091479\\
5	0.870863063776966\\
5	0.871644775931607\\
5	0.87170437842023\\
5	0.871799188521743\\
5	0.872007161742655\\
5	0.872334064753026\\
5	0.872349528573277\\
5	0.872608763411881\\
5	0.872742020828973\\
5	0.872928152654458\\
5	0.873221300082974\\
5	0.873380953830797\\
5	0.874043909473571\\
5	0.874128642007467\\
5	0.87422618771153\\
5	0.874529571154294\\
5	0.874707520389521\\
5	0.874767626599033\\
5	0.874819517896979\\
5	0.874998925750976\\
5	0.87503222625406\\
5	0.875474632988539\\
5	0.875588358469439\\
5	0.876574420379839\\
5	0.87682933237279\\
5	0.87696909356135\\
5	0.876988998207853\\
5	0.877023778132275\\
5	0.87735232289533\\
5	0.877360836167981\\
5	0.877382765097803\\
5	0.877604091704963\\
5	0.878986889727013\\
5	0.87931234114323\\
5	0.879332619363408\\
5	0.87975938473117\\
5	0.879815151445889\\
5	0.880410683288012\\
5	0.88069666023452\\
5	0.880747103188639\\
5	0.881263308809093\\
5	0.882355294194976\\
5	0.882782491756386\\
5	0.88283509460776\\
5	0.88335379492263\\
5	0.883477399879542\\
5	0.884162008650499\\
5	0.88421409321667\\
5	0.884404017125144\\
5	0.884493390543668\\
5	0.884585172005607\\
5	0.884618759587532\\
5	0.885444982468623\\
5	0.885706693130633\\
5	0.885720554056393\\
5	0.885817020379132\\
5	0.886187088302124\\
5	0.886716669399895\\
5	0.88737220683559\\
5	0.887807985032053\\
5	0.888083401744533\\
5	0.889289291936795\\
5	0.889365653723324\\
5	0.889557459252933\\
5	0.88975938158843\\
5	0.889866215599143\\
5	0.891851798664181\\
5	0.892079423167125\\
5	0.892398441311133\\
5	0.892444366927155\\
5	0.892749679393409\\
5	0.892763445805489\\
5	0.893542195346701\\
5	0.893869074329166\\
5	0.894354694223036\\
5	0.894512823190235\\
5	0.894763536206703\\
5	0.894968285433713\\
5	0.896137596582575\\
5	0.896605542484345\\
5	0.897667502354395\\
5	0.898147971914394\\
5	0.898628546474876\\
5	0.899060965379842\\
5	0.899082258131905\\
5	0.899082380420614\\
5	0.900355808426317\\
5	0.900758099349172\\
5	0.90092537174921\\
5	0.90309062202339\\
5	0.903899691227508\\
5	0.904980734216911\\
5	0.907182880975244\\
5	0.907241478592553\\
5	0.908544482519755\\
5	0.909676822081716\\
5	0.91420841408182\\
5	0.915694844196244\\
5	0.916592339489311\\
5	0.916701100947025\\
5	0.920943010875149\\
5	0.923725292248827\\
5	0.930789673784185\\
5	0.931860671795061\\
5	0.93224078100754\\
5	0.935076405148386\\
5	0.935297330171478\\
5	0.95490197248783\\
5	0.966949776440671\\
5	0.967562635348351\\
5	0.969344813260761\\
5	0.96995336204721\\
5	0.972098816485989\\
5	0.974451408407564\\
5	0.975288323018219\\
5	0.976107222296882\\
5	0.977701947814378\\
5	0.9786851558301\\
5	0.980822133830191\\
5	0.981884667172711\\
5	0.982494770703035\\
5	0.983240267226034\\
5	0.983308405618029\\
5	0.983830955562063\\
5	0.984832147488405\\
5	0.985126890691792\\
5	0.98583145825906\\
5	0.985989692889216\\
5	0.986640883980733\\
5	0.986658433542292\\
5	0.987117351420395\\
5	0.987202035964685\\
5	0.988028572474242\\
5	0.988514591160463\\
5	0.988530555287014\\
5	0.988730076797999\\
5	0.989009678858206\\
5	0.989353322592216\\
5	0.989402047419826\\
5	0.990179733191592\\
5	0.990418473862984\\
5	0.991325034659109\\
5	0.991644114261671\\
5	0.991669461342603\\
5	0.992003906838121\\
5	0.993247009680132\\
5	0.993472524760435\\
5	0.994171220024665\\
5	0.994333921615699\\
5	0.994987415498255\\
5	0.995136532269726\\
5	0.995310313676768\\
5	0.995674455009539\\
5	0.996533822134307\\
5	0.996997030521769\\
5	0.997053662802436\\
5	0.997196938647633\\
5	0.997889507381977\\
5	0.998482333623393\\
5	0.998570288061444\\
5	0.99870462214945\\
5	0.998780885542573\\
5	0.999491857264271\\
5	0.999684802319212\\
5	0.999944868603801\\
5	1.00011387643785\\
5	1.00027103076293\\
5	1.00074911714087\\
5	1.00075157703918\\
5	1.00113149163142\\
5	1.00183939480701\\
5	1.00219360489988\\
5	1.00321096981875\\
5	1.00372381981863\\
5	1.00394363675311\\
5	1.00507538498396\\
5	1.00509806316174\\
5	1.00553985843926\\
5	1.00585810857507\\
5	1.00622435734158\\
5	1.00646363531017\\
5	1.00659560986088\\
5	1.00710644738651\\
5	1.00747186512273\\
5	1.00781021166853\\
5	1.00876994765344\\
5	1.00944034973028\\
5	1.00977186583523\\
5	1.00992317153801\\
5	1.01041072391152\\
5	1.0105172011806\\
5	1.01106280017623\\
5	1.01213614751452\\
5	1.01245115046105\\
5	1.01295880427462\\
5	1.01303978907263\\
5	1.01310773192341\\
5	1.01322217975066\\
5	1.01511172632674\\
5	1.01522049174132\\
5	1.01577244059126\\
5	1.0169571984212\\
5	1.01699261635646\\
5	1.0172780503286\\
5	1.01786614877853\\
5	1.01836437092569\\
5	1.02147488998603\\
5	1.02267703786404\\
5	1.02282062294415\\
5	1.02538540498051\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	-1.36813110181242\\
6	-1.3513883627195\\
6	-1.34974792216708\\
6	-1.34743436033697\\
6	-1.34683337787257\\
6	-1.34680282750273\\
6	-1.34240195285992\\
6	-1.34145470848918\\
6	-1.34035363747209\\
6	-1.33933614722998\\
6	-1.33608320811398\\
6	-1.33545266064958\\
6	-1.3350207798058\\
6	-1.33490967317503\\
6	-1.33181052718291\\
6	-1.33095031744334\\
6	-1.33082889015608\\
6	-1.33027641167217\\
6	-1.327435381891\\
6	-1.3269195467502\\
6	-1.3267825879349\\
6	-1.32620107805525\\
6	-1.32568389257593\\
6	-1.32563070157967\\
6	-1.32470136140014\\
6	-1.32231027592179\\
6	-1.32214111259509\\
6	-1.31972350899388\\
6	-1.31957319587566\\
6	-1.31866258291465\\
6	-1.31771818871512\\
6	-1.31769482000854\\
6	-1.31759624717507\\
6	-1.3166621391074\\
6	-1.31642064966065\\
6	-1.31572989965218\\
6	-1.31556773182639\\
6	-1.31391469876872\\
6	-1.31265586190554\\
6	-1.31215230144991\\
6	-1.31085588368508\\
6	-1.30939082534675\\
6	-1.30935943011368\\
6	-1.30884473527075\\
6	-1.30638508092676\\
6	-1.30562096181205\\
6	-1.30559571956312\\
6	-1.30527621967775\\
6	-1.30513261794063\\
6	-1.30497378347476\\
6	-1.30456992805597\\
6	-1.30381540204686\\
6	-1.30333435622251\\
6	-1.30302861167448\\
6	-1.3009771015201\\
6	-1.30097365473652\\
6	-1.30085368093619\\
6	-1.30018321085203\\
6	-1.29987327038972\\
6	-1.29979811891509\\
6	-1.2983473238402\\
6	-1.29687562958069\\
6	-1.29574598865664\\
6	-1.29503665682827\\
6	-1.2947903600663\\
6	-1.29424556991636\\
6	-1.29413765712959\\
6	-1.29406478105672\\
6	-1.2938008670443\\
6	-1.29277088777029\\
6	-1.29200076908606\\
6	-1.29169336381322\\
6	-1.29159585824082\\
6	-1.29042090676281\\
6	-1.28938581230089\\
6	-1.28856889901075\\
6	-1.28852584327963\\
6	-1.28781857559945\\
6	-1.28752466227981\\
6	-1.28692221294927\\
6	-1.28637217552138\\
6	-1.28622210845678\\
6	-1.28502874514936\\
6	-1.28484378969413\\
6	-1.28439295711704\\
6	-1.28420679432623\\
6	-1.28411237484901\\
6	-1.28376171030584\\
6	-1.28353633048034\\
6	-1.28305660646806\\
6	-1.28298434157271\\
6	-1.28271446019625\\
6	-1.28245901525446\\
6	-1.28211238005908\\
6	-1.28119327749533\\
6	-1.28068225709074\\
6	-1.28012722891023\\
6	-1.28007950088454\\
6	-1.279992478549\\
6	-1.27972125059055\\
6	-1.27948809190455\\
6	-1.27938957624833\\
6	-1.278828849252\\
6	-1.27865846209994\\
6	-1.2778384573502\\
6	-1.27741019409568\\
6	-1.27704022075923\\
6	-1.27638261965328\\
6	-1.27592688609631\\
6	-1.2751825171863\\
6	-1.27488395774862\\
6	-1.27464540905708\\
6	-1.27445959352525\\
6	-1.27419678878475\\
6	-1.27411176707343\\
6	-1.27384499264928\\
6	-1.27344044756442\\
6	-1.2733698638817\\
6	-1.27328516306801\\
6	-1.27324319428723\\
6	-1.27290254694247\\
6	-1.27269118118243\\
6	-1.27166379383901\\
6	-1.27112638682237\\
6	-1.27104414371836\\
6	-1.26964456075837\\
6	-1.26955615997122\\
6	-1.26945614861206\\
6	-1.26908758299539\\
6	-1.26893051766559\\
6	-1.26864731701856\\
6	-1.26856232612242\\
6	-1.26835785991392\\
6	-1.26813049242913\\
6	-1.26738851370201\\
6	-1.26683154240538\\
6	-1.26677030178094\\
6	-1.26548352156524\\
6	-1.26512808381642\\
6	-1.26497166938537\\
6	-1.26408783677453\\
6	-1.2634244992202\\
6	-1.26338303400158\\
6	-1.26264319902558\\
6	-1.26251162420579\\
6	-1.26242542054202\\
6	-1.26138900050793\\
6	-1.26111192871881\\
6	-1.26072661924106\\
6	-1.26026096037353\\
6	-1.25949736248234\\
6	-1.25928068494171\\
6	-1.25908289456547\\
6	-1.25899146220496\\
6	-1.25885606911973\\
6	-1.25858285680668\\
6	-1.25840365200791\\
6	-1.25791521428325\\
6	-1.25790192179296\\
6	-1.25761333654918\\
6	-1.25694538979981\\
6	-1.25693167659136\\
6	-1.25640384347948\\
6	-1.25617023047792\\
6	-1.25582623777071\\
6	-1.25523202743051\\
6	-1.25512123008538\\
6	-1.25478612882186\\
6	-1.25349559117127\\
6	-1.25296543280839\\
6	-1.25231933488407\\
6	-1.2522880058657\\
6	-1.25208250218692\\
6	-1.25177615178545\\
6	-1.25147713485061\\
6	-1.25146895782303\\
6	-1.25137648012263\\
6	-1.25021577863897\\
6	-1.24988620471572\\
6	-1.24944416532102\\
6	-1.24845275082862\\
6	-1.24622237608729\\
6	-1.24581872898488\\
6	-1.24550862776526\\
6	-1.2453941678009\\
6	-1.24502186067123\\
6	-1.24501598641447\\
6	-1.24491519218679\\
6	-1.24374155064374\\
6	-1.24236718665502\\
6	-1.24116868003984\\
6	-1.2406595417418\\
6	-1.24054710481488\\
6	-1.240389649767\\
6	-1.24037396038464\\
6	-1.23844499128381\\
6	-1.23833564537095\\
6	-1.23826081539716\\
6	-1.2382046138322\\
6	-1.23717825237436\\
6	-1.2368634028364\\
6	-1.23667692523488\\
6	-1.23653736848827\\
6	-1.23606087491781\\
6	-1.23604067247955\\
6	-1.23542895261834\\
6	-1.23487386412333\\
6	-1.23477442163621\\
6	-1.23446939363054\\
6	-1.23438166559435\\
6	-1.23386345099725\\
6	-1.23348272490253\\
6	-1.23276539022036\\
6	-1.23192862362112\\
6	-1.23182706210408\\
6	-1.23173410028878\\
6	-1.23169312991286\\
6	-1.23132817404658\\
6	-1.23108507454847\\
6	-1.23107573480352\\
6	-1.23089130313332\\
6	-1.23088822977238\\
6	-1.22976351579506\\
6	-1.22913408986605\\
6	-1.22861377001154\\
6	-1.22772578244334\\
6	-1.22747360710985\\
6	-1.22687517285172\\
6	-1.22677839594141\\
6	-1.22583327576301\\
6	-1.22550130146613\\
6	-1.22537070400656\\
6	-1.22534103380316\\
6	-1.22500425953242\\
6	-1.22500392852109\\
6	-1.22483900960789\\
6	-1.22426219900381\\
6	-1.2238980891536\\
6	-1.22364569009704\\
6	-1.22323016078315\\
6	-1.22313156076506\\
6	-1.22300812723965\\
6	-1.22295560240987\\
6	-1.22208514590057\\
6	-1.22149775230716\\
6	-1.22092955384708\\
6	-1.22014584861114\\
6	-1.21968306440907\\
6	-1.21931805994403\\
6	-1.21883752391454\\
6	-1.2183766956258\\
6	-1.21772301838093\\
6	-1.21757833535775\\
6	-1.21752376630462\\
6	-1.21745344498971\\
6	-1.21667199283029\\
6	-1.21644781872141\\
6	-1.21592680014657\\
6	-1.21567289540011\\
6	-1.21501182122041\\
6	-1.21456238051777\\
6	-1.21456011677022\\
6	-1.21443148463554\\
6	-1.21419292028384\\
6	-1.21402567868814\\
6	-1.21370272149699\\
6	-1.21349663482391\\
6	-1.21348794794094\\
6	-1.21306601541727\\
6	-1.21240411062939\\
6	-1.21230664001917\\
6	-1.21188568358724\\
6	-1.2118280200715\\
6	-1.21153609752306\\
6	-1.21088961304581\\
6	-1.21071778673661\\
6	-1.21031473793514\\
6	-1.20984706567221\\
6	-1.20978762095231\\
6	-1.20973840733624\\
6	-1.20852308882779\\
6	-1.20788789444375\\
6	-1.20778944771398\\
6	-1.20677714127977\\
6	-1.20618638028557\\
6	-1.20497481620125\\
6	-1.20485330113065\\
6	-1.20353431464136\\
6	-1.20341974574749\\
6	-1.20291569547739\\
6	-1.2028065952789\\
6	-1.19998892553624\\
6	-1.19995895689324\\
6	-1.19918115105352\\
6	-1.19901177611117\\
6	-1.19887273220636\\
6	-1.1963581711187\\
6	-1.19580786462971\\
6	-1.19545449216385\\
6	-1.19333282137786\\
6	-0.593385975861517\\
6	-0.592187057006987\\
6	-0.590705855800476\\
6	-0.579736138330381\\
6	-0.577392307066942\\
6	-0.57647218204507\\
6	-0.576012904646971\\
6	-0.573785491985262\\
6	-0.573603909061232\\
6	-0.573511115567349\\
6	-0.573478083842375\\
6	-0.572914176444232\\
6	-0.572698606773258\\
6	-0.572076010679586\\
6	-0.57148889584588\\
6	-0.570969542607671\\
6	-0.570741360002534\\
6	-0.56999964217969\\
6	-0.569385063685214\\
6	-0.568986080970117\\
6	-0.568544144264289\\
6	-0.568248994368131\\
6	-0.568007874524104\\
6	-0.567891518232363\\
6	-0.567294253930177\\
6	-0.566728219778975\\
6	-0.566687768780435\\
6	-0.566088534279773\\
6	-0.565637183081744\\
6	-0.564922851569438\\
6	-0.564820865108812\\
6	-0.564659895668347\\
6	-0.56435222803956\\
6	-0.564051210578542\\
6	-0.564024996861132\\
6	-0.563772396672276\\
6	-0.563721295750273\\
6	-0.563497202536468\\
6	-0.563469559770965\\
6	-0.563283030005538\\
6	-0.562027534264843\\
6	-0.56183909569987\\
6	-0.56172698611954\\
6	-0.561029187470369\\
6	-0.560682647426008\\
6	-0.56066899387379\\
6	-0.560121805499262\\
6	-0.55966266307683\\
6	-0.558946268984592\\
6	-0.558870128134021\\
6	-0.55836228899388\\
6	-0.557798820599714\\
6	-0.557408760008142\\
6	-0.556937508706328\\
6	-0.55690312792229\\
6	-0.556852306522991\\
6	-0.55674122336578\\
6	-0.556646164073859\\
6	-0.556610541026183\\
6	-0.556585716702962\\
6	-0.556431518863628\\
6	-0.556093988649879\\
6	-0.556082050320695\\
6	-0.555492266089454\\
6	-0.555424518071851\\
6	-0.555311642809393\\
6	-0.555287278454433\\
6	-0.55503983678725\\
6	-0.554986640106485\\
6	-0.554570311780992\\
6	-0.554199923691453\\
6	-0.553900490589092\\
6	-0.55380331745023\\
6	-0.553697075003134\\
6	-0.553681967804417\\
6	-0.552661720450956\\
6	-0.552654411329726\\
6	-0.552631147891377\\
6	-0.55226873623922\\
6	-0.552203739955441\\
6	-0.551524503656927\\
6	-0.551044640679946\\
6	-0.551024286370563\\
6	-0.550484382904372\\
6	-0.550242977046707\\
6	-0.549922606861786\\
6	-0.549511430014769\\
6	-0.549508783540993\\
6	-0.548592300715814\\
6	-0.548388823288953\\
6	-0.546631674030911\\
6	-0.546406333465333\\
6	-0.546387318247731\\
6	-0.546284634480728\\
6	-0.546147557958152\\
6	-0.546062057931016\\
6	-0.545725692385112\\
6	-0.545093169628\\
6	-0.54505725506845\\
6	-0.544820869427822\\
6	-0.54456806517018\\
6	-0.544510413707089\\
6	-0.544125349778332\\
6	-0.544076074118713\\
6	-0.543400618896216\\
6	-0.542488660694948\\
6	-0.542452173003554\\
6	-0.542043190645339\\
6	-0.541700458258887\\
6	-0.540062674055305\\
6	-0.539979551783548\\
6	-0.539520974470829\\
6	-0.539140811230419\\
6	-0.539091686859216\\
6	-0.539019945176868\\
6	-0.538370767343885\\
6	-0.538349988697412\\
6	-0.537905160051325\\
6	-0.537277659028438\\
6	-0.537268416547128\\
6	-0.537137648894877\\
6	-0.536670170013394\\
6	-0.536252132473896\\
6	-0.534612325192734\\
6	-0.534215361538992\\
6	-0.534131332387551\\
6	-0.534127020527036\\
6	-0.533928443162626\\
6	-0.533663141153772\\
6	-0.533473504211734\\
6	-0.533114056176403\\
6	-0.532451839082148\\
6	-0.531910900711665\\
6	-0.530099728315173\\
6	-0.529692355666121\\
6	-0.529610091010442\\
6	-0.52913243665375\\
6	-0.528699998998876\\
6	-0.528462708690054\\
6	-0.527910196847328\\
6	-0.527820118456741\\
6	-0.527424432871257\\
6	-0.527332263571214\\
6	-0.527138603640099\\
6	-0.527075664810278\\
6	-0.527012468143328\\
6	-0.526987788266254\\
6	-0.526736288542365\\
6	-0.526609417539481\\
6	-0.525276933227206\\
6	-0.525257697736324\\
6	-0.524890662606623\\
6	-0.524705853335613\\
6	-0.524351886894515\\
6	-0.52402542260605\\
6	-0.523846327040882\\
6	-0.523607669585195\\
6	-0.523353957389785\\
6	-0.523304163177986\\
6	-0.522043353448097\\
6	-0.521863789002852\\
6	-0.52171656972415\\
6	-0.521706128947105\\
6	-0.521705672730171\\
6	-0.521562444750689\\
6	-0.5208372024897\\
6	-0.520613413097845\\
6	-0.520432359791389\\
6	-0.520308482596114\\
6	-0.52025714071274\\
6	-0.52012619705464\\
6	-0.519820839586346\\
6	-0.5194779263944\\
6	-0.519132245776605\\
6	-0.519021853805066\\
6	-0.518838789384267\\
6	-0.518469248064514\\
6	-0.517786722087688\\
6	-0.516747839982193\\
6	-0.516325652223738\\
6	-0.514481476702148\\
6	-0.514335251012861\\
6	-0.51399891984059\\
6	-0.513530400165035\\
6	-0.51341468438115\\
6	-0.51231785491537\\
6	-0.512035062928343\\
6	-0.511750809739539\\
6	-0.510389270544096\\
6	-0.507777798176027\\
6	-0.507519417065323\\
6	-0.506558198668097\\
6	-0.503699626769121\\
6	-0.503499290864028\\
6	-0.503165007937035\\
6	-0.502933264014381\\
6	-0.502265117896618\\
6	-0.500952319313745\\
6	-0.49972935136238\\
6	-0.492250351862014\\
6	-0.166207522148902\\
6	-0.131471321539095\\
6	-0.113602905225164\\
6	-0.111734240449529\\
6	-0.104762129998445\\
6	-0.0963059528006127\\
6	-0.0942837683889337\\
6	-0.0911667352106278\\
6	-0.0887353758833989\\
6	-0.0871520293408068\\
6	-0.0792569995950068\\
6	-0.07772739727654\\
6	-0.075522026872985\\
6	-0.074726249391837\\
6	-0.0736193652655537\\
6	-0.073515075155381\\
6	-0.0729971526539188\\
6	-0.0728004780542726\\
6	-0.0710436144166948\\
6	-0.0708877482100121\\
6	-0.0695435142638061\\
6	-0.0679029632276791\\
6	-0.067048580061801\\
6	-0.0663453229371989\\
6	-0.0662192268750026\\
6	-0.0655843905400744\\
6	-0.065304013684429\\
6	-0.0635684272467714\\
6	-0.0621259873138769\\
6	-0.0616171829115473\\
6	-0.0612692711536447\\
6	-0.0601473626471751\\
6	-0.0590461674159535\\
6	-0.0590301896408931\\
6	-0.0589657656842562\\
6	-0.0587552360582535\\
6	-0.0587131787130204\\
6	-0.0578541873196023\\
6	-0.0577539646435916\\
6	-0.0574926150515402\\
6	-0.0574799143114042\\
6	-0.0569589945830344\\
6	-0.056782261316485\\
6	-0.0549871338613528\\
6	-0.0549124648129045\\
6	-0.0547054961063456\\
6	-0.0545461654565056\\
6	-0.0538099244733949\\
6	-0.0538000203362881\\
6	-0.0537426335117033\\
6	-0.0535716931662265\\
6	-0.053551353287947\\
6	-0.0535374803940609\\
6	-0.0535072945276234\\
6	-0.0528860872032233\\
6	-0.0528772991061928\\
6	-0.0523304434750216\\
6	-0.0521351403296393\\
6	-0.0519134902972063\\
6	-0.0511818397823234\\
6	-0.0510689966952746\\
6	-0.0508574274635194\\
6	-0.0507556418015795\\
6	-0.0499968224526732\\
6	-0.0499281694412801\\
6	-0.0497655669443837\\
6	-0.0496313822894301\\
6	-0.0493680773010361\\
6	-0.049282923856758\\
6	-0.0488023722620881\\
6	-0.0485188245047858\\
6	-0.0484229575780581\\
6	-0.048332067353094\\
6	-0.0481136827614002\\
6	-0.0478043199618412\\
6	-0.0474000897810392\\
6	-0.0473580121043788\\
6	-0.0473569006146626\\
6	-0.0471537427453121\\
6	-0.0470370746208211\\
6	-0.0469780617211129\\
6	-0.046975846225191\\
6	-0.046921384786021\\
6	-0.0467082264995433\\
6	-0.0461476799460829\\
6	-0.0459557648106426\\
6	-0.0459372357571795\\
6	-0.0456316190973958\\
6	-0.0449734158791841\\
6	-0.0449179464221032\\
6	-0.0448042326899447\\
6	-0.0438312093188955\\
6	-0.043792623358847\\
6	-0.0432307095631899\\
6	-0.042985282166331\\
6	-0.0423486791173353\\
6	-0.0423187271967507\\
6	-0.0422992322198539\\
6	-0.0422121009649885\\
6	-0.0419757055928436\\
6	-0.0419206852674741\\
6	-0.0417133546672623\\
6	-0.0416765467032718\\
6	-0.0413957113661105\\
6	-0.0412209205241929\\
6	-0.0412124252042343\\
6	-0.0410233275809446\\
6	0.0425702784597526\\
6	0.0427185288088161\\
6	0.0431367828876112\\
6	0.0432215713207214\\
6	0.043514400112219\\
6	0.0435539911499099\\
6	0.0437040858810889\\
6	0.0437482027514164\\
6	0.0438120479277195\\
6	0.04384159906094\\
6	0.0438557101208374\\
6	0.0438809164351355\\
6	0.0440140764464978\\
6	0.0440491472125579\\
6	0.0441576972440458\\
6	0.0441828577904175\\
6	0.0446714309827421\\
6	0.0447822084311547\\
6	0.0448178348433537\\
6	0.0450860262290931\\
6	0.0451555435704201\\
6	0.0452764090530025\\
6	0.0458448371360127\\
6	0.0459210975219868\\
6	0.0463236995816487\\
6	0.0476963933150749\\
6	0.0476992425652014\\
6	0.0480328775597982\\
6	0.0482077763706314\\
6	0.0482919309115744\\
6	0.0483862834937892\\
6	0.0485615820065526\\
6	0.0487925625876251\\
6	0.0491612496346363\\
6	0.0492222914545426\\
6	0.0495880098492911\\
6	0.0497658359992528\\
6	0.0501071445293775\\
6	0.0502653171386527\\
6	0.0504843535871977\\
6	0.0506193045617316\\
6	0.0506566218549196\\
6	0.0507382162627898\\
6	0.0508946261064693\\
6	0.0510366387195766\\
6	0.0512105314157338\\
6	0.0512791926252341\\
6	0.0514846688508861\\
6	0.0516743951730163\\
6	0.051873397670235\\
6	0.0523256942146197\\
6	0.0524013243661727\\
6	0.0524905167416705\\
6	0.0526647903769373\\
6	0.05377582044391\\
6	0.0554771895357398\\
6	0.0558444079432263\\
6	0.0566883245914838\\
6	0.0572857948861731\\
6	0.0573698064263368\\
6	0.0581009036626838\\
6	0.0581877508540813\\
6	0.0586878054610835\\
6	0.0587707776160578\\
6	0.0598889583510314\\
6	0.0609434032212448\\
6	0.0610677925540237\\
6	0.0614818377325648\\
6	0.0615265807160341\\
6	0.0637219915345142\\
6	0.0641142853977321\\
6	0.0644259910775311\\
6	0.0652805670901948\\
6	0.0655196701255534\\
6	0.0655804907853117\\
6	0.0667752582091268\\
6	0.0747538031812844\\
6	0.0749564007176104\\
6	0.0758697132819144\\
6	0.0768122026146862\\
6	0.0788548362889721\\
6	0.0803992629826809\\
6	0.0807373358911114\\
6	0.0815594455955768\\
6	0.0854456259529712\\
6	0.088475190130989\\
6	0.0917992753038348\\
6	0.100144511255685\\
6	0.106175466430759\\
6	0.11774855006751\\
6	0.119168192823317\\
6	0.158824685613308\\
6	0.159190665062198\\
6	0.170484378950283\\
6	0.183097538121203\\
6	0.205092937732614\\
6	0.209822299181761\\
6	0.210668908683214\\
6	0.218029145513631\\
6	0.221809350598059\\
6	0.226224335668775\\
6	0.229347718868414\\
6	0.23441827554182\\
6	0.234743699566687\\
6	0.240548658297715\\
6	0.242886538976327\\
6	0.244872905737145\\
6	0.247496597000673\\
6	0.250234112411476\\
6	0.251214236109613\\
6	0.252674005111569\\
6	0.254700805512268\\
6	0.25651212710974\\
6	0.257700954477169\\
6	0.260448922866127\\
6	0.260619363025281\\
6	0.263638161041531\\
6	0.264455224857995\\
6	0.264474880136847\\
6	0.265953338943005\\
6	0.271367706544975\\
6	0.272108792917461\\
6	0.272692750963635\\
6	0.274216278942323\\
6	0.274492523577139\\
6	0.276225467151594\\
6	0.276244192115257\\
6	0.277549512972545\\
6	0.279325278924405\\
6	0.279632291280148\\
6	0.280592467329109\\
6	0.281373135688764\\
6	0.283117291062961\\
6	0.284794902439009\\
6	0.288259021156243\\
6	0.288423420746392\\
6	0.288549208447764\\
6	0.29010278228637\\
6	0.291346165921404\\
6	0.292273489046435\\
6	0.294999173968854\\
6	0.295267592342601\\
6	0.297230497251888\\
6	0.298589557700161\\
6	0.29941642216383\\
6	0.299869056240356\\
6	0.299895797940824\\
6	0.300104200901549\\
6	0.300281613995946\\
6	0.300631056823198\\
6	0.300818315496233\\
6	0.301284740018566\\
6	0.302431319739945\\
6	0.304032050690271\\
6	0.305060661831579\\
6	0.305552306408561\\
6	0.305800104701316\\
6	0.308584754066789\\
6	0.309247360009373\\
6	0.30962059534032\\
6	0.309965575627487\\
6	0.310430134378606\\
6	0.311077645177786\\
6	0.312113250030222\\
6	0.312407247376427\\
6	0.313343842886994\\
6	0.314308708534309\\
6	0.314930584589472\\
6	0.315816099424598\\
6	0.316042293086365\\
6	0.316518921623597\\
6	0.31655720209468\\
6	0.317176726504215\\
6	0.317399225028403\\
6	0.317473065165679\\
6	0.317575800515321\\
6	0.317704965203134\\
6	0.318367887199845\\
6	0.319233027250284\\
6	0.319453279978028\\
6	0.320003559868992\\
6	0.320412378652248\\
6	0.320536110006834\\
6	0.320651471284119\\
6	0.320718417551744\\
6	0.321694934501089\\
6	0.322523860228909\\
6	0.323231759862971\\
6	0.3233367016262\\
6	0.323396228843354\\
6	0.324022538245064\\
6	0.324272540118901\\
6	0.324465695435318\\
6	0.324714158968643\\
6	0.325185222906999\\
6	0.325478820038136\\
6	0.325519056620935\\
6	0.325839585727\\
6	0.326116886717166\\
6	0.326466205325126\\
6	0.326840115628332\\
6	0.326862823727307\\
6	0.327394399538608\\
6	0.327612880878203\\
6	0.328006949353302\\
6	0.328212809778503\\
6	0.328472140912467\\
6	0.328934634907814\\
6	0.329292739411898\\
6	0.329319128637408\\
6	0.329735929378014\\
6	0.329863305814179\\
6	0.329983338789052\\
6	0.330150677847524\\
6	0.330662009283742\\
6	0.330676921125104\\
6	0.33077063088496\\
6	0.331361990067901\\
6	0.33144710279616\\
6	0.3315188610246\\
6	0.331763850308409\\
6	0.332022782877567\\
6	0.332259661621983\\
6	0.332636956608827\\
6	0.332730198145956\\
6	0.334566445057632\\
6	0.335110950981166\\
6	0.335271290117657\\
6	0.335287294374139\\
6	0.335430455178738\\
6	0.335533653473673\\
6	0.335619099730355\\
6	0.335629236686557\\
6	0.335717887709812\\
6	0.335816063604529\\
6	0.336455613397813\\
6	0.336885218618283\\
6	0.337077880101564\\
6	0.337274283056214\\
6	0.337493175874384\\
6	0.337981363952274\\
6	0.338153611154411\\
6	0.338598574424037\\
6	0.338678842761716\\
6	0.339388989302275\\
6	0.339577500257516\\
6	0.339795240558217\\
6	0.340275704729915\\
6	0.340379370749389\\
6	0.340548877927219\\
6	0.340670481782333\\
6	0.340855384150974\\
6	0.341015986309475\\
6	0.341961742646927\\
6	0.342381842958652\\
6	0.342485410170298\\
6	0.343008067446947\\
6	0.343421679644553\\
6	0.344562458799032\\
6	0.344934409861136\\
6	0.345518197253881\\
6	0.346147880107104\\
6	0.346521962579338\\
6	0.347437266661338\\
6	0.347613825916149\\
6	0.347816210197038\\
6	0.349385618031519\\
6	0.349954791892497\\
6	0.350968889231831\\
6	0.351061687091065\\
6	0.351337183486901\\
6	0.351577421228868\\
6	0.353257075438595\\
6	0.353972994171663\\
6	0.354210128168724\\
6	0.355858145369528\\
6	0.356647645459125\\
6	0.356870882503433\\
6	0.357799312970023\\
6	0.358954626053599\\
6	0.360087236897737\\
6	0.362886683967146\\
6	0.364261569840529\\
6	0.364425531379752\\
6	0.365646396207946\\
6	0.36569111524849\\
6	0.365855126898039\\
6	0.369965226192178\\
6	0.370818455326674\\
6	0.378086699780054\\
6	0.38382557384066\\
6	0.392924875558807\\
6	0.399477245237733\\
6	0.43377215673889\\
6	0.451928119982309\\
6	0.45225087038224\\
6	0.452345732776585\\
6	0.45299745204693\\
6	0.457058380551796\\
6	0.459831005025428\\
6	0.460096168219351\\
6	0.460775608624083\\
6	0.463039764820877\\
6	0.463574133602165\\
6	0.464329112935232\\
6	0.465405788368191\\
6	0.466780203703955\\
6	0.46708035493641\\
6	0.468049722907239\\
6	0.46972811406847\\
6	0.471016359592952\\
6	0.471796202815664\\
6	0.472219919352547\\
6	0.472288709127184\\
6	0.472808185410404\\
6	0.47303651811211\\
6	0.474733027585767\\
6	0.4761256684092\\
6	0.47683206970455\\
6	0.477337015816925\\
6	0.478471020316121\\
6	0.478673367516812\\
6	0.480938340763203\\
6	0.480996023793438\\
6	0.481149831931649\\
6	0.481989870006529\\
6	0.483522053974234\\
6	0.483843382881318\\
6	0.484143568945495\\
6	0.485871248093307\\
6	0.486805522009799\\
6	0.489742234435823\\
6	0.491320996895777\\
6	0.493139201118691\\
6	0.49336768372579\\
6	0.494348816801793\\
6	0.495097217819307\\
6	0.495575483662396\\
6	0.496373533494801\\
6	0.496726469050842\\
6	0.497467332675978\\
6	0.497992979490473\\
6	0.500439574615335\\
6	0.501352060614462\\
6	0.501454789269232\\
6	0.501456322904048\\
6	0.502233243145366\\
6	0.502383214186633\\
6	0.502442908103202\\
6	0.503656289500267\\
6	0.503975086368882\\
6	0.504302786982688\\
6	0.504391168985883\\
6	0.505078846457476\\
6	0.506103155145809\\
6	0.507537764929051\\
6	0.507997745181175\\
6	0.508617862025492\\
6	0.508877927125695\\
6	0.509772108722018\\
6	0.509838840539416\\
6	0.51003249469775\\
6	0.510272994381818\\
6	0.510870856814716\\
6	0.511392733299182\\
6	0.511726723466666\\
6	0.512805977272681\\
6	0.513811272653999\\
6	0.515215574492306\\
6	0.515457336771178\\
6	0.516028551181503\\
6	0.516614706923139\\
6	0.518347267373475\\
6	0.518674837313121\\
6	0.519218207166087\\
6	0.521129282286054\\
6	0.521230972664029\\
6	0.521312795977444\\
6	0.522278673766067\\
6	0.524960030234677\\
6	0.528133671940957\\
6	0.528893282836748\\
6	0.530634246479927\\
6	0.531546981798421\\
6	0.531946121614791\\
6	0.532334258991895\\
6	0.532341960883667\\
6	0.533142320186034\\
6	0.535054119921142\\
6	0.536816230309249\\
6	0.540767641755547\\
6	0.546365136538846\\
6	0.553130948356429\\
6	0.724406345234794\\
6	0.749905703936324\\
6	0.761229916231379\\
6	0.768170658550101\\
6	0.76979819540211\\
6	0.771392256818444\\
6	0.771590415546065\\
6	0.772589036187995\\
6	0.772679344286111\\
6	0.773414646986971\\
6	0.774264109497604\\
6	0.774383379943522\\
6	0.77574423015232\\
6	0.776266241773193\\
6	0.777202836095302\\
6	0.777399699175938\\
6	0.779101640502898\\
6	0.779459832368882\\
6	0.780421731516331\\
6	0.780612932865981\\
6	0.781045741593328\\
6	0.781847723201185\\
6	0.782989183813761\\
6	0.78392963591941\\
6	0.784411564574075\\
6	0.784810199041768\\
6	0.786001387064641\\
6	0.786062826928367\\
6	0.786107379595279\\
6	0.786271865283979\\
6	0.786932965216977\\
6	0.787515410895701\\
6	0.788831456378873\\
6	0.789428615324841\\
6	0.789610254225853\\
6	0.789697199382339\\
6	0.789721482071467\\
6	0.790276183900652\\
6	0.790337143551493\\
6	0.790997880525968\\
6	0.791281240329774\\
6	0.791495730869819\\
6	0.791582168242257\\
6	0.792132826918955\\
6	0.793966035778464\\
6	0.795500333819561\\
6	0.795537563683517\\
6	0.795799871944411\\
6	0.796069879886147\\
6	0.796341560646823\\
6	0.796824991285007\\
6	0.797007680463967\\
6	0.797266567926968\\
6	0.797331704447036\\
6	0.797745098919027\\
6	0.798719527540147\\
6	0.79899510571223\\
6	0.799394687308475\\
6	0.799705481456787\\
6	0.80066085125036\\
6	0.800699282179853\\
6	0.801195700977818\\
6	0.801206769688305\\
6	0.801463619546947\\
6	0.80152800087421\\
6	0.801540598837772\\
6	0.801736680721799\\
6	0.801802345415247\\
6	0.802289226397896\\
6	0.80229080400165\\
6	0.8029440034665\\
6	0.803406057886676\\
6	0.803832808752357\\
6	0.804204956371478\\
6	0.804674706859281\\
6	0.805505667345599\\
6	0.805669324051738\\
6	0.806973379198382\\
6	0.807075400305834\\
6	0.807664043447403\\
6	0.808159257065707\\
6	0.808980777128845\\
6	0.809306060505488\\
6	0.809765468308914\\
6	0.811138687363787\\
6	0.81246804930916\\
6	0.813056258999673\\
6	0.813261566876701\\
6	0.81344007034849\\
6	0.81348775028215\\
6	0.813717745605254\\
6	0.814252857844984\\
6	0.814882234578008\\
6	0.815089547634681\\
6	0.815746236160994\\
6	0.816659239470313\\
6	0.81713778992939\\
6	0.817886266185361\\
6	0.818375979044319\\
6	0.821216843878751\\
6	0.823271584681567\\
6	0.824318773133726\\
6	0.824668842947171\\
6	0.825064399140265\\
6	0.825365174762428\\
6	0.825573389155675\\
6	0.825715050525034\\
6	0.826898584798247\\
6	0.82695366247038\\
6	0.828802651058204\\
6	0.828897868027154\\
6	0.829281811722236\\
6	0.83018394168759\\
6	0.83029234855746\\
6	0.830568748986792\\
6	0.83101573877806\\
6	0.831472965962371\\
6	0.831630821959742\\
6	0.832453591083652\\
6	0.83894803034271\\
6	0.842269671324422\\
6	0.843251826929023\\
6	0.844332509850197\\
6	0.845846417920562\\
6	0.84689254084954\\
6	0.847579388719087\\
6	0.847595066314188\\
6	0.848224697404666\\
6	0.85078762148912\\
6	0.850825730774977\\
6	0.851469668931726\\
6	0.852507342992745\\
6	0.85259860791653\\
6	0.852624972113915\\
6	0.85309737398719\\
6	0.853747223297812\\
6	0.856674770927171\\
6	0.85697459755977\\
6	0.85801027194219\\
6	0.858261579904855\\
6	0.858636720067329\\
6	0.858726553969047\\
6	0.858799145368447\\
6	0.859076773851047\\
6	0.859341064761445\\
6	0.860302096035415\\
6	0.860565493949181\\
6	0.860681401599297\\
6	0.860690690811058\\
6	0.860759190132526\\
6	0.860979934287087\\
6	0.861255570816972\\
6	0.861527285511418\\
6	0.861736131415331\\
6	0.861767302993133\\
6	0.861770423713772\\
6	0.86178959348735\\
6	0.861888329222573\\
6	0.861998571034196\\
6	0.862231083525041\\
6	0.862319681564223\\
6	0.862348955553593\\
6	0.862835450499595\\
6	0.863287221270664\\
6	0.863522324247173\\
6	0.863545048479278\\
6	0.863567028126152\\
6	0.863753118379741\\
6	0.864239977013384\\
6	0.864496090178864\\
6	0.864612248722985\\
6	0.86464459202351\\
6	0.865346774299606\\
6	0.865442829871935\\
6	0.865861886770563\\
6	0.866841711943682\\
6	0.867079237388989\\
6	0.867357177417613\\
6	0.867581357736363\\
6	0.868133527453928\\
6	0.868276022118739\\
6	0.868284906092939\\
6	0.869021765459319\\
6	0.869142289850558\\
6	0.869294038412068\\
6	0.869850047810385\\
6	0.870257692991704\\
6	0.870348320842258\\
6	0.870532459819326\\
6	0.87120228763361\\
6	0.871275128263473\\
6	0.872171503786966\\
6	0.872186953113861\\
6	0.872709904875489\\
6	0.872719761237484\\
6	0.872854350349609\\
6	0.872898797573797\\
6	0.872908895899389\\
6	0.872912136152333\\
6	0.874159641188644\\
6	0.874478017470775\\
6	0.874759619184484\\
6	0.874948352377558\\
6	0.874989263780984\\
6	0.875075542344916\\
6	0.875251494224283\\
6	0.875912089249169\\
6	0.875930898181171\\
6	0.876195456058387\\
6	0.876244491325147\\
6	0.876402541702554\\
6	0.876609727542689\\
6	0.876802765468693\\
6	0.877165810713617\\
6	0.877976236634042\\
6	0.878229823168624\\
6	0.878352178220197\\
6	0.878619809596669\\
6	0.878934239289737\\
6	0.878946352184283\\
6	0.87904594079991\\
6	0.87923912061655\\
6	0.879581162006584\\
6	0.879726780319416\\
6	0.880088578072776\\
6	0.880590974572314\\
6	0.881424499279911\\
6	0.881484251604691\\
6	0.881590902789256\\
6	0.881748077804158\\
6	0.882028152457117\\
6	0.882290137202681\\
6	0.882480626662595\\
6	0.882574540925166\\
6	0.882772288388306\\
6	0.883505383918614\\
6	0.883981271003666\\
6	0.884228178506193\\
6	0.884376339826609\\
6	0.884966786011661\\
6	0.884971011017939\\
6	0.885289470645596\\
6	0.885953072934054\\
6	0.8866745389331\\
6	0.887688791971392\\
6	0.887993497341052\\
6	0.888330247670584\\
6	0.889270170126835\\
6	0.889340250522057\\
6	0.88948038504914\\
6	0.892556318994675\\
6	0.892591886543247\\
6	0.893522854036416\\
6	0.89365843037162\\
6	0.894115479203439\\
6	0.895961748433947\\
6	0.896426280684583\\
6	0.896976204940795\\
6	0.89725579106716\\
6	0.897468968261782\\
6	0.897475001196543\\
6	0.898096878525466\\
6	0.89827159105028\\
6	0.899670244542932\\
6	0.899952487968614\\
6	0.900159623685427\\
6	0.900528359543928\\
6	0.901299695924129\\
6	0.904883515559474\\
6	0.906722167861284\\
6	0.907082069454381\\
6	0.907983359985851\\
6	0.909086240100724\\
6	0.912270621119996\\
6	0.912775022554971\\
6	0.916041637410549\\
6	0.916978324734504\\
6	0.92122718846775\\
6	0.922229576341151\\
6	0.924331109719674\\
6	0.924891486214587\\
6	0.926404816699678\\
6	0.92642274641752\\
6	0.926454217181444\\
6	0.93012123246746\\
6	0.93325083877961\\
6	0.937368136593371\\
6	0.94231207850917\\
6	0.94254333012155\\
6	0.9436811849446\\
6	0.948563458296489\\
6	0.949820030134621\\
6	0.95316989954323\\
6	0.958039492757058\\
6	0.959528315586013\\
6	0.959593563958949\\
6	0.960957133595567\\
6	0.962288480931281\\
6	0.969269577100894\\
6	0.969595432046129\\
6	0.969799332675063\\
6	0.970451703095804\\
6	0.971176146158751\\
6	0.972933864352552\\
6	0.973879568251554\\
6	0.974614127603925\\
6	0.974752405740308\\
6	0.97563306277512\\
6	0.976219860075211\\
6	0.977389888370013\\
6	0.977474914574682\\
6	0.978338664062878\\
6	0.979580748723198\\
6	0.980611186262063\\
6	0.982005561081877\\
6	0.982178765566925\\
6	0.984342452546787\\
6	0.984751851080699\\
6	0.985516768867381\\
6	0.98624041491529\\
6	0.986545089922952\\
6	0.987697002554661\\
6	0.987892902140697\\
6	0.988053813899914\\
6	0.98806347108896\\
6	0.98891027228855\\
6	0.989206067207135\\
6	0.989302144000646\\
6	0.98945316370089\\
6	0.989496534576247\\
6	0.989924922864322\\
6	0.990140919789319\\
6	0.990251994130027\\
6	0.990423440640328\\
6	0.990725569134014\\
6	0.990970676727205\\
6	0.991124696172697\\
6	0.992170603624395\\
6	0.992464556729281\\
6	0.992833297607977\\
6	0.993368647596871\\
6	0.995088545382739\\
6	0.99509622548938\\
6	0.995902850392465\\
6	0.996558781478221\\
6	0.996708684113585\\
6	0.996735777353742\\
6	0.996940203406638\\
6	0.997331975577289\\
6	0.997787948708417\\
6	0.99800469044953\\
6	0.998200234929669\\
6	0.99850317489954\\
6	0.998814978685822\\
6	0.998908329503191\\
6	0.999013331046164\\
6	0.99904812794804\\
6	0.999690174417573\\
6	0.999952142288869\\
6	1.00103698653014\\
6	1.00121931023996\\
6	1.00144363484558\\
6	1.00216001153366\\
6	1.00238175724505\\
6	1.00247399087283\\
6	1.00321242088745\\
6	1.00368556874938\\
6	1.00551952167849\\
6	1.00691603241157\\
6	1.00827238377658\\
6	1.0088783637354\\
6	1.00889035420261\\
6	1.00918910594728\\
6	1.00921779425011\\
6	1.00927628162081\\
6	1.00947665586974\\
6	1.00961920755881\\
6	1.00971387717259\\
6	1.01055355468371\\
6	1.0116230067271\\
6	1.01165327538008\\
6	1.0119500875296\\
6	1.01224767748022\\
6	1.01243824179321\\
6	1.01373946151323\\
6	1.01451601722115\\
6	1.01473749189595\\
6	1.01642840688984\\
6	1.01674576389549\\
6	1.01790910700134\\
6	1.01888780636432\\
6	1.01984380589238\\
6	1.0199344250902\\
6	1.02142837108892\\
6	1.02298830368514\\
6	1.02333256835426\\
6	1.02521618419882\\
6	1.0258053734411\\
6	1.03018079034054\\
6	1.03424778509901\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz_fig/path_edit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{0.05098,0.43922,0.12941}%
\definecolor{mycolor8}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor9}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
width=4.482in,
height=3.471in,
at={(0.752in,0.468in)},
scale only axis,
xmin=-0.092962721948496,
% xmax=49.9070372780515,
xmax=60,
xtick = {0,10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-30,
ymax=30,
ytick = {-30,-20,-10,0,10,20,30},
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
\addplot [color=mycolor9, line width=1.0pt, mark=x, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
27.5	25\\
27.5	24\\
27.5	23\\
27.5	22\\
27.5	21\\
27.5	20\\
27.5	19\\
27.5	18\\
27.5	17\\
27.5	16\\
27.5	15\\
27.5	14\\
27.5	13\\
27.5	12.5\\
27.0637562912187	12.4923853377387\\
26.6280440781984	12.4695506282478\\
26.1933942091543	12.4315236921034\\
25.7603362379992	12.3783508592696\\
25.3293977791634	12.3100969126526\\
24.901103864778	12.2268450091726\\
24.4759763050042	12.12869657845\\
24.0545330522875	12.015771199229\\
23.6372875703132	11.8882064536894\\
23.2247482084291	11.7461577598239\\
22.8174175823011	11.5897981820848\\
22.4157919615525	11.4193182205325\\
22.0203606651365	11.2349255787396\\
21.6316054651764	11.0368449107366\\
21.25	10.8253175473055\\
20.8760091970849	10.6006012019553\\
20.5100887066157	10.362969656938\\
20.1526843463441	10.1127124296868\\
19.8042315584293	9.85013442008402\\
19.4651548789183	9.57555553898723\\
19.1358674205143	9.28931031846743\\
18.8167703692625	8.99174750423314\\
18.5082524957669	8.68322963073746\\
18.2106896815326	8.36413257948573\\
17.9244444610128	8.03484512108174\\
17.649865579916	7.69576844157073\\
17.3872875703132	7.34731565365591\\
17.137030343062	6.98991129338434\\
16.8993987980447	6.62399080291506\\
16.6746824526945	6.25\\
16.4631550892634	5.86839453482364\\
16.2650744212604	5.47963933486347\\
16.0806817794675	5.0842080384475\\
15.9102018179152	4.6825824176989\\
15.7538422401761	4.27525179157086\\
15.6117935463106	3.86271242968684\\
15.484228800771	3.44546694771249\\
15.37130342155	3.02402369499585\\
15.2731549908274	2.59889613522199\\
15.1899030873474	2.17060222083663\\
15.1216491407304	1.73966376200082\\
15.0684763078966	1.30660579084567\\
15.0304493717522	0.871955921801566\\
15.0076146622613	0.436243708781262\\
15	0\\
15.0076146622613	-0.436243708781262\\
15.0304493717522	-0.871955921801566\\
15.0684763078966	-1.30660579084567\\
15.1216491407304	-1.73966376200082\\
15.1899030873474	-2.17060222083663\\
15.2731549908274	-2.59889613522199\\
15.37130342155	-3.02402369499585\\
15.484228800771	-3.44546694771249\\
15.6117935463106	-3.86271242968684\\
15.7538422401761	-4.27525179157086\\
15.9102018179152	-4.6825824176989\\
16.0806817794675	-5.0842080384475\\
16.2650744212604	-5.47963933486347\\
16.4631550892634	-5.86839453482364\\
16.6746824526945	-6.25\\
16.8993987980447	-6.62399080291506\\
17.137030343062	-6.98991129338434\\
17.3872875703132	-7.34731565365591\\
17.649865579916	-7.69576844157073\\
17.9244444610128	-8.03484512108174\\
18.2106896815326	-8.36413257948573\\
18.5082524957669	-8.68322963073746\\
18.8167703692625	-8.99174750423314\\
19.1358674205143	-9.28931031846743\\
19.4651548789183	-9.57555553898723\\
19.8042315584293	-9.85013442008402\\
20.1526843463441	-10.1127124296868\\
20.5100887066157	-10.362969656938\\
20.8760091970849	-10.6006012019553\\
21.25	-10.8253175473055\\
21.6316054651764	-11.0368449107366\\
22.0203606651365	-11.2349255787396\\
22.4157919615525	-11.4193182205325\\
22.8174175823011	-11.5897981820848\\
23.2247482084291	-11.7461577598239\\
23.6372875703132	-11.8882064536894\\
24.0545330522875	-12.015771199229\\
24.4759763050042	-12.12869657845\\
24.901103864778	-12.2268450091726\\
25.3293977791634	-12.3100969126526\\
25.7603362379992	-12.3783508592696\\
26.1933942091543	-12.4315236921034\\
26.6280440781984	-12.4695506282478\\
27.0637562912187	-12.4923853377387\\
27.5	-12.5\\
27.9362437087813	-12.4923853377387\\
28.3719559218016	-12.4695506282478\\
28.8066057908457	-12.4315236921034\\
29.2396637620008	-12.3783508592696\\
29.6706022208366	-12.3100969126526\\
30.098896135222	-12.2268450091726\\
30.5240236949958	-12.12869657845\\
30.9454669477125	-12.015771199229\\
31.3627124296868	-11.8882064536894\\
31.7752517915709	-11.7461577598239\\
32.1825824176989	-11.5897981820848\\
32.5842080384475	-11.4193182205325\\
32.9796393348635	-11.2349255787396\\
33.3683945348236	-11.0368449107366\\
33.75	-10.8253175473055\\
34.1239908029151	-10.6006012019553\\
34.4899112933843	-10.362969656938\\
34.8473156536559	-10.1127124296868\\
35.1957684415707	-9.85013442008402\\
35.5348451210817	-9.57555553898723\\
35.5348451210817	-9.57555553898723\\
36.0348451210817	-10.4415809427717\\
36.5348451210817	-11.3076063465561\\
37.0348451210817	-12.1736317503405\\
37.5348451210817	-13.039657154125\\
38.0348451210817	-13.9056825579094\\
38.5348451210817	-14.7717079616939\\
39.0348451210817	-15.6377333654783\\
39.5348451210817	-16.5037587692627\\
39.5348451210817	-16.5037587692627\\
40.0348451210817	-15.6377333654783\\
40.5348451210817	-14.7717079616939\\
41.0348451210817	-13.9056825579094\\
41.5348451210817	-13.039657154125\\
42.0348451210817	-12.1736317503405\\
42.5348451210817	-11.3076063465561\\
43.0348451210817	-10.4415809427717\\
43.5348451210817	-9.57555553898723\\
43.5348451210817	-9.57555553898723\\
44.0348451210817	-10.4415809427717\\
44.5348451210817	-11.3076063465561\\
45.0348451210817	-12.1736317503405\\
45.5348451210817	-13.039657154125\\
46.0348451210817	-13.9056825579094\\
46.5348451210817	-14.7717079616939\\
47.0348451210817	-15.6377333654783\\
47.5348451210817	-16.5037587692627\\
};
\addlegendentry{\Large{Path}}
%%%%%%%%%%% TX %%%%%%%%%%%%%%%%%%%%
\addplot[only marks, mark=ball, mark options={}, mark size=3pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};
%%%%%%%%%%% RX0 %%%%%%%%%%%%%%%%%%%%
\addplot[only marks, mark=ball, mark options={}, mark size=3pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0	25\\
};
%%%%%%%%%%% RX1 %%%%%%%%%%%%%%%%%%%%
\addplot[only marks, mark=ball, mark options={}, mark size=3pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0	-25\\
};
%%%%%%%%%% RX3 %%%%%%%%%%%%%%%%%%%%%
\addplot[only marks, mark=ball, mark options={}, mark size=3pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
55	0\\
};
\end{axis}

\begin{axis}[%
width=5.783in,
height=4.258in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
% \node[below right, align=left, inner sep=0, font=\bfseries\color{red}]
% at (rel axis cs:0.084,0.454) {TX};
%%%%%%%%%% TX text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{red}]
at (rel axis cs:0.078,0.485) {\Large{TX}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% RX1 text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor6}]
at (rel axis cs:0.055,0.19) {\Large{RX1}};

% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor4}]
% at (rel axis cs:0.056,0.829) {RX0};
%%%%%%%%%% RX0 text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor4}]
at (rel axis cs:0.049,0.865) {\Large{RX0}};
%%%%%%%%%% RX2 text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor4}]
at (rel axis cs:0.8,0.5) {\Large{RX2}};

%%%%%%%% AoA reference line %%%%%%%%%%
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.137109374999999	0.517408551068884\\
% 0.185416666666667	0.519002375296912\\
% };
\draw[ color=black, line width=1.0pt] (axis cs:0.131,0.857) -- (axis cs:0.2,0.857);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% ARC for AoA at RX0 %%%%%%%%%%
% RX0 label 0.065,0.865
%\draw[black,thick] (0.1655,0.857) arc(0:-44.1:12pt);
\draw[black,thick] (0.1755,0.857) arc(0:-42:12pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.19,0.85) {$\phi$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%% AoD reference line %%%%%%%%
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.132291666666667	0.856482185273159\\
% 0.184895833333333	0.853919239904988\\
% }; 
\draw[ color=black, line width=1.0pt] (axis cs:0.132,0.5180) -- (axis cs:0.2,0.5180);
%%%%%%%% ARC for AoD at TX %%%%%%%%%%
% RX0 label 0.065,0.865
%\draw[black,thick] (0.1850,0.5180) arc(0:28:12pt);
\draw[black,thick] (0.1850,0.5180) arc(0:35:12pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.2050,0.5400) {$\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \node[below right, align=left, inner sep=0, font=\bfseries\color{red}]
% at (rel axis cs:0.543,0.848) {Start};
%%%%%%%%%% START text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor1}]
at (rel axis cs:0.5,0.9) {\Large{Start}};

% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor7}]
% at (rel axis cs:0.836,0.224) {End};
%%%%%%%%%% END text %%%%%%%%%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor7}]
at (rel axis cs:0.750,0.280) {\Large{End}};

% \draw[line width=1.0pt, draw=black] (axis cs:0.336416666666667,0.363420427553444) rectangle (axis cs:0.4359375,0.656769596199525);
%%%%%%%%% d1 %%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, rotate=37]
at (rel axis cs:0.245,0.62) {$\text{d}_\text{1}$};
%%%%%%%%% RX wave path %%%%%%%%%%%%%%%%
%\draw[ color=mycolor8, line width=1.0pt] (axis %cs:0.39,0.626) -- (axis cs:0.131,0.857);
\draw[ color=mycolor8, line width=1.0pt] (axis cs:0.435,0.6745) -- (axis cs:0.131,0.857);
%%%%%%%%% d2 %%%%%%%%%%%%%%%%
\node[below right, align=left, inner sep=0, rotate=-30]
at (rel axis cs:0.227,0.785) {$\text{d}_\text{2}$};
%%%%%%%%% TX wave path %%%%%%%%%%%%%%%%
\draw[color=mycolor1, line width=1.0pt] (axis cs:0.132,0.5180) -- (axis cs:0.435,0.6745);

%\draw[color=mycolor1, line width=1.0pt] (axis %cs:0.132,0.5180) -- (axis cs:0.392,0.626);

% \node [rotate=90] at(0.6,0.85) {\usymH{1F693}{12pt}};
%\node [rotate=45] at(0.45,0.65) {\usymH{1F693}{12pt}};
%%%%%%%%%%%%%%% Point the Target %%%%%%%%%%%%%%
\node [fill,purple] at(0.435,0.6745) {$ $};
% \node [rotate=45] at(0.410,0.624) {\usymH{1F693}{12pt}};
%%%%%%%%%%% Label the Target %%%%%%%%%%%%%%%%
\node [fill,purple] at(0.78,0.795) {$ $};
\node at (0.85,0.795) {\Large{Target}};
%%%%%%%% Box about the turn region 
%\draw[draw=black] (0.35,0.35) rectangle ++(0.1,0.3);
\draw[draw=black] (0.30,0.34) rectangle ++(0.15,0.35);
\end{axis}
\end{tikzpicture}%
